Convolutional Gaussian Processes

We present a practical way of introducing convolutional structure into Gaussian processes, making them more suited to high-dimensional inputs like images. The main contribution of our work is the construction of an inter-domain inducing point approximation that is well-tailored to the convolutional kernel. This allows us to gain the generalisation benefit of a convolutional kernel, together with fast but accurate posterior inference. We investigate several variations of the convolutional kernel, and apply it to MNIST and CIFAR-10, which have both been known to be challenging for Gaussian processes. We also show how the marginal likelihood can be used to find an optimal weighting between convolutional and RBF kernels to further improve performance. We hope that this illustration of the usefulness of a marginal likelihood will help automate discovering architectures in larger models.

==> figures/cifar-acc.tikz <==
% This file was created by matplotlib2tikz v0.6.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={Time (hrs)},
ylabel={Test error (\%)},
xmin=0, xmax=40,
ymin=35, ymax=60,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.00147940629058414 89.99
0.00866132795810699 89.92
0.0246324314011468 87.46
0.0489411992496914 72.24
0.0853948840830061 58.8
0.121847388280763 54.37
0.158148353894552 52.88
0.195012351473173 51.86
0.231481497420205 50.82
0.268322505354881 50.84
0.305131022069189 50.56
0.341951486865679 50.3
0.378419328331947 50.24
0.415352785388629 50.72
0.436028465363714 50.46
0.436028465363714 50.46
0.465751056273778 49.87
0.502152179148462 49.68
0.538933991657363 49.55
0.575729778673914 50.08
0.612527335219913 49.8
0.648981506427129 49.75
0.685807799895604 49.73
0.722601748175091 49.29
0.759393149415652 49.74
0.795814998083644 49.73
0.8326686508788 49.46
0.853305737309986 49.74
0.853305737309986 49.75
0.882864457501305 50.08
0.919235584139824 49.31
0.956030633383327 49.44
0.992833230031861 49.7
1.02958827614784 49.34
1.0400571230385 49.4
1.0400571230385 49.4
1.04168663389153 49.35
1.04168663389153 49.35
1.07761601269245 49.49
1.1144499305884 49.66
1.15130119138294 49.16
1.18778638866213 49.14
1.22464332871967 49.4
1.24533716433578 48.94
1.24533716433578 48.94
1.27309006896284 49.13
1.30960671093729 49.49
1.34643829915259 49.05
1.38333835264047 48.92
1.42022593935331 48.96
1.45672638926241 49.29
1.49356505963537 49
1.53040154702134 49.07
1.56723651130994 49.03
1.60370212144322 49.02
1.64053400728438 48.93
1.66118481536706 49.21
1.66118481536706 49.2
1.6892814712392 48.86
1.72573482632637 48.55
1.76256846672959 49
1.79936537762483 49.05
1.83623825291793 49.48
1.87267898831103 48.94
1.90946557819843 49.36
1.94633084807131 48.77
1.98315111252997 48.91
2.01963730944528 48.85
2.05645935018857 49.03
2.07433289183511 48.93
2.07433289183511 48.93
2.0761486503813 48.9
2.0761486503813 48.9
2.10577653235859 48.62
2.14240800235007 49.14
2.17943066192998 49.09
2.2164267469777 48.71
2.25338441762659 49.26
2.29002511289385 48.94
2.32696453538206 48.96
2.36397000544601 48.8
2.40098055899143 48.94
2.43751259757413 49.01
2.47445705274741 48.59
2.49523655288749 49.06
2.49523655288749 49.06
2.52551706625356 48.89
2.56206064542135 48.77
2.59901225705942 48.93
2.59901225705942 48.93
2.60108085804515 48.94
2.60108085804515 48.94
2.61052589899964 48.38
2.64718667315112 48.28
2.68349375678433 48.48
2.7201086127758 48.3
2.75680491659376 48.54
2.79347072660923 48.19
2.82978914380074 48.28
2.8663970965147 48.41
2.88696856174204 48.42
2.88696856174204 48.43
2.91797246032291 48.24
2.9542341938946 48.52
2.99094864050547 48.43
3.02764410992463 48.29
3.06434511754248 48.53
3.10058320250776 48.6
3.13724740631051 48.24
3.17387779063649 48.51
3.21049988455243 48.39
3.24683461467425 48.41
3.28345513562361 48.59
3.30405949089262 48.42
3.30405949089262 48.42
3.33332618680265 48.39
3.36961598462529 48.53
3.40631203432878 48.63
3.44295771002769 48.59
3.47949694030815 48.59
3.51576219929589 48.64
3.55233463128408 48.52
3.58898150397672 48.35
3.62560408665074 48.34
3.64318552295367 48.47
3.64318552295367 48.47
3.64486468467447 48.48
3.64486468467447 48.48
3.67378098613686 48.62
3.6944326744477 48.43
3.6944326744477 48.42
3.72365121026834 48.18
3.7599700285991 48.59
3.7967697199848 48.6
3.8335894266102 48.08
3.87030881689654 48.64
3.90677801794476 48.47
3.94363471898768 48.21
3.98000545660655 48.38
4.0025999935468 48.2
4.0025999935468 48.2
4.00433389253087 48.21
4.00433389253087 48.21
4.02769474665324 48.25
4.06428228828642 48.29
4.08486629996035 48.36
4.08486629996035 48.36
4.11588890280988 48.13
4.15206015368303 48.07
4.1886365864012 48.36
4.22512999501493 48.35
4.26174150122537 48.13
4.29787302566899 48.22
4.33446754084693 48.36
4.37097565286689 48.2
4.40755720542537 48.22
4.44371889988581 48.44
4.48029198997551 48.24
4.50079141464498 48.18
4.50079141464498 48.18
4.53172676106294 48.25
4.56796382857694 48.19
4.60449904508061 48.1
4.64110471791691 48.41
4.6776547812091 48.32
4.71383553584417 48.29
4.75037173741394 48.29
4.78690708332592 48.06
4.82350877410836 48.51
4.85970909171634 48.07
4.89623913817936 48.24
4.91673789368735 48.28
4.91673789368735 48.27
4.94325544277827 48.22
4.97930552482605 48.35
5.01573840207524 48.2
5.0389692665471 48.24
5.0389692665471 48.24
5.04097193280856 48.23
5.04097193280856 48.23
5.06184339331256 48.31
5.09810049229198 48.12
5.13477974805567 48.09
5.17156318306923 48.37
5.20822250465552 48.22
5.24455246978336 48.36
5.28114085627927 48.18
5.30179961462816 48.22
5.30179961462816 48.22
5.32976653887166 48.41
5.36605502420002 48.17
5.40272250380781 48.31
5.43940068801244 48.21
5.47615103390482 48.29
5.51245827760961 48.22
5.54914842115508 48.39
5.58583228442404 48.31
5.62252027233442 48.41
5.65882583836714 48.48
5.69550653676192 48.35
5.71607954601447 48.49
5.71607954601447 48.49
5.74460933036274 48.19
5.78090047770076 48.62
5.81759815348519 48.4
5.85438561035527 48.55
5.89104838470618 48.28
5.92731499758032 48.28
5.96404526107841 48.12
6.00068621145354 48.46
6.03735186603334 48.54
6.07363250931104 48.59
6.07785951170656 48.36
6.07785951170656 48.36
6.0799311549796 48.39
6.0799311549796 48.39
6.08204927510685 48.4
6.10257554517852 48.52
6.10257554517852 48.52
6.12994098616971 48.48
6.16613465832339 48.38
6.2028050965733 48.11
6.2393821199735 48.3
6.27601890252696 48.45
6.31224285066128 48.54
6.34887018501759 48.6
6.38545569737752 48.45
6.42206382089191 48.5
6.45825513343016 48.39
6.49488036155701 48.55
6.51536257704099 48.41
6.51536257704099 48.41
6.54200331661436 48.42
6.57812248892254 48.18
6.61478584686915 48.33
6.65139935407374 48.43
6.68803206264973 48.43
6.72432086878353 48.26
6.76089845763312 48.18
6.79748441517353 48.53
6.83411276857058 48.53
6.87035665002134 48.5
6.90694832497173 48.5
6.92741765956084 48.28
6.92741765956084 48.28
6.95478590985139 48.47
6.99088738401731 48.57
7.02734856863817 48.5
7.06386682185862 48.39
7.10056813398997 48.13
7.11476687139935 48.33
7.11476687139935 48.33
7.11665288262897 48.32
7.11665288262897 48.32
7.14647392359045 48.43
7.18295222328769 48.52
7.21939951472812 48.38
7.25535670055283 48.66
7.29186507562796 48.54
7.312233681745 48.53
7.312233681745 48.53
7.34176809330781 48.38
7.37771218233638 48.78
7.41405641310745 48.64
7.4505673482683 48.36
7.48698910156886 48.29
7.52299064338207 48.44
7.55940994302432 48.43
7.59587800396813 48.79
7.63232220490774 48.5
7.66826389014721 48.42
7.70472781757514 48.43
7.7251127472851 48.22
7.7251127472851 48.22
7.75244125657611 48.21
7.78849582566155 48.59
7.82500743548075 48.16
7.86160287108686 48.39
7.8979559495714 48.43
7.93385339193874 48.51
7.97023965120316 48.5
8.00657208489047 48.2
8.04290188120471 48.56
8.07886005183061 48.33
8.11530813939042 48.48
8.13580948458778 48.59
8.13580948458778 48.59
8.16038204034169 48.33
8.16038204034169 48.33
8.16267064955499 48.28
8.16267064955499 48.28
8.17354326049487 48.37
8.20997346997261 48.65
8.24634645733568 48.82
8.28270774629381 48.28
8.31870830827289 48.57
8.35508877237638 48.37
8.39150726172659 48.46
8.42804865810606 48.35
8.46414347489675 48.43
8.50054260465834 48.44
8.52095076640447 48.54
8.52095076640447 48.53
8.54796545200878 48.56
8.5840437690417 48.41
8.62047297398249 48.14
8.65688757916292 48.34
8.69343896051248 48.27
8.72958956539631 48.42
8.76597907251782 48.4
8.80224530160427 48.37
8.83859451433023 48.55
8.87457980308268 48.42
8.91089956680934 48.53
8.93116375366847 48.55
8.93116375366847 48.54
8.95775269110998 48.56
8.99362917456362 48.39
9.03008441355493 48.4
9.06642571926117 48.23
9.10269303533766 48.42
9.13864516781436 48.48
9.17490022387769 48.18
9.20778413977888 48.21
9.20778413977888 48.22
9.20985750198364 48.2
9.20985750198364 48.2
9.22093381636673 48.13
9.25704054382112 48.34
9.29348372340202 48.64
9.3139080382718 48.21
9.3139080382718 48.21
9.34093230803808 48.47
9.37705171081755 48.46
9.41354535645909 48.5
9.45001780887445 48.45
9.48648202843136 48.31
9.52246612926324 48.58
9.55885558154848 48.71
9.59519246710671 48.38
9.63162622219986 48.44
9.66770977318287 48.45
9.70411144283083 48.36
9.72452857534091 48.52
9.72452857534091 48.52
9.75233842995432 48.4
9.78826803081565 48.59
9.82451109906038 48.51
9.86094380762842 48.49
9.89739437328445 48.37
9.93348364260462 48.54
9.96993235435751 48.67
10.0063118342559 48.54
10.0427854492267 48.82
10.0788044796387 48.61
10.1152641485797 48.71
10.1356933824884 48.72
10.1356933824884 48.71
10.1630951955583 48.5
10.199232645101 48.37
10.235577486621 48.67
10.2511116500033 48.53
10.2511116500033 48.52
10.2530867806408 48.55
10.2530867806408 48.55
10.281719070673 48.37
10.3176222907172 48.52
10.3539692921771 48.66
10.3905322951741 48.62
10.4271760247151 48.44
10.4635659126441 48.47
10.5001963751846 48.52
10.520760111875 48.53
10.520760111875 48.53
10.548540944722 48.48
10.5845835806926 48.73
10.6209574300713 48.42
10.6573472796546 48.47
10.6937195003695 48.34
10.729727627635 48.33
10.7660680929157 48.3
10.8024112745126 48.43
10.8387767402993 48.42
10.8747236845891 48.69
10.9110133067105 48.39
10.9314427111546 48.29
10.9314427111546 48.29
10.9585251494249 48.39
10.9946078588565 48.48
11.0309486854739 48.6
11.0673244068358 48.31
11.1036606998576 48.59
11.1396687575844 48.6
11.1760022257434 48.57
11.2123572886652 48.53
11.2487737023168 48.48
11.2847273676925 48.53
11.2903813423051 48.67
11.2903813423051 48.68
11.2924140253332 48.66
11.2924140253332 48.66
11.2943869139089 48.48
11.3148104555739 48.61
11.3148104555739 48.61
11.3423276738326 48.54
11.3783016592926 48.61
11.4148519995477 48.69
11.4514643787013 48.66
11.4880553653505 48.53
11.5241214017073 48.6
11.5605210265186 48.52
11.5971815274159 48.5
11.6336900826295 48.37
11.6699295671119 48.37
11.7064597255654 48.38
11.7270450435082 48.5
11.7270450435082 48.5
11.756660656333 48.42
11.7928690258662 48.33
11.8294675838947 48.63
11.8658811950684 48.51
11.9024443975422 48.35
11.9386727154255 48.73
11.9753334386481 48.59
12.0118967090713 48.67
12.0484377621942 48.34
12.0845921158128 48.4
12.1211049449444 48.28
12.1416897518105 48.53
12.1416897518105 48.53
12.1709766466088 48.63
12.2071213122209 48.52
12.2437652701802 48.26
12.2802174963554 48.52
12.3167619351546 48.47
12.3249369672934 48.25
12.3249369672934 48.26
12.3269397938251 48.27
12.3269397938251 48.27
12.3633304261499 48.31
12.3995856904321 48.25
12.4358158624834 48.67
12.4718899936146 48.71
12.5082243251138 48.65
12.5285715127654 48.54
12.5285715127654 48.54
12.5560717302561 48.51
12.5920461949375 48.52
12.6282826016347 48.51
12.6645524770021 48.57
12.700781430006 48.5
12.7367232200834 48.48
12.7730029120048 48.17
12.8091865964731 48.26
12.8453547376394 48.49
12.8813718820943 48.53
12.9178386947181 48.48
12.9382423092259 48.33
12.9382423092259 48.33
12.9681491676304 48.43
13.0042461367448 48.49
13.0407084785567 48.53
13.077172878782 48.74
13.1134409815073 48.36
13.1493385790454 48.45
13.1855761731333 48.65
13.2218049532175 48.44
13.2580369412899 48.72
13.2938972179095 48.37
13.3301332398256 48.37
13.3504007064634 48.35
13.3504007064634 48.35
13.3624988620149 48.38
13.3624988620149 48.38
13.3646355940898 48.35
13.3646355940898 48.35
13.3874937060806 48.35
13.4238010805845 48.57
13.4601569120751 48.27
13.4965602638324 48.41
13.5324314571089 48.21
13.5687264268928 48.25
13.6050864847501 48.29
13.6414122849703 48.47
13.6773407773839 48.45
13.713607154621 48.48
13.7339960949951 48.22
13.7339960949951 48.22
13.760781619019 48.3
13.7967273679045 48.53
13.8330045145088 48.46
13.8693721063932 48.57
13.9055706852674 48.61
13.941553386781 48.5
13.9778144456281 48.7
14.0140903217925 48.48
14.0503887079822 48.68
14.0862805878454 48.89
14.1226469335291 48.41
14.1429871374369 48.68
14.1429871374369 48.68
14.1706990597645 48.56
14.206588229537 48.58
14.2428857845068 48.49
14.2791989096006 48.4
14.3154920529657 48.37
14.351384373241 48.51
14.3877211872074 48.33
14.4025059878164 48.77
14.4025059878164 48.77
14.4046024969551 48.73
14.4046024969551 48.73
14.4344991674026 48.57
14.4704337469074 48.52
14.5067272333966 48.55
14.5272332294782 48.4
14.5272332294782 48.38
14.5548925784561 48.56
14.5908362875382 48.56
14.6271267412106 48.34
14.6633918931087 48.34
14.6996919183599 48.29
14.7356177947919 48.59
14.771908690797 48.45
14.8082063100073 48.46
14.8445538401604 48.44
14.8805168798235 48.41
14.9168062713411 48.47
14.937153841522 48.74
14.937153841522 48.74
14.9642847859859 48.4
15.0002440742652 48.61
15.0367335448662 48.54
15.0732641326057 48.54
15.1097429649035 48.63
15.145838936766 48.39
15.1823198679421 48.55
15.2186836171812 48.48
15.2549095680979 48.65
15.2908411508799 48.62
15.3271766636107 48.35
15.3475698220068 48.33
15.3475698220068 48.33
15.3749190192752 48.49
15.4110230343209 48.3
15.4412964856625 48.35
15.4412964856625 48.35
15.4434074866772 48.38
15.4434074866772 48.38
15.4578222538365 48.33
15.4633093973001 48.39
15.4633093973001 48.39
15.4652735446559 48.41
15.4652735446559 48.41
15.4662580376201 48.38
15.5018357923296 48.17
15.5380014602343 48.66
15.5741701795657 48.38
15.6102733031246 48.49
15.6459730744362 48.27
15.682126480937 48.36
15.7023756957054 48.35
15.7023756957054 48.35
15.7313544595904 48.4
15.7670744939645 48.5
15.8031341897117 48.2
15.839193402595 48.27
15.8753261603249 48.33
15.9111457341247 48.34
15.9471769734886 48.38
15.9831535944011 48.49
16.0192762333155 48.31
16.0549408250385 48.41
16.0909452331066 48.29
16.1111778916253 48.17
16.1111778916253 48.17
16.1390340269274 48.42
16.1746642742554 48.21
16.2107090178463 48.53
16.2467277084457 48.53
16.2827582021554 48.22
16.3183198548688 48.3
16.3543845384651 48.36
16.3903065637747 48.53
16.4262421951029 48.55
16.4618186065886 48.51
16.4978682278262 48.26
16.5077161900202 48.36
16.5077161900202 48.36
16.509631830189 48.36
16.509631830189 48.36
16.5461358644565 48.37
16.582114885913 48.34
16.6184358765682 48.33
16.6548396397962 48.45
16.6910515544812 48.42
16.726921226316 48.32
16.7631625892719 48.53
16.7994931945536 48.33
16.8358037703567 48.44
16.8717897633712 48.52
16.9081382185221 48.49
16.9285162804524 48.46
16.9285162804524 48.46
16.9579592134555 48.62
16.9937649020221 48.38
17.0300214610497 48.44
17.0663687807984 48.44
17.1026154921452 48.53
17.1383291527298 48.54
17.1746380243699 48.39
17.2108897633685 48.42
17.2470296933916 48.59
17.2827398263084 48.62
17.3188110416465 48.65
17.3390911030769 48.52
17.3390911030769 48.52
17.3669128307369 48.56
17.4026371597581 48.55
17.4388307717111 48.41
17.474987257719 48.56
17.5110568269094 48.72
17.5468309259415 48.79
17.55021423618 48.52
17.55021423618 48.52
17.5519786185688 48.53
17.5519786185688 48.53
17.5573931444354 48.67
17.5935007462899 48.52
17.629626775384 48.6
17.6654239962498 48.47
17.701536805696 48.47
17.7218390864796 48.31
17.7218390864796 48.3
17.7509479010105 48.32
17.7867195438676 48.41
17.8229068275293 48.35
17.8590334424708 48.37
17.8951678795285 48.41
17.9309092666043 48.38
17.9669055281745 48.35
18.0027945101923 48.3
18.0387053424782 48.47
18.0744166117244 48.27
18.1105693656206 48.45
18.1308257400327 48.34
18.1308257400327 48.34
18.159207129942 48.35
18.194977412555 48.53
18.2310151622693 48.55
18.2668669359552 48.35
18.302713173098 48.54
18.3383443079392 48.62
18.3744043531683 48.67
18.4102530793349 48.54
18.4462654799885 48.4
18.4819893425703 48.43
18.5179569096035 48.74
18.5291913389497 48.66
18.5291913389497 48.66
18.5309611095985 48.66
18.5309611095985 48.66
18.5828130663766 48.58
18.6551609928078 48.61
18.7270760367976 48.71
18.7993194331725 48.59
18.8713843232393 48.63
18.9437830266025 48.38
18.9441478368971 48.37
18.993438810971 48.52
19.0646744346619 48.36
19.1364623800913 48.34
19.2085768259234 48.41
19.2804011200534 48.36
19.3525273024374 48.6
19.3528723669052 48.58
19.4031686139107 48.53
19.474338020881 48.34
19.5461724031634 48.5
19.5656432388226 48.6
19.5656432388226 48.6
19.5675339216656 48.6
19.5675339216656 48.6
19.5923887904485 48.48
19.6643510584699 48.6
19.7366025841898 48.5
19.7369635061423 48.5
19.7865709931321 48.51
19.8576887186368 48.48
19.9296760642529 48.49
20.0019174480438 48.49
20.0737810116344 48.53
20.1459081590838 48.66
20.146207873755 48.66
20.1967581519816 48.48
20.2681029474073 48.51
20.3400245661206 48.43
20.4127431511217 48.51
20.4848321248425 48.6
20.5572604354223 48.46
20.5575924368699 48.47
20.6071649867958 48.52
20.6112779364321 48.52
20.6112779364321 48.51
20.6131064640151 48.51
20.6131064640151 48.51
20.6530849597189 48.58
20.7252542245388 48.57
20.7978935466872 48.53
20.8700305212869 48.38
20.9426126172145 48.41
20.942991193268 48.4
20.9942721301317 48.51
21.0658617287212 48.44
21.1381620250146 48.39
21.2108923151096 48.5
21.2831525148948 48.44
21.3559118110604 48.6
21.3562666959895 48.55
21.4074650196234 48.56
21.4790719105138 48.41
21.5514793111881 48.49
21.6241560821401 48.67
21.6527292779419 48.66
21.6527292779419 48.66
21.6545765185356 48.66
21.6545765185356 48.66
21.6705926511023 48.61
21.7432182553079 48.49
21.7435812543498 48.53
21.7947236984968 48.39
21.8662263674868 48.49
21.9381459739473 48.52
22.0106840336323 48.46
22.082917607824 48.68
22.1554976204369 48.65
22.1558315246635 48.6
22.2046032720804 48.48
22.2763709939851 48.52
22.3487119271358 48.54
22.4212671928936 48.47
22.493290161358 48.55
22.5655832068788 48.4
22.5660228095452 48.48
22.6156904631853 48.45
22.6869299319055 48.46
22.68918163485 48.47
22.68918163485 48.47
22.6910441886054 48.47
22.6910441886054 48.47
22.734809583558 48.48
22.8073182910681 48.52
22.8793022653129 48.48
22.9517283078035 48.46
22.9520906875531 48.49
23.003020298481 48.54
23.0744892773363 48.56
23.1466992761029 48.53
23.2191048463848 48.56
23.2911908802059 48.55
23.3635906414853 48.6
23.3639710709122 48.56
23.4149576408996 48.51
23.4864481214682 48.47
23.5587113189697 48.47
23.6312152613534 48.5
23.7034190709061 48.47
23.7254158337249 48.39
23.7254158337249 48.38
23.727285700308 48.39
23.727285700308 48.39
23.7502543165286 48.5
23.7506160888407 48.51
23.803511930373 48.54
23.8746996035841 48.56
23.9464753166835 48.59
24.0184247682492 48.56
24.0900828919146 48.51
24.1622066420317 48.51
24.1626295539406 48.54
24.2119500244988 48.39
24.2828771998485 48.53
24.3544659933117 48.44
24.4266506677866 48.45
24.4983714441458 48.54
24.570583171712 48.5
24.5709581229422 48.5
24.6210550516844 48.46
24.6921269262499 48.52
24.7619991791911 48.47
24.7619991791911 48.47
24.7638488477468 48.45
24.7638488477468 48.47
24.8131935255395 48.64
24.885251727634 48.5
24.9577025088337 48.48
24.9581183365319 48.53
25.0093327365319 48.65
25.0805726235443 48.68
25.1525592726469 48.51
25.2249115532637 48.51
25.2969378679329 48.61
25.3693350529008 48.54
25.3697720613082 48.51
25.4210538759496 48.53
25.4923865211672 48.53
25.5643854095538 48.52
25.6367358081208 48.6
25.7086601125532 48.61
25.7810608258512 48.56
25.7814897400803 48.56
25.7965720246236 48.5
25.7965720246236 48.5
25.7983904401461 48.5
25.7983904401461 48.5
25.8089219059547 48.6
25.8813159118758 48.46
25.9534615004725 48.51
26.025822134614 48.51
26.0976026971473 48.56
26.1698676677545 48.51
26.1702648954921 48.5
26.2211199314064 48.69
26.2924691372448 48.58
26.3644850501749 48.54
26.4368122937944 48.5
26.5085069948435 48.62
26.5808833552069 48.56
26.5812986365292 48.55
26.6308170367612 48.53
26.7022223736842 48.52
26.7739586985111 48.49
26.8293500220776 48.59
26.8293500220776 48.6
26.8311936214235 48.58
26.8311936214235 48.58
26.8950740961896 48.45
26.9676667608155 48.5
26.9680860366424 48.47
27.0195220452547 48.44
27.0911100224654 48.38
27.1631716208988 48.42
27.2356878782643 48.57
27.3078057645427 48.66
27.3802541317542 48.53
27.3806898748212 48.51
27.4318805339601 48.55
27.5032281814019 48.55
27.575331556201 48.54
27.6476256775856 48.45
27.7196594225036 48.6
27.7920086048047 48.37
27.792444193297 48.36
27.8434556155735 48.55
27.8622295497523 48.6
27.8622295497523 48.6
27.8640767648485 48.61
27.8640767648485 48.6
27.8900537249115 48.63
27.9621533854802 48.58
28.034513854848 48.6
28.1065760515134 48.67
28.1789730020364 48.71
28.1794130886926 48.7
28.2303370051252 48.72
28.3016466228167 48.63
28.3736020288203 48.69
28.4458997037013 48.54
28.5180084505346 48.71
28.5903945470519 48.58
28.5907800359196 48.58
28.6420137116644 48.6
28.7133814871311 48.63
28.7853205121226 48.58
28.8577243600289 48.67
28.8956697010994 48.66
28.8956697010994 48.66
28.8975959767236 48.66
28.8975959767236 48.65
28.9055885821581 48.67
28.9781305713786 48.61
28.9785796824429 48.64
29.0291442986329 48.62
29.1004047948122 48.47
29.1722957383924 48.57
29.244579528239 48.67
29.3165030007892 48.54
29.3889171050655 48.48
29.3893050767316 48.48
29.4398973683516 48.55
29.5110938942432 48.53
29.5828918668959 48.62
29.6552149232891 48.56
29.7270477379031 48.49
29.7992652768559 48.58
29.7997037194835 48.56
29.8508674769269 48.58
29.922083527512 48.55
29.9288241285086 48.61
29.9288241285086 48.61
29.9308245933718 48.6
29.9308245933718 48.6
29.9694533613655 48.63
30.0416571170092 48.56
30.1134919214249 48.53
30.1857473550902 48.56
30.1861340247922 48.56
30.236567836735 48.49
30.3077504800426 48.59
30.3796420997381 48.64
30.4518135752281 48.62
30.5234788220459 48.57
30.5957249002324 48.54
30.5961678229438 48.55
30.6466042241785 48.55
30.7177073762152 48.55
30.7893716599544 48.5
30.8613814721505 48.29
30.9332218462229 48.44
30.9629799599118 48.4
30.9629799599118 48.4
30.9649057097567 48.39
30.9649057097567 48.38
30.9809105341302 48.46
30.9812560509973 48.46
31.0317035131322 48.56
31.102618290782 48.48
31.1744316442808 48.41
31.2465729554494 48.59
31.3182685010963 48.52
31.3903124068181 48.52
31.390713300705 48.49
31.4415826925304 48.43
31.5126381950246 48.48
31.5843930908044 48.5
31.6565594902303 48.6
31.7283804716667 48.56
31.8004890408781 48.63
31.8009049377177 48.62
31.8518233599928 48.5
31.9226027388705 48.42
31.9942233428028 48.6
31.9970498842663 48.57
31.9970498842663 48.57
31.9989661500851 48.59
31.9989661500851 48.58
32.0420303519567 48.58
32.1135751847426 48.6
32.1855862758557 48.47
32.185971101986 48.48
32.2368437341849 48.5
32.3077536463737 48.62
32.3793363451958 48.5
32.4514370267259 48.5
32.5229549832477 48.37
32.594956216481 48.44
32.5953594400485 48.45
32.6460997425848 48.41
32.717104778356 48.56
32.7887726193666 48.53
32.860713730322 48.51
32.9323306904899 48.53
33.0042682400677 48.57
33.0046721222666 48.56
33.0308941731188 48.75
33.0308941731188 48.74
33.0327886708577 48.75
33.0327886708577 48.75
33.1041319364972 48.67
33.1753463808695 48.49
33.2469999106063 48.68
33.318372171455 48.56
33.3900825085243 48.61
33.3904851543241 48.57
33.4409674965673 48.6
33.5116282518705 48.63
33.5828774914477 48.54
33.6544855183363 48.47
33.725727337069 48.59
33.7974086941613 48.52
33.7978626752562 48.51
33.8481370956368 48.51
33.9187824545966 48.52
33.99009327862 48.34
34.0616919494338 48.47
34.0643057015207 48.5
34.0643057015207 48.5
34.0664507044024 48.5
34.0664507044024 48.49
34.1091605603695 48.44
34.1810357366668 48.43
34.1814100862212 48.44
34.2315842176808 48.45
34.302253503667 48.43
34.3737098547485 48.47
34.4456492394871 48.36
34.5173263730605 48.48
34.5892429608107 48.46
34.5896599315935 48.47
34.6404416488939 48.56
34.7113591725296 48.5
34.7827398820718 48.33
34.8546659961674 48.38
34.8546659961674 48.38
};
\addplot [semithick, color1, forget plot]
table {%
0.0354360334078471 63.58
0.083359432750278 61.55
0.17533908214834 56.31
0.177411938773261 56.25
0.63900294178062 50.71
1.1944586545229 48.91
1.75002080745167 46.92
2.30556539661354 46.15
2.86117342054844 45.97
3.41678438577387 45.29
3.97232343163755 45.04
4.52779440290398 45.54
5.08340792351299 44.28
5.63901047415203 44.68
6.19454524351491 43.99
6.6094338813093 43.85
6.61141818569766 43.86
7.02782232999802 43.12
7.58342842830552 43.69
7.58543138517274 43.73
8.13896153430144 43.7
8.69447921262847 43.39
9.25000977032714 43.29
9.80563994937473 43.97
9.80763211859597 44.04
10.3612125043737 43.52
10.9167375032107 44.55
11.4722563427024 43.35
12.0278720976247 42.89
12.5833559111754 43.02
13.1389286623398 42.78
13.6944936361578 43.33
14.2500537363688 43.5
14.8056538946761 43.69
15.0365898638964 43.33
15.0384563475185 43.24
15.3611572792133 42.99
15.3631540505754 42.85
15.3657655276193 42.82
15.916810515258 43.05
16.4723206863138 43.33
17.0278982515468 43.44
17.5833812856674 43.1
18.1389657524559 42.7
18.6946083564891 42.97
19.2501406616635 42.67
19.8057051903009 43.37
20.3612680206696 43.52
20.4324719764789 43.31
20.4350527063343 43.33
20.9167675299777 41.88
21.4723180778159 41.79
22.027936934895 42.03
22.5833992633555 41.96
23.1390099051926 41.79
23.6946046030521 42.07
24.2501402022441 41.85
24.8056468566259 41.65
25.3611520738072 41.9
25.916697422266 41.6
26.4723302456405 41.76
27.0278632228904 41.42
27.5834200947152 41.92
28.1389313436217 41.39
28.6945673602157 41.92
28.9255143519243 41.45
28.927923079994 41.46
29.2500467725595 41.72
29.8056521477964 41.97
30.3611272650957 41.52
30.9167688656516 41.69
31.4723812213871 41.74
32.0278585608138 41.17
32.5833878862858 41.96
33.1390205810467 41.63
33.6945311490695 42.01
34.2501605402761 41.63
34.8055984002352 41.81
35.3611898948087 41.94
35.9167719756895 41.6
36.4722369652324 41.59
37.0278634302484 41.68
37.4161990350485 41.33
37.4184898232751 41.37
37.8612586437994 41.61
38.4167817607853 41.86
38.9723290673229 41.59
39.5278780727254 41.97
40.0833978097969 41.61
40.6389208342632 41.51
40.8956265034278 41.61
40.8982055491209 41.64
};
\addplot [semithick, color2, forget plot]
table {%
0.00163787464300791 82.53
0.00792538344860077 62.86
0.0232840211523904 62.13
0.047848962214258 54.41
0.0850537090831333 50.76
0.122447696261936 49.89
0.159846342669593 47.47
0.197497988608148 46.49
0.234865200916926 46.44
0.272516677048471 45.89
0.310171101291974 45.59
0.347782034344143 44.91
0.385207309656673 45.17
0.422870987521278 44.52
0.443426914612452 44.21
0.443426914612452 44.21
0.474465560846859 44.51
0.511917864216698 44.07
0.549557577901416 43.24
0.587139437397321 43.61
0.624917396638129 43.41
0.662317464682791 43.31
0.699963483015696 43.63
0.737676500810517 43.78
0.775315640634961 43.35
0.812785832683245 42.78
0.85048752049605 43.2
0.871024739344915 42.94
0.871024739344915 42.93
0.902295902371407 42.65
0.939750588271353 42.98
0.977372987204128 42.49
1.01499765687519 42.93
1.05264843192365 41.96
1.08998322427273 41.63
1.12759494768249 41.94
1.16531437516212 41.97
1.20296017534203 42.19
1.2403154146009 42.29
1.27802384807004 41.86
1.2985703543822 41.8
1.2985703543822 41.81
1.33047375904189 41.73
1.36790589531263 42.31
1.40551715824339 41.33
1.44319501492712 41.78
1.48092587815391 41.46
1.51824885924657 41.59
1.55594607075055 41.02
1.59363427268134 41.42
1.63127888030476 41.32
1.66855416152212 41.37
1.70617606123288 41.81
1.72676593893104 41.72
1.72676593893104 41.72
1.75928919123279 41.63
1.79669104390674 41.64
1.83432462679015 41.3
1.8719033611483 41.19
1.90959256960286 42.1
1.9469393061267 41.22
1.98457945214378 40.76
2.02227446715037 40.9
2.05987076388465 41.35
2.09729216039181 40.97
2.13488844838407 40.52
2.15543871945805 41.26
2.15543871945805 41.26
2.1873864891794 41.66
2.22473196632332 41.01
2.26238213804033 41.07
2.29996867160002 40.73
2.33761377096176 40.61
2.37503193193012 40.84
2.41262224064933 40.54
2.45021757158968 40.22
2.48792342219088 40.44
2.52528296212355 40.45
2.56292388690843 40.72
2.58352868894736 40.62
2.58352868894736 40.62
2.61474785943826 40.53
2.65208304795954 40.77
2.68977933883667 40.65
2.72736033830378 40.76
2.76499226550261 40.33
2.80245416124662 40.8
2.84007596155008 39.99
2.87769035763211 40.86
2.91537580655681 40.45
2.95271196802457 40.51
2.97009010659324 40.44
2.97009010659324 40.44
2.9719008676211 40.23
2.9719008676211 40.24
2.98679914653301 40.44
2.98679914653301 40.44
3.0185000957383 40.24
3.05591892573569 40.18
3.09350077768167 40.77
3.13109137747023 40.5
3.16885667158498 40.15
3.20616506430838 39.81
3.24382903562652 40.76
3.28142593019538 40.6
3.31900996128718 40.09
3.35642455942101 40.26
3.39408224980036 39.84
3.41456637746758 40.34
3.41456637746758 40.35
3.44558513555262 40.16
3.48290057977041 40.33
3.52063724941678 39.65
3.55831422845523 40.38
3.59598361670971 40.32
3.63338064452012 40.36
3.67106667207347 40.36
3.70865323033598 40.06
3.74639220191373 40.02
3.7837301248312 40.35
3.82141559574339 39.87
3.84193334605959 40.15
3.84193334605959 40.15
3.87476546419991 40.11
3.91217270241843 40.22
3.94984195907911 40.14
3.98756524364154 39.95
4.02518743952115 40.25
4.06266587661372 39.99
4.10025667813089 39.97
4.13787850664722 39.94
4.17555046260357 39.89
4.21292193055153 40.58
4.25049163109726 40.18
4.27116517179542 39.69
4.27116517179542 39.68
4.30317663689454 39.65
4.34044332166513 39.91
4.37805805484454 39.68
4.41569268875652 39.62
4.45344886932108 40.03
4.4906538015604 40.01
4.52835467490885 39.78
4.56604033536381 39.85
4.60361548966832 39.69
4.6410629720158 40.48
4.67869548797607 39.86
4.69920676675108 40.36
4.69920676675108 40.35
4.73110668910874 40.31
4.76846855064233 39.39
4.80611424532202 39.97
4.84373307340675 40.32
4.88136862330967 40.25
4.91876869115565 39.69
4.9564592648877 40.28
4.99404131160842 40.08
5.03167249249087 40.09
5.06897633870443 39.26
5.10658934560087 40.3
5.12716052393119 39.99
5.12716052393119 39.98
5.15904585692618 39.7
5.19647328509225 40.07
5.23413641677962 39.92
5.27174690087636 39.65
5.30949833499061 39.94
5.34681025452084 39.33
5.38449518945482 39.9
5.42222507562902 39.73
5.4598598253727 39.79
5.49726383606593 40.15
5.53493936359882 39.77
5.55550610250897 39.88
5.55550610250897 39.88
5.58751157853338 39.58
5.6249218159914 39.36
5.66261499199602 39.69
5.70029485848215 39.65
5.73796208732658 40.11
5.77539268394311 40.44
5.8130165337854 39.58
5.85063030984667 39.55
5.88832412070698 40.6
5.92570549746354 39.93
5.94310302482711 40.65
5.94310302482711 40.64
5.94490681681368 40.47
5.94490681681368 40.43
5.95984407325586 40.13
5.95984407325586 40.13
5.99180679255062 39.59
6.02918304496341 39.75
6.06699063585864 39.61
6.10461765487989 39.59
6.1422936608394 39.51
6.17969170709451 39.58
6.21738061666489 39.7
6.25501740422514 39.43
6.2927154043648 39.63
6.33011363479826 39.85
6.36780199766159 39.44
6.38839498274856 39.88
6.38839498274856 39.88
6.42101146234406 39.83
6.45840272135205 39.85
6.49609417166975 39.94
6.53371849609746 40.03
6.57141005847189 40.15
6.60882295529048 39.83
6.64647244016329 39.63
6.68424360619651 40.23
6.72187594281303 39.92
6.75926862359047 39.49
6.79702442487081 39.51
6.81751742992136 39.84
6.81751742992136 39.84
6.84960946904288 39.86
6.88698708693186 39.37
6.9246155618959 39.55
6.96229525930352 39.44
6.99998103353712 39.98
7.03736780451404 39.58
7.07499152130551 39.64
7.11274019274447 40.11
7.15035926613543 39.74
7.18775462296274 39.24
7.22548589520984 39.84
7.24601522008578 39.12
7.24601522008578 39.14
7.27801403270827 39.41
7.31550645364655 39.15
7.35311765458849 39.76
7.39073292301761 39.26
7.4284778387679 39.11
7.46587129864428 39.88
7.50350358559026 39.87
7.54118452568849 39.82
7.57882736186186 39.65
7.6162102864186 39.54
7.65385082145532 39.56
7.67437965240743 39.63
7.67437965240743 39.63
7.70659077982108 39.5
7.74403473231528 40.02
7.78171026892132 39.42
7.81933915323681 40.1
7.85701484481494 39.9
7.8943999920951 39.74
7.93202858719561 39.25
7.96971732868089 39.13
8.0073993374904 39.57
8.04473861422804 39.05
8.08243427554766 39.5
8.10296884397666 39.21
8.10296884397666 39.21
8.1349292539888 39.58
8.17230409959952 39.54
8.20990860044956 40.24
8.24757193843524 39.37
8.28529749439822 39.07
8.32266652080748 39.6
8.36027562234137 39.39
8.39800627205107 39.68
8.43561683065361 39.56
8.47290895415677 39.28
8.51070378694269 39.81
8.53117619680034 39.4
8.53117619680034 39.41
8.56314349141386 39.22
8.60057049837377 39.74
8.63825015286605 39.17
8.67587289419439 39.6
8.71359951337179 39.63
8.75096391969257 39.51
8.78856486664878 39.4
8.8262990607818 39.36
8.86391020774841 39.65
8.90128586987654 39.51
8.91190357049306 40.24
8.91190357049306 40.24
8.91368453847037 40.15
8.91368453847037 40.16
8.91380328800943 40.16
8.9343440739976 39.61
8.9343440739976 39.61
8.967007078992 39.67
9.00441083192825 39.59
9.04205512728956 39.35
9.07977200031281 39.64
9.11736729767587 39.82
9.15484291308456 39.14
9.19251458413071 39.99
9.23017780085405 40.02
9.26779720226924 39.68
9.30523543198903 39.57
9.34289436035686 39.49
9.36345144556628 39.58
9.36345144556628 39.57
9.39624346110556 39.55
9.43367550664478 39.77
9.47127933296892 39.51
9.50894769589106 40.02
9.54668618917465 39.55
9.5840047113763 39.5
9.62168672972255 39.35
9.65931143091785 39.9
9.69698827074634 39.16
9.73443440755208 39.11
9.7720514731937 39.07
9.79265722453594 39.34
9.79265722453594 39.33
9.82453007068899 39.64
9.86188240892357 39.55
9.89965184125635 39.68
9.93729946878221 39.18
9.97494556976689 39.53
10.0123523487647 39.28
10.0499984522661 39.32
10.0876393861241 39.49
10.125341913369 39.55
10.1627517435286 39.75
10.2004081660509 39.76
10.2209526874622 39.02
10.2209526874622 39.02
10.2530090455876 39.26
10.2904272063573 39.11
10.3280709451437 39.52
10.3656741756201 39.51
10.4033894460731 39.95
10.4407414537668 39.28
10.4783861688111 39.68
10.5160959352387 39.48
10.5537363273568 39.24
10.5910837752952 39.24
10.6288613455825 39.58
10.6493418839905 39.78
10.6493418839905 39.78
10.6821166290177 39.18
10.719466349615 39.46
10.7571646871832 39.7
10.7947996226947 39.55
10.8323900876443 39.56
10.8697954090436 39.76
10.907383478615 39.74
10.945041110648 39.48
10.9827454813321 39.64
11.0200497427914 39.56
11.0577726721764 39.43
11.0782591289282 39.47
11.0782591289282 39.48
11.1101775852839 39.89
11.1475587211715 39.71
11.1851623542441 39.53
11.2228498835696 39.86
11.2604197743204 39.68
11.297856753601 39.76
11.3354188681973 39.14
11.3730854929156 39.37
11.4107473188639 39.6
11.4480809421009 39.73
11.4857005469004 39.55
11.5063215857082 40.06
11.5063215857082 40.06
11.5390551261769 40.11
11.5764290182458 39.45
11.6140461966727 39.56
11.6517749776443 39.34
11.6894002329641 39.07
11.7267835857471 39.4
11.7644128720628 39.39
11.8020318288936 39.48
11.8397029480669 39.6
11.8770298894909 39.65
11.8838624826405 39.74
11.8838624826405 39.74
11.885675158898 39.67
11.885675158898 39.66
11.8895374081532 39.42
11.9101385952367 39.3
11.9101385952367 39.31
11.9420290364822 39.42
11.9794433580505 39.68
12.0169965797 39.24
12.0545618391037 39.71
12.0922311170896 39.11
12.1295925774177 38.85
12.167253252599 39.19
12.2048066506121 38.97
12.2424035208755 39.7
12.2798171291749 39.46
12.3174023169279 39.38
12.3379515600867 39.34
12.3379515600867 39.32
12.3706643810537 39.83
12.4080732440948 39.7
12.4457181686825 39.21
12.4833126044273 39.38
12.5209847878748 39.7
12.558353915347 39.93
12.5960143144925 39.78
12.6336115258932 39.19
12.6712075488435 39.29
12.7086256765657 39.45
12.7462612871329 39.42
12.766808443533 39.69
12.766808443533 39.7
12.7994642748435 39.39
12.8369290828043 39.59
12.8745266398456 39.63
12.9121132821507 39.29
12.917106574244 39.5
12.917106574244 39.48
12.9189970744981 39.44
12.9189970744981 39.45
12.9230250656605 39.13
12.960315712293 38.78
12.9980044590765 38.98
13.0355690815714 38.73
13.0731544983387 38.72
13.1105611521006 38.73
13.1481375594934 38.52
13.168656565547 38.57
13.168656565547 38.59
13.1999302203788 38.55
13.2364487745365 38.64
13.2728414201736 38.53
13.3092581682073 38.75
13.3449666035175 38.73
13.3811037195391 38.62
13.4176191871034 38.86
13.4539861125416 38.76
13.4898535095983 38.65
13.526092444857 38.59
13.5625448817015 38.42
13.581798047622 38.36
13.581798047622 38.36
13.597858349416 38.89
13.633997715844 38.71
13.6704842023055 38.72
13.7070197673639 38.88
13.7435555933581 38.81
13.7797578991784 38.66
13.8172994092438 38.39
13.8548884600401 39.03
13.892462960879 38.23
13.9297974330849 38.67
13.967480553521 38.42
13.9879542050759 38.46
13.9879542050759 38.46
14.0198192526897 38.62
14.0550794053078 38.63
14.0550794053078 38.62
14.0569642729229 38.57
14.0569642729229 38.57
14.0917860482799 38.4
14.1684354469511 38.34
14.2453660282162 38.29
14.3220753851864 38.3
14.3990454615487 38.31
14.3991046835317 38.31
14.4530643686983 38.5
14.5290891665883 38.3
14.6056038131316 38.27
14.6824661559529 38.28
14.7592181668679 38.15
14.8361297619343 38.15
14.8361891174979 38.15
14.8900255921814 38.05
14.9660780497392 38.29
15.0427701897754 38.47
15.1196816058291 38.34
15.1962647065189 38.22
15.2731985572974 38.38
15.2732581526041 38.31
15.3271843888362 38.09
15.4031902162234 38.3
15.4798328530126 38.19
15.5567231186893 38.52
15.6333788176378 38.32
15.7103402958976 38.37
15.7103996173541 38.27
15.7651806201537 38.25
15.8412060113748 38.11
15.917899712854 38.26
15.9948040558232 38.51
16.0715107270744 38.48
16.1484442031384 38.65
16.1485034810172 38.64
16.2025666453441 37.98
16.2785856393973 38.28
16.3551811993122 38.19
16.4321078069343 38.15
16.5086786813868 38.66
16.585731591781 38.05
16.5857908360826 38.11
16.6398101628489 38.37
16.7158162333568 38.3
16.7924255511496 37.98
16.8693874974383 38.65
16.9460585926639 38.1
17.0219772593843 37.89
17.0219772593843 37.95
17.0237741378281 37.96
17.0237741378281 37.95
17.075039690468 37.9
17.1519320986668 38.42
17.2285273069806 37.79
17.3053997915983 38.02
17.3819810685184 38.03
17.458909556667 38.12
17.4589687763982 38.17
17.5135661774874 37.95
17.5895753463109 38.06
17.66630066918 38.32
17.7432481677665 38.33
17.8198469561338 38.09
17.8968386264642 38.12
17.8968978214926 38.09
17.9509746297863 38.27
18.0269147750404 38.07
18.1035440239641 38.56
18.1805046829912 38.17
18.2570910190874 38.02
18.334002995491 38.25
18.3340621541606 38.25
18.3880684961875 38.15
18.464008469118 38.07
18.5406482930978 38.4
18.6175509991911 38.24
18.6941796514061 38.05
18.7711426560084 38.69
18.7712018754085 38.73
18.8252161882321 38.22
18.9011394526561 38.17
18.9777146136761 38.42
19.0545914088355 38.23
19.1312703468402 38.07
19.2080956740512 38.73
19.2081548962328 38.76
19.2620981262128 37.98
19.3380520115296 38.11
19.41468994134 38.31
19.4915617116955 38.18
19.5681797616349 38.1
19.6450852776898 38.17
19.6451449698872 38.15
19.6997893950012 38.36
19.7756892825498 38.19
19.8522899702522 38.24
19.9292792234818 38.14
19.9917405480809 38.24
19.9917405480809 38.23
19.9935679782099 38.12
19.9935679782099 38.11
20.0598817049132 37.9
20.0599413542615 37.83
20.1154530272881 37.97
20.1915516380469 38
20.2683083136876 38.39
20.3453435123629 38.27
20.4219843822055 38.28
20.4989569701089 38.28
20.4990170960956 38.15
20.5545382805665 38.1
20.6305600172944 37.87
20.707299648722 37.93
20.7842207945055 38.69
20.8609086513519 38
20.9378358159463 38.83
20.9378952284654 38.81
20.9934261199501 38.59
21.0694441915883 38.12
21.1461310787333 38.34
21.2230510648754 38.18
21.2997913002306 37.79
21.3767736716403 38.04
21.3768330884642 38.01
21.4317107666863 38.34
21.5076918242375 38.31
21.5843955925438 38
21.6613036441141 38.02
21.7379085285134 38.25
21.8148651293251 38.12
21.8149244436953 38.06
21.8704169100523 38.31
21.9464749352137 37.98
22.0230834412575 38
22.100052577787 38.21
22.1767055126031 38.15
22.2536529686716 37.91
22.2537121601899 37.88
22.3083635483848 38.03
22.3843613810009 38.29
22.4610166833136 38.09
22.5379703783989 38.21
22.6146932752265 38.01
22.6916615174214 38.03
22.6917208563619 38.03
22.7465309549703 38.47
22.8225622041358 38.28
22.8992507878939 38.22
22.9606912866566 38.12
22.9606912866566 38.11
22.9624774236149 38.12
22.9624774236149 38.1
23.0296674071418 38.23
23.1066868402561 38.35
23.1067461098565 38.33
23.1623588761356 38
23.2383887424072 38.26
23.3150115343597 38.1
23.3919400360849 38.24
23.4686878871255 38.37
23.5456238473124 37.82
23.5456830968459 37.85
23.6012510092391 38.56
23.6772495124737 37.93
23.7538570874267 38.13
23.8308897260825 38.44
23.9074974224965 38.05
23.9844112809499 37.74
23.9844706585672 37.75
24.0401120687856 37.91
24.1161213275459 37.77
24.1928692558739 38.34
24.2698148230049 37.99
24.346471681065 38.02
24.4233485574855 37.8
24.4234078545703 37.87
24.4789295377996 38.15
24.5548993720611 37.63
24.631520630055 38.61
24.7084141781595 38.15
24.7850776305464 37.69
24.8620149698522 37.7
24.86207421422 37.85
24.917651422686 38
24.9936289320389 37.84
25.0702561165889 37.89
25.1471313525571 38.28
25.2237773352199 38.1
25.3007047981686 38.09
25.3007641838657 38.03
25.355531569057 38.24
25.4315654380454 38.45
25.5082552082671 37.86
25.5851597968075 38.05
25.661780153248 38.04
25.7387670758035 37.91
25.7388263575236 37.86
25.7936707539691 38.11
25.8697175769011 38.04
25.9321464448505 38.04
25.9321464448505 37.99
25.9339257539643 38.02
25.9339257539643 37.97
26.0003928378555 38.23
26.0769693430927 38.04
26.1539468655321 37.9
26.1540062625541 37.82
26.209498718977 38.01
26.2854586386681 38.18
26.3621416943603 37.97
26.4390592265791 38.19
26.5157385281722 38.05
26.5925882781214 38.15
26.5926478321022 38.22
26.6480966391166 38.22
26.7240912349357 38.05
26.8007884656721 37.64
26.8776693053378 38.12
26.9543042309417 38.2
27.0312295469311 37.99
27.0312889504433 37.98
27.0869099515676 37.9
27.1628698680136 37.6
27.2394738929802 37.98
27.3163679730892 38.02
27.3929888326592 37.6
27.4698281010654 37.95
27.4698875040478 37.96
27.5252905102571 37.97
27.6012593299813 38.03
27.6778376127614 37.77
27.7548210138745 37.92
27.8314657341109 37.74
27.9083832346068 38.08
27.9084429237578 38.15
27.9639971948995 38.03
28.0399248021841 37.76
28.1165682142973 38.38
28.1934442226092 38.1
28.2701136620177 37.93
28.3469491153955 38.31
28.3470083118147 38.38
28.4026526259051 37.8
28.4785921969016 37.93
28.5552796883053 38.24
28.6321508708265 38.07
28.7087563485569 38.03
28.7856579540173 38.06
28.785717062619 38.13
28.8413557428784 38.09
28.9027378892236 38.12
28.9027378892236 38.11
28.9045241375102 38.13
28.9045241375102 38.1
28.9699034771654 37.84
29.0468067109585 37.8
29.1234022043811 38.32
29.2002507201831 37.92
29.2003100819058 38
29.254966741999 38.37
29.3308448161681 37.65
29.4075029820866 37.99
29.4843338927958 37.74
29.560978010363 38
29.6378061528338 38.34
29.6378654554817 38.14
29.6923749076658 37.95
29.7682695178853 37.95
29.844908868538 38.06
29.9217341346211 37.68
29.9982637190157 38.71
30.0752038230499 38.2
30.0752631596062 38.18
30.1298900143968 37.97
30.2058022220267 37.81
30.282262815502 37.91
30.3590914698442 38.36
30.4356793342034 38.02
30.5124476658636 37.92
30.5125070868598 38.02
30.5671155311664 38
30.6429902084668 38
30.7196442154381 38
30.7964433953497 38.09
30.8730401980215 38.05
30.9498271538152 37.98
30.949886544413 38.05
31.0047849419382 38.18
31.0806837663386 37.78
31.1572845147053 38.24
31.234080207083 37.59
31.3106829890278 37.85
31.3874733148681 37.67
31.3875327125523 37.65
31.4431122997734 38.16
31.5189460515314 37.77
31.5956313132577 38.04
31.6723880444633 38.41
31.7489706905683 37.82
31.8257401773665 37.94
31.825799606906 37.96
31.8762933959564 38.12
31.8762933959564 38.16
31.8780856221252 38.18
31.8780856221252 38.2
31.933490559525 37.88
32.0101047850317 38.35
32.0869614042176 37.72
32.1634911778238 37.9
32.2404398771127 38
32.2404992027415 38.06
32.2950771519873 38.24
32.3709943011072 38.4
32.4475132519669 38.18
32.5243353039026 38.2
32.6008518815703 38.23
32.677669834627 38.18
32.6777290878031 38.2
32.732424408065 38.19
32.8083508243163 38.31
32.8848351067967 37.92
32.961766492592 38.12
33.0382713405291 38.33
33.1151212343242 37.96
33.1151804684268 38.03
33.1698875329892 38.45
33.2457701279057 38
33.3223418117232 38.09
33.3990272060368 37.99
33.4755828107066 38.05
33.5523579012023 37.89
33.552417126033 37.82
33.6071315856112 38.02
33.6829678662618 37.59
33.7595342923535 37.78
33.8343873219358 37.99
33.8343873219358 38
33.8363273273574 37.99
33.8363273273574 38
33.88807513588 37.74
33.9648478255007 37.67
33.9649070392052 37.65
34.018827494118 37.62
34.0945381589731 37.79
34.1709592155615 37.76
34.2478101666768 37.7
34.3241726354096 37.76
34.4009252818425 37.58
34.4009847698609 37.59
34.4555649359359 37.55
34.5313225452768 37.75
34.6078039779928 37.73
34.6845007689132 37.67
34.760949061248 37.61
34.837647879786 37.75
34.8377072854837 37.81
34.8921451709668 37.67
34.9680531620979 37.7
35.0445303596391 37.76
35.121310166849 37.71
35.1977766638332 37.62
35.274473298192 37.63
35.2745323883163 37.71
35.3289728547467 37.91
35.4048212733534 37.53
35.4811953980393 37.52
35.5579997900459 37.74
35.6344584379594 37.57
35.7112032518122 37.45
35.7112625556522 37.44
35.7651290216049 37.74
35.8409388946825 37.35
35.9173271612326 37.55
35.9940825094779 37.66
36.0705271115568 37.29
36.1472534484333 37.78
36.1473127840625 37.84
36.2016210693783 37.71
36.2772806496753 37.63
36.3537657854954 37.77
36.4304869004753 37.34
36.5069881453779 37.4
36.5837230461174 37.34
36.5837822743257 37.34
36.63820010523 37.52
36.7139781167772 37.53
36.7771345049805 37.2
36.7771345049805 37.27
36.7790381419659 37.23
36.7790381419659 37.25
36.8434715825982 37.17
36.919930804703 37.32
36.9965735930204 37.23
36.9966333096557 37.17
37.0509825121694 37.29
37.126763375534 37.29
37.2032281890843 37.3
37.2798280810648 37.29
37.356282254325 37.23
37.4328931409121 37.03
37.4329525921742 37.07
37.4866529247496 37.09
37.5624470189545 37.2
37.6388789315356 37.27
37.7155446139971 37.48
37.7919249589576 37.19
37.8685266460975 37.47
37.8685859518581 37.5
37.9222298717499 37.59
37.9979490203328 37.31
38.0743583685822 37.41
38.1509914206134 37.32
38.2274311753776 37.43
38.3041115564108 37.6
38.3041707364056 37.63
38.3585020846128 37.32
38.4341926285293 37.37
38.510550610688 37.42
38.5871629140774 37.52
38.6635343556934 37.16
38.7401237381829 37.18
38.7401830002334 37.21
38.7946061651574 37.09
38.8704137840536 37.35
38.9467968912919 37.3
39.0234236923191 37.46
39.0998415385352 37.44
39.1764669628938 37.38
39.1765262033542 37.35
39.2301409984959 37.45
39.3058858955569 37.18
39.3822291741106 37.23
39.4588236055772 37.41
39.5351759988732 37.42
39.6118153154188 37.55
39.611874662439 37.48
39.6660957398017 37.47
39.7418397345808 37.31
39.7454574201504 37.43
39.7454574201504 37.52
39.7472386872106 37.41
39.7472386872106 37.49
39.791827007201 37.51
39.8684635996819 37.29
39.9332704276509 37.34
39.9332704276509 37.27
39.9351619422436 37.16
39.9351619422436 37.29
39.9980086557733 37.2
39.9980679932568 37.25
40.0019843828678 37.19
40.0019843828678 37.25
40.0039066170984 37.18
40.0039066170984 37.15
40.0250390048822 37.18
40.1017056494951 37.32
40.1780778255728 37.31
40.254878133138 37.16
40.3312592481905 37.31
40.4079570659664 37.2
40.4080162172847 37.18
40.4616865889894 37.19
40.5375924613078 37.23
40.6139558251699 37.36
40.6906330078178 37.32
40.7669137126207 37.51
40.8436361959245 37.34
40.8436957526869 37.22
40.8981054347754 37.36
40.9738342973921 37.35
41.0502558708853 37.35
41.126845895052 37.27
41.2032495201296 37.32
41.2798465528091 37.47
41.2799057604869 37.59
41.3342579526371 37.48
41.4100432572762 37.23
41.4864240659608 37.35
41.5631474294927 37.34
41.6394606304831 37.39
41.7162447318104 37.27
41.7163042136033 37.33
41.7707009432051 37.38
41.8463971175088 37.36
41.9228036849366 37.39
41.9994658414523 37.14
42.0758278154002 37.22
42.1525233038929 37.34
42.1525829416513 37.34
42.2070565384626 37.19
42.2828771666686 37.39
42.3591830460893 37.21
42.435966913369 37.38
42.5123134595156 37.18
42.589016669525 37.38
42.589075772961 37.31
42.6435793310404 37.36
42.7192725427283 37.44
42.7957355846299 37.31
42.8724010867543 37.33
42.9488572984272 37.41
42.9715123261346 37.21
42.9715123261346 37.28
42.9733002244102 37.21
42.9733002244102 37.17
42.9993389993244 37.31
42.9993986079428 37.22
43.0536041805479 37.42
43.1293225191037 37.27
43.2057232360707 37.27
43.2823762389024 37.28
43.3588251568874 37.27
43.4354598441389 37.23
43.4355190903611 37.23
43.4899838204516 37.22
43.5657297630443 37.21
43.6422066417005 37.37
43.7188700958093 37.13
43.7952365153366 37.21
43.8719608093633 37.16
43.8720199835963 37.18
43.9264535354243 37.03
44.0022044069899 37.26
44.0785415259335 37.16
44.1552524383863 37.15
44.2315608064334 37.1
44.3083778211143 37.2
44.3084371148215 37.14
44.3635662191444 37.26
44.4392458128267 37.28
44.5157514527109 37.14
44.5923730374707 37.27
44.6688203310304 37.19
44.745498608417 37.2
44.7455579861667 37.23
44.8000856049856 37.24
44.8758851106299 37.15
44.9522601095173 37.19
45.0289703099595 37.21
45.1052440983057 37.16
45.1820138667689 37.14
45.1820732873678 37.23
45.236500333084 37.41
45.3121724528737 37.23
45.3885000041458 37.04
45.4651628761159 37.22
45.5415411427286 37.22
45.6181039918794 37.16
45.6181632103523 37.14
45.6735750389099 37.14
45.7492777339617 37.19
45.8256988869111 37.02
45.9024090222518 37.22
45.9409221014712 37.22
45.9409221014712 37.18
45.9427286674579 37.22
45.9427286674579 37.14
45.9531009854211 37.22
46.0297622798549 37.31
46.0298216360145 37.2
46.0850412031677 37.3
46.1609491195944 37.11
46.2372326903211 37.32
46.3139855794774 37.32
46.390451377564 37.35
46.4670578493675 37.31
46.4671170652575 37.38
46.5217200035519 37.29
46.5975700467163 37.31
46.6739085101419 37.18
46.7505936084853 37.19
46.8269357255432 37.19
46.9036953439977 37.2
46.9037547067139 37.27
46.959024116132 37.25
47.0347352643145 37.27
47.1111799072557 37.32
47.1878391853306 37.23
47.2642675543494 37.25
47.3409109157324 37.32
47.3409703567955 37.32
47.3956158263816 37.26
47.4713535221418 37.2
47.5477552241749 37.26
47.6244773935609 37.29
47.7007891815239 37.08
47.777464224365 37.33
47.7775243099531 37.22
47.8327612152365 37.31
47.9084979710314 37.23
47.9849101032151 37.28
48.0616102388832 37.34
48.1379804559549 37.45
48.2146829352776 37.42
48.2147422418992 37.45
48.2699015210072 37.33
48.3456592794922 37.29
48.4220311494006 37.26
48.4986435607407 37.28
48.5750943354766 37.2
48.6517203757498 37.28
48.6517797180017 37.22
48.7063787576225 37.28
48.7822021745311 37.12
48.8585645796193 37.2
48.9104675145282 37.17
48.9104675145282 37.21
48.9123022929165 37.22
48.9123022929165 37.2
48.9882969013188 37.4
49.0650183026658 37.21
49.0650775400135 37.12
49.120198912157 37.23
49.1959062635899 37.25
49.2723065533903 37.3
49.3488941360182 37.09
49.4253576041593 37.21
49.5019353956646 37.33
49.5019952824381 37.21
49.5572292585505 37.21
49.6329432786173 37.25
49.7093613494767 37.27
49.785960886346 37.27
49.862341783113 37.19
49.9389383816057 37.22
49.9389976093504 37.24
49.9934796176354 37.16
50.06921868417 37.32
50.1456065168646 37.29
50.2222856633531 37.25
50.2985454876555 37.27
50.3752128462659 37.18
50.3752722156048 37.21
50.4298019588656 37.2
50.5054700444804 37.27
50.5818481550614 37.37
50.6584629751576 37.23
50.7348491745525 37.3
50.8114688249429 37.29
50.8115282425616 37.34
50.8661300410165 37.32
50.9418043751187 37.37
51.0181880709198 37.32
51.0947492578295 37.29
51.1711712162362 37.32
51.2478300586012 37.27
51.2478892249531 37.38
51.3030903626151 37.23
51.3787634387944 37.36
51.455093837248 37.18
51.5317060856024 37.25
51.6081508598063 37.33
51.6847826466295 37.25
51.6848424769772 37.24
51.7399526178837 37.28
51.815638805098 37.39
51.8799093953768 37.45
51.8799093953768 37.36
51.8817086865505 37.31
51.8817086865505 37.32
51.9449938941664 37.28
52.0213754999638 37.33
52.097908381886 37.26
52.0979678538773 37.32
52.1533459042841 37.2
52.2290301761362 37.19
52.304936442044 37.33
52.3814968791935 37.39
52.4578349088298 37.19
52.5344022254149 37.13
52.5344615944889 37.25
52.5896536241637 37.29
52.665285661949 37.39
52.7415310133166 37.38
52.8180656159586 37.39
52.8944294084443 37.27
52.9709786660141 37.16
52.9710380470753 37.08
53.0262491629521 37.27
53.1019183629089 37.3
53.1781160818868 37.26
53.2547501095798 37.2
53.331002441446 37.18
53.407613470157 37.32
53.4076727816131 37.26
53.4622490725252 37.22
53.53789748066 37.21
53.6142089863618 37.37
53.6907928425736 37.35
53.7671047866344 37.35
53.843768095043 37.3
53.8438273853726 37.3
53.8983341135581 37.08
53.9740657858054 37.05
54.0503411195013 37.17
54.126963978476 37.32
54.2033561511172 37.34
54.2799569766389 37.25
54.2800164137946 37.23
54.3353239663442 37.34
54.4110171928008 37.3
54.487324099342 37.35
54.5639826828904 37.2
54.5917543296681 37.23
54.5917543296681 37.21
};
\addplot [semithick, color3, forget plot]
table {%
0.0834157194031609 57.76
0.105327466064029 55.92
0.108400697973039 55.89
0.638915130827162 48.14
1.19451941218641 47.11
1.75002059386836 45.69
2.30558836413754 45.15
2.86117487000095 44.21
3.41671107788881 44.55
3.97230671372679 43.64
4.37987957437833 43.92
4.38297213421928 43.97
4.80563305166033 44.18
5.36119140658114 43.36
5.9166826741563 43.52
6.47222661051485 42.82
7.0277953079674 43.52
7.58335340122382 43.07
8.13892415410943 42.1
8.65258225182692 42.59
8.6553925320175 42.7
8.97225729485353 42.53
9.5278434767988 42.57
10.0833565388785 42.93
10.6389476901293 42.64
11.1944908071889 42.45
11.7500543793705 42.82
12.3055741069714 42.5
12.8611955423488 42.43
12.9236108154058 42.42
12.926640457246 42.48
13.4167042146126 43.17
13.9722829524676 42.67
14.5277790447076 41.85
15.0834026472436 42.29
15.6389055035512 42.19
16.1945030932294 42.58
16.750000629425 41.43
17.1988812023401 42.58
17.2019324149688 42.63
17.5833747690254 42.09
18.138906820284 42.24
18.6944924862517 42.63
19.2500277781487 43.16
19.8055915234486 41.94
20.3611925521162 42.15
20.9167285834418 42.45
21.4722279432085 42.75
21.4738207980659 42.55
21.4766768262784 42.43
22.0278094204929 42.05
22.5833366584778 42.7
23.1389099646277 42.2
23.6944848836793 41.93
24.2500570566787 42.78
24.8055784444676 42.9
25.3611592124568 42.69
25.7476561682754 42.75
25.7503829409017 42.76
26.1945201648606 42.55
26.7500534727176 42.45
27.3055806496408 41.96
27.3991648617718 41.76
27.4017827282349 41.8
27.8611926470862 40.97
28.4166744881868 40.79
28.9722711171044 40.78
29.5277810378207 40.67
30.0833975709809 40.67
30.6389107548528 40.45
31.1944525799486 40.62
31.6719296953413 40.34
31.6743911661042 40.34
32.0278152477741 40.6
32.5833373567793 40.21
33.1389118801885 40.17
33.6944663361046 40.12
34.2500563483106 40.3
34.8056299310923 40.49
35.3611636781692 40.22
35.9167393964529 40.37
35.9453423192766 40.52
35.9478500737084 40.5
36.4722593242592 39.97
37.0278516655498 40
37.5833352938626 40.28
38.1389378468196 39.76
38.6944898975558 40.07
39.2500064408117 39.81
39.8055588015583 39.72
40.2190331638522 39.64
40.2217475971248 39.76
40.6389678015312 40.04
41.194481289453 40.13
41.7500064571699 39.91
42.305572455989 40.15
42.8611371165514 40.01
43.416666667064 40.1
43.9722269576788 40.14
44.4917980846432 39.9
44.4946173798376 39.86
44.8055717361636 39.88
45.3611178039842 39.99
45.9167422542307 40.51
46.4722725417217 40.12
47.0278471311596 39.76
47.5833832986487 40.24
48.1388925370905 40.65
48.6945292265548 40.22
48.7606670667728 40.38
48.7635508249866 40.35
49.2500610031022 40.12
49.8055771861474 40.06
50.3611841001113 39.68
50.9167225415839 39.91
51.4722573524051 40.13
52.0278630177842 39.8
52.5833597252104 40.02
53.0318395507336 39.82
53.0346118494537 39.82
53.4166824492481 40.07
53.9722300630808 40.19
54.5278509283728 40.46
55.0833607807424 40.28
55.6389681763119 39.91
56.1944784194893 39.69
56.750030399296 39.97
57.3020122351911 40.4
57.3048259211911 40.38
57.5833488501443 39.88
58.138970328437 40.04
58.6944538972775 40.34
59.2500704281198 39.28
59.8055916221937 39.79
60.361188844641 39.71
60.9167248653041 40.08
61.4722337479062 40.04
61.5726344292031 39.41
61.5754604537619 39.42
61.9773795389467 39.82
61.980042173134 39.79
};
\addplot [semithick, color4, forget plot]
table {%
0.0835989713668823 65.96
0.153808824883567 61.36
0.159295976294412 61.49
0.168969726430045 60.65
0.174692914684614 60.6
0.639029731551806 51.93
1.19455722120073 48.1
1.75002008855343 46.74
2.3057914652427 44.58
2.86133695887195 43.45
3.41694184952312 43.1
3.97231417900986 42.22
4.52802357693513 42.27
5.08345042241944 41.99
5.63912179152171 41.41
6.19449125905832 40.29
6.75023051301638 40.11
7.30564854337109 40.21
7.86138603879346 40.24
8.4169427375661 39.37
8.97250121937858 39.48
9.5278897112608 39
10.0835029531187 39.3
10.6389957992236 38.94
11.1944557078017 38.74
11.7500008824799 38.63
12.3056929667128 38.6
12.8613439984454 38.66
13.4167559514443 38.26
13.9725051143434 38.71
14.5280472173293 38.42
15.0833370776309 38.1
15.2376951675283 38.04
15.242970698807 37.98
15.6391881930828 37.84
16.1945957150062 38.02
16.7501345045699 37.63
17.3056829623381 37.55
17.8612181566821 38.08
18.4168403459258 37.43
18.9724644764927 38.19
19.5278268649181 36.98
20.0833464888732 37.46
20.63900421732 37.31
21.1946301690075 37.23
21.7502350870768 37.48
22.3056498631504 36.97
22.8611847715908 37.09
23.4169532498386 37.21
23.9722789274322 36.89
24.5279445059432 36.98
25.0835601913267 36.76
25.6390243248807 37.01
26.1946682968405 36.86
26.3321836053663 36.88
26.3369324044387 36.88
26.750174501472 36.45
27.3057656937175 36.46
27.8612782482306 36.02
28.4169306000074 36.15
28.9725059894721 35.72
29.527851527267 36.03
30.0833874677287 35.97
30.6390399595764 35.69
31.1947420701716 35.95
31.7502748828464 35.65
32.3058188829157 36.09
32.8613117839893 35.92
33.4168480749263 35.75
33.9722943426503 35.88
34.5279904395342 35.69
35.0836255459653 35.84
35.6389683299594 35.97
36.1945857247379 36.09
36.2987384147777 35.87
36.3036630986796 35.79
36.7502446558078 35.37
37.3056912434763 35.44
37.8611499995655 35.62
38.4166677843862 35.34
38.9725133717722 35.5
39.5280052602291 35.52
40.0833931401703 35.22
40.6389608532853 35.18
41.1945873526732 35.22
41.750034863419 35.41
42.3057438356347 35.37
42.8612389377753 35.42
43.4166766492526 35.21
43.972308062315 35.49
44.5278923500909 35.28
45.0836016062895 35.47
45.6390400475264 35.17
46.1946184773578 35.05
46.7500235533052 35.22
47.3057579798831 35.3
47.8612416687939 34.98
48.416932953861 35.05
48.9722693578402 35.49
49.5280381786161 35.35
50.0834581100278 35.51
50.6389851568143 35.43
51.1947008803156 35.11
51.3557494552268 35.34
51.3612049817377 35.33
51.750258806679 35.25
52.3058224739631 35.04
52.8613798627588 35.5
53.4169409710831 35.33
53.9723889043596 35.35
54.5279612078269 35.23
55.0835789365901 35.23
55.6389178140958 35.21
56.1944550798999 35.13
56.7502782211039 35.11
57.3056394009458 35.24
57.8612396823035 35.22
58.4168559725417 35.2
58.9723553323083 35.07
59.4024662719833 35.25
};
\path [draw=black, fill opacity=0] (axis cs:0,35)
--(axis cs:0,60);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:40,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:40,1);

\end{axis}

\end{tikzpicture}

==> figures/cifar-bounds.tikz <==
% This file was created by matplotlib2tikz v0.6.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={Time (hrs)},
ylabel={Negative ELBO},
xmin=0, xmax=40,
ymin=100000, ymax=250000,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.00147940629058414 346343.72265625
0.231481497420205 221367.8671875
0.465751056273778 227093.787109375
0.759393149415652 232872.2109375
0.992833230031861 222996.72265625
1.15130119138294 222999.162109375
1.38333835264047 222843.3125
1.66118481536706 219066.44140625
1.90946557819843 212923.59765625
2.0761486503813 212436.822265625
2.36397000544601 205133.943359375
2.59901225705942 207070.06640625
2.75680491659376 201007.455078125
2.99094864050547 205060.072265625
3.28345513562361 207782.57421875
3.51576219929589 198094.45703125
3.67378098613686 189419.767578125
3.90677801794476 210383.298828125
4.06428228828642 196280.474609375
4.29787302566899 210983.888671875
4.53172676106294 196206.095703125
4.82350877410836 197768.16796875
5.0389692665471 209011.908203125
5.20822250465552 207607.818359375
5.43940068801244 204070.240234375
5.71607954601447 199023.84765625
5.96404526107841 197246.31640625
6.08204927510685 210128.884765625
6.31224285066128 209133.0859375
6.54200331661436 195664.849609375
6.83411276857058 193958.068359375
7.06386682185862 186569.080078125
7.21939951472812 202131.9296875
7.4505673482683 190592.134765625
7.7251127472851 204804.958984375
7.97023965120316 198858.701171875
8.16038204034169 203180.87109375
8.35508877237638 205919.28125
8.5840437690417 200046.216796875
8.87457980308268 195745.568359375
9.10269303533766 204494.607421875
9.25704054382112 201223.60546875
9.48648202843136 200066.6796875
9.72452857534091 213277.1171875
10.0063118342559 209963.7109375
10.235577486621 198919.59375
10.3905322951741 198063.83203125
10.6209574300713 196306.330078125
10.9110133067105 207255.521484375
11.1396687575844 200174.84765625
11.2924140253332 191286.271484375
11.4880553653505 193732.115234375
11.7270450435082 193418.46875
12.0118967090713 198108.01171875
12.2437652701802 196234.03515625
12.3995856904321 200090.310546875
12.6282826016347 196022.9296875
12.9178386947181 195961.06640625
13.1493385790454 197963.015625
13.3624988620149 209313.634765625
13.5324314571089 206650.748046875
13.760781619019 193538.775390625
14.0503887079822 194201.74609375
14.2791989096006 187424.478515625
14.4344991674026 193721.900390625
14.6633918931087 201736.5234375
14.937153841522 201397.533203125
15.1823198679421 195790.576171875
15.4110230343209 199175.458984375
15.4652735446559 182357.369140625
15.682126480937 210490.763671875
15.9111457341247 193148.375
16.1390340269274 191729.3828125
16.4262421951029 203969.5390625
16.582114885913 191197.05078125
16.8717897633712 195071.4921875
17.1026154921452 181066.919921875
17.3390911030769 191924.5546875
17.55021423618 198562.251953125
17.7218390864796 193470.267578125
17.9669055281745 194645.712890625
18.194977412555 185365.9453125
18.4819893425703 208036.2421875
18.7270760367976 182011.619140625
19.2085768259234 190799.55078125
19.5656432388226 200880.037109375
19.8576887186368 190767.98046875
20.3400245661206 199255.181640625
20.6131064640151 202493.654296875
20.9942721301317 193630.91796875
21.4790719105138 189921.4296875
21.7432182553079 196059.279296875
22.1558315246635 180456.984375
22.6156904631853 189516.0703125
22.8793022653129 196653.330078125
23.3635906414853 179100.818359375
23.7254158337249 204643.939453125
24.0184247682492 188027.013671875
24.4983714441458 204495.38671875
24.7638488477468 192770.099609375
25.2249115532637 198573.470703125
25.7086601125532 191707.052734375
25.8813159118758 187289.259765625
26.3644850501749 183939.20703125
26.8293500220776 207866.265625
27.0911100224654 189584.177734375
27.575331556201 186863.138671875
27.8640767648485 198053.685546875
28.2303370051252 178487.927734375
28.7133814871311 195819.640625
28.9781305713786 194951.060546875
29.3893050767316 191707.57421875
29.8508674769269 195923.244140625
30.1134919214249 198986.037109375
30.5957249002324 205913.08203125
30.9629799599118 199302.74609375
31.2465729554494 202617.8125
31.7283804716667 189193.216796875
31.9989661500851 188856.685546875
32.3793363451958 192265.599609375
32.860713730322 201603.515625
33.1041319364972 189927.0703125
33.5828774914477 189701.73046875
34.0616919494338 194936.919921875
34.2315842176808 195937.810546875
};
\addplot [semithick, color1, forget plot]
table {%
0.0354360334078471 256552.8984375
2.86117342054844 222796.5625
6.61141818569766 211391.08984375
9.80763211859597 182866.28515625
14.2500537363688 187713.98046875
16.4723206863138 194125.556640625
20.4324719764789 167407.215820312
24.2501402022441 186363.056640625
28.6945673602157 181914.076171875
32.0278585608138 200249.587890625
36.4722369652324 182161.818359375
};
\addplot [semithick, color2, forget plot]
table {%
0.00163787464300791 281537.283203125
0.234865200916926 223585.916015625
0.474465560846859 198418.599609375
0.775315640634961 207091.056640625
1.01499765687519 194252.6640625
1.2985703543822 201042.806640625
1.55594607075055 192884.00390625
1.79669104390674 175352.458984375
2.09729216039181 183070.521484375
2.33761377096176 173617.625
2.58352868894736 189084.75390625
2.87769035763211 174034.052734375
2.98679914653301 171505.09765625
3.28142593019538 191833.728515625
3.52063724941678 180069.6484375
3.82141559574339 184189.33203125
4.06266587661372 195512.64453125
4.30317663689454 173844.87109375
4.60361548966832 177235.09765625
4.84373307340675 174815.166015625
5.12716052393119 190687.173828125
5.38449518945482 182251.6875
5.6249218159914 176715.634765625
5.92570549746354 170301.224609375
6.02918304496341 187941.501953125
6.33011363479826 188148.748046875
6.57141005847189 173430.330078125
6.81751742992136 174957.88671875
7.11274019274447 183168.1015625
7.35311765458849 175591.326171875
7.65385082145532 173540.646484375
7.8943999920951 175565.24609375
8.1349292539888 175185.5
8.43561683065361 166180.52734375
8.67587289419439 171749.416015625
8.91190357049306 180078.0078125
9.04205512728956 172135.80859375
9.34289436035686 174981.78125
9.5840047113763 165188.76171875
9.82453007068899 172968.517578125
10.125341913369 160028.984375
10.3656741756201 172252.01171875
10.6493418839905 183235.44140625
10.907383478615 176013.22265625
11.1475587211715 173329.701171875
11.4480809421009 171040.716796875
11.6894002329641 166808.390625
11.885675158898 160342.497070312
12.0545618391037 177577.40625
12.3379515600867 164998.5859375
12.5960143144925 181797.791015625
12.8369290828043 175419.365234375
12.960315712293 160890.975585938
13.1999302203788 159512.9921875
13.4898535095983 169253.697265625
13.7070197673639 150138.833984375
13.9879542050759 158712.94140625
14.1684354469511 160373.759765625
14.6824661559529 147897.365234375
15.1962647065189 152299.30078125
15.7103402958976 154718.926757812
16.1485034810172 163538.50390625
16.6398101628489 168151.6328125
17.0237741378281 160660.8671875
17.5135661774874 153515.275390625
18.0269147750404 148715.208007812
18.5406482930978 158651.748046875
19.0545914088355 165392.943359375
19.5681797616349 160657.647460938
19.9917405480809 160703.3046875
20.3453435123629 155796.375
20.8609086513519 160002.65234375
21.3767736716403 157813.212890625
21.8149244436953 149141.180664062
22.3083635483848 157963.383789062
22.8225622041358 160088.642578125
23.1067461098565 156364.62890625
23.6012510092391 161530.779296875
24.1161213275459 151373.786132812
24.631520630055 152884.724609375
25.1471313525571 152339.45703125
25.661780153248 156489.422851562
25.9339257539643 163454.314453125
26.4390592265791 158077.34765625
26.9543042309417 152006.052734375
27.4698281010654 159549.205078125
27.9084429237578 159641.07421875
28.4026526259051 159331.412109375
28.9027378892236 157745.33984375
29.2003100819058 149366.763671875
29.6923749076658 164856.998046875
30.2058022220267 160966.84765625
30.7196442154381 163327.396484375
31.234080207083 148222.98828125
31.7489706905683 149284.642578125
32.0101047850317 154545.205078125
32.5243353039026 149411.067382812
33.0382713405291 165333.14453125
33.5523579012023 150106.250976562
33.8363273273574 154748.015625
34.3241726354096 163479.93359375
34.837647879786 154665.630859375
35.2745323883163 155248.5390625
35.7651290216049 152563.16015625
36.2772806496753 151077.748046875
36.7771345049805 158483.087890625
37.0509825121694 135257.259765625
37.5624470189545 147803.03125
38.0743583685822 153523.251953125
38.5871629140774 142312.341796875
39.0998415385352 151108.956054688
39.6118153154188 141714.037109375
39.791827007201 157511.212890625
40.0019843828678 157118.490234375
40.3312592481905 148648.388671875
40.8436361959245 144049.0625
41.2799057604869 149465.356445312
41.7707009432051 140498.08984375
42.2828771666686 146719.932617188
42.7957355846299 147620.728515625
42.9993986079428 149324.794921875
43.4899838204516 145323.633789062
44.0022044069899 144304.17578125
44.5157514527109 144730.758789062
45.0289703099595 142718.9609375
45.5415411427286 136281.7265625
45.9409221014712 139964.319335938
46.2372326903211 149044.948242188
46.7505936084853 147700.698242188
47.2642675543494 141607.848632812
47.777464224365 150950.499023438
48.2147422418992 153813.87890625
48.7063787576225 147735.1640625
49.0650183026658 144379.25390625
49.5019952824381 157378.31640625
49.9934796176354 149767.408203125
50.5054700444804 134888.762695312
51.0181880709198 137650.251953125
51.5317060856024 134089.77734375
51.8817086865505 151618.798828125
52.304936442044 146512.375
52.8180656159586 147398.685546875
53.331002441446 158107.462890625
53.843768095043 144140.483398438
};
\addplot [semithick, color3, forget plot]
table {%
0.0834157194031609 242641.052734375
3.41671107788881 183229.870117188
7.0277953079674 188404.4375
10.6389476901293 220258.330078125
13.9722829524676 202198.91015625
17.5833747690254 196329.5859375
21.4738207980659 202225.130859375
25.3611592124568 209830.662109375
27.8611926470862 199076.712890625
31.6743911661042 152535.21484375
35.9167393964529 185351.9765625
39.2500064408117 184225.666015625
42.8611371165514 174039.40234375
46.4722725417217 171341.509765625
49.8055771861474 181719.560546875
53.4166824492481 175750.67578125
57.3048259211911 163516.926757812
};
\addplot [semithick, color4, forget plot]
table {%
0.0835989713668823 271584.1171875
2.3057914652427 188234.515625
6.75023051301638 177890.537109375
11.1944557078017 175261.1015625
15.2376951675283 177289.5546875
18.9724644764927 179160.5546875
23.4169532498386 168856.616210938
26.750174501472 129965.948242188
31.1947420701716 181475.426757812
35.6389683299594 156304.154296875
38.9725133717722 130318.030273438
43.4166766492526 126839.107421875
47.8612416687939 134845.381835938
51.3612049817377 144074.541015625
55.6389178140958 162110.34375
};
\path [draw=black, fill opacity=0] (axis cs:0,100000)
--(axis cs:0,250000);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:40,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:40,1);

\end{axis}

\end{tikzpicture}

==> figures/cifar-nlpp.tikz <==
% This file was created by matplotlib2tikz v0.6.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={Time (hrs)},
ylabel={Test nlpp},
xmin=0, xmax=40,
ymin=1.68554282784462, ymax=2.75774990916252,
width=\figurewidth,
height=\figureheight,
ytick={1.6,1.8,2,2.2,2.4,2.6,2.8},
yticklabels={,1.8,2.0,2.2,2.4,2.6,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.00147940629058414 2.30319213867188
0.00866132795810699 2.30319213867188
0.0246324314011468 2.30318522453308
0.0489411992496914 2.05848860740662
0.0853948840830061 1.93421137332916
0.121847388280763 2.08255958557129
0.158148353894552 2.1289074420929
0.195012351473173 2.22456026077271
0.231481497420205 2.23535180091858
0.268322505354881 2.2682785987854
0.305131022069189 2.28175354003906
0.341951486865679 2.30908679962158
0.378419328331947 2.31572723388672
0.415352785388629 2.32512736320496
0.436028465363714 2.32607221603394
0.436028465363714 2.32607245445251
0.465751056273778 2.32456088066101
0.502152179148462 2.31945514678955
0.538933991657363 2.31223726272583
0.575729778673914 2.35114169120789
0.612527335219913 2.33555769920349
0.648981506427129 2.32670617103577
0.685807799895604 2.3025643825531
0.722601748175091 2.29851412773132
0.759393149415652 2.31553244590759
0.795814998083644 2.32199358940125
0.8326686508788 2.31922650337219
0.853305737309986 2.33164930343628
0.853305737309986 2.33164882659912
0.882864457501305 2.32033538818359
0.919235584139824 2.30763006210327
0.956030633383327 2.30729484558105
0.992833230031861 2.29565644264221
1.02958827614784 2.28902745246887
1.0400571230385 2.28763699531555
1.0400571230385 2.28763699531555
1.04168663389153 2.28662467002869
1.04168663389153 2.28662538528442
1.07761601269245 2.27186584472656
1.1144499305884 2.29227757453918
1.15130119138294 2.29995656013489
1.18778638866213 2.28346657752991
1.22464332871967 2.28819704055786
1.24533716433578 2.27143311500549
1.24533716433578 2.27143287658691
1.27309006896284 2.29479885101318
1.30960671093729 2.29121398925781
1.34643829915259 2.25881791114807
1.38333835264047 2.25735831260681
1.42022593935331 2.26946258544922
1.45672638926241 2.26523351669312
1.49356505963537 2.29243206977844
1.53040154702134 2.3004424571991
1.56723651130994 2.28394746780396
1.60370212144322 2.26940035820007
1.64053400728438 2.2752742767334
1.66118481536706 2.26473760604858
1.66118481536706 2.26473927497864
1.6892814712392 2.27381801605225
1.72573482632637 2.24718117713928
1.76256846672959 2.25866413116455
1.79936537762483 2.26891326904297
1.83623825291793 2.27377843856812
1.87267898831103 2.26728796958923
1.90946557819843 2.2925808429718
1.94633084807131 2.26888799667358
1.98315111252997 2.25936961174011
2.01963730944528 2.27277970314026
2.05645935018857 2.26392388343811
2.07433289183511 2.26139736175537
2.07433289183511 2.26139879226685
2.0761486503813 2.2603600025177
2.0761486503813 2.26036024093628
2.10577653235859 2.25518751144409
2.14240800235007 2.26405429840088
2.17943066192998 2.26669692993164
2.2164267469777 2.26858162879944
2.25338441762659 2.26450037956238
2.29002511289385 2.27377724647522
2.32696453538206 2.26727509498596
2.36397000544601 2.2428605556488
2.40098055899143 2.26163554191589
2.43751259757413 2.2520866394043
2.47445705274741 2.2449312210083
2.49523655288749 2.26301121711731
2.49523655288749 2.26301193237305
2.52551706625356 2.26284766197205
2.56206064542135 2.25812149047852
2.59901225705942 2.25838994979858
2.59901225705942 2.25839138031006
2.60108085804515 2.25819158554077
2.60108085804515 2.25819230079651
2.61052589899964 2.21361923217773
2.64718667315112 2.1917405128479
2.68349375678433 2.18870711326599
2.7201086127758 2.17673873901367
2.75680491659376 2.18784880638123
2.79347072660923 2.16996788978577
2.82978914380074 2.17750239372253
2.8663970965147 2.18711876869202
2.88696856174204 2.18247628211975
2.88696856174204 2.18247652053833
2.91797246032291 2.18347811698914
2.9542341938946 2.18052744865417
2.99094864050547 2.19337701797485
3.02764410992463 2.18554401397705
3.06434511754248 2.17886519432068
3.10058320250776 2.18352437019348
3.13724740631051 2.18637347221375
3.17387779063649 2.18460297584534
3.21049988455243 2.17934894561768
3.24683461467425 2.18427538871765
3.28345513562361 2.17962098121643
3.30405949089262 2.1871075630188
3.30405949089262 2.18710827827454
3.33332618680265 2.17933702468872
3.36961598462529 2.19179177284241
3.40631203432878 2.19369268417358
3.44295771002769 2.19769501686096
3.47949694030815 2.19010829925537
3.51576219929589 2.19089126586914
3.55233463128408 2.19368505477905
3.58898150397672 2.19895935058594
3.62560408665074 2.18119144439697
3.64318552295367 2.19321870803833
3.64318552295367 2.1932213306427
3.64486468467447 2.19323086738586
3.64486468467447 2.19322991371155
3.67378098613686 2.18973517417908
3.6944326744477 2.197838306427
3.6944326744477 2.197838306427
3.72365121026834 2.19555926322937
3.7599700285991 2.19176864624023
3.7967697199848 2.19535541534424
3.8335894266102 2.19700574874878
3.87030881689654 2.20121216773987
3.90677801794476 2.18914937973022
3.94363471898768 2.19032692909241
3.98000545660655 2.20540857315063
4.0025999935468 2.20600318908691
4.0025999935468 2.2060022354126
4.00433389253087 2.20589232444763
4.00433389253087 2.20589184761047
4.02769474665324 2.18046116828918
4.06428228828642 2.16740965843201
4.08486629996035 2.17076802253723
4.08486629996035 2.17076826095581
4.11588890280988 2.16057324409485
4.15206015368303 2.15975546836853
4.1886365864012 2.16668272018433
4.22512999501493 2.16202306747437
4.26174150122537 2.16139721870422
4.29787302566899 2.16050553321838
4.33446754084693 2.15503096580505
4.37097565286689 2.15672397613525
4.40755720542537 2.15717053413391
4.44371889988581 2.15652322769165
4.48029198997551 2.15880632400513
4.50079141464498 2.15784668922424
4.50079141464498 2.15784764289856
4.53172676106294 2.16052579879761
4.56796382857694 2.16050934791565
4.60449904508061 2.15933799743652
4.64110471791691 2.15729475021362
4.6776547812091 2.15105748176575
4.71383553584417 2.14917016029358
4.75037173741394 2.15511345863342
4.78690708332592 2.16180968284607
4.82350877410836 2.16190767288208
4.85970909171634 2.15450167655945
4.89623913817936 2.15834832191467
4.91673789368735 2.16444563865662
4.91673789368735 2.16444849967957
4.94325544277827 2.15866041183472
4.97930552482605 2.16109871864319
5.01573840207524 2.15495347976685
5.0389692665471 2.16335940361023
5.0389692665471 2.16336107254028
5.04097193280856 2.16340231895447
5.04097193280856 2.1633996963501
5.06184339331256 2.15904521942139
5.09810049229198 2.1581449508667
5.13477974805567 2.1633198261261
5.17156318306923 2.16181683540344
5.20822250465552 2.15927791595459
5.24455246978336 2.16162824630737
5.28114085627927 2.15942120552063
5.30179961462816 2.15933156013489
5.30179961462816 2.15933012962341
5.32976653887166 2.16446733474731
5.36605502420002 2.15980887413025
5.40272250380781 2.15818953514099
5.43940068801244 2.16262459754944
5.47615103390482 2.16171169281006
5.51245827760961 2.16738963127136
5.54914842115508 2.16638779640198
5.58583228442404 2.15923857688904
5.62252027233442 2.16338658332825
5.65882583836714 2.1625804901123
5.69550653676192 2.15915083885193
5.71607954601447 2.1706063747406
5.71607954601447 2.17060661315918
5.74460933036274 2.16632723808289
5.78090047770076 2.16321492195129
5.81759815348519 2.16552376747131
5.85438561035527 2.16275072097778
5.89104838470618 2.16188049316406
5.92731499758032 2.15922260284424
5.96404526107841 2.16059947013855
6.00068621145354 2.16367697715759
6.03735186603334 2.1687023639679
6.07363250931104 2.17404174804688
6.07785951170656 2.17331027984619
6.07785951170656 2.17331504821777
6.0799311549796 2.17336368560791
6.0799311549796 2.1733660697937
6.08204927510685 2.17002034187317
6.10257554517852 2.17073035240173
6.10257554517852 2.17073321342468
6.12994098616971 2.16552257537842
6.16613465832339 2.16525816917419
6.2028050965733 2.17155265808105
6.2393821199735 2.16436123847961
6.27601890252696 2.17417192459106
6.31224285066128 2.1695454120636
6.34887018501759 2.17895269393921
6.38545569737752 2.17131805419922
6.42206382089191 2.16757893562317
6.45825513343016 2.16970658302307
6.49488036155701 2.17505049705505
6.51536257704099 2.17025113105774
6.51536257704099 2.17025685310364
6.54200331661436 2.17449283599854
6.57812248892254 2.17497849464417
6.61478584686915 2.17008543014526
6.65139935407374 2.1736261844635
6.68803206264973 2.1739604473114
6.72432086878353 2.16854429244995
6.76089845763312 2.16897892951965
6.79748441517353 2.17774605751038
6.83411276857058 2.17419672012329
6.87035665002134 2.16893482208252
6.90694832497173 2.16611909866333
6.92741765956084 2.17059683799744
6.92741765956084 2.17059755325317
6.95478590985139 2.17151260375977
6.99088738401731 2.168372631073
7.02734856863817 2.17173671722412
7.06386682185862 2.17107462882996
7.10056813398997 2.16709923744202
7.11476687139935 2.17366671562195
7.11476687139935 2.17366600036621
7.11665288262897 2.17368054389954
7.11665288262897 2.17367601394653
7.14647392359045 2.16981530189514
7.18295222328769 2.17366194725037
7.21939951472812 2.17345905303955
7.25535670055283 2.18472003936768
7.29186507562796 2.17516994476318
7.312233681745 2.17242550849915
7.312233681745 2.17242288589478
7.34176809330781 2.17250204086304
7.37771218233638 2.17344212532043
7.41405641310745 2.17398142814636
7.4505673482683 2.17005324363708
7.48698910156886 2.16924667358398
7.52299064338207 2.17627859115601
7.55940994302432 2.17255759239197
7.59587800396813 2.17250275611877
7.63232220490774 2.17069959640503
7.66826389014721 2.17329812049866
7.70472781757514 2.16867899894714
7.7251127472851 2.17075705528259
7.7251127472851 2.17075490951538
7.75244125657611 2.17805123329163
7.78849582566155 2.17445302009583
7.82500743548075 2.17010307312012
7.86160287108686 2.16939401626587
7.8979559495714 2.16550827026367
7.93385339193874 2.17520332336426
7.97023965120316 2.18020343780518
8.00657208489047 2.17904496192932
8.04290188120471 2.17668795585632
8.07886005183061 2.17844271659851
8.11530813939042 2.18126511573792
8.13580948458778 2.18694972991943
8.13580948458778 2.18694686889648
8.16038204034169 2.17824649810791
8.16038204034169 2.17824959754944
8.16267064955499 2.1781964302063
8.16267064955499 2.17819762229919
8.17354326049487 2.18031573295593
8.20997346997261 2.18192291259766
8.24634645733568 2.18192648887634
8.28270774629381 2.17797088623047
8.31870830827289 2.17644214630127
8.35508877237638 2.17437338829041
8.39150726172659 2.17650246620178
8.42804865810606 2.17821955680847
8.46414347489675 2.1755108833313
8.50054260465834 2.17663145065308
8.52095076640447 2.17371368408203
8.52095076640447 2.17371678352356
8.54796545200878 2.17356562614441
8.5840437690417 2.17492055892944
8.62047297398249 2.17413234710693
8.65688757916292 2.18042254447937
8.69343896051248 2.17474246025085
8.72958956539631 2.17654871940613
8.76597907251782 2.18076920509338
8.80224530160427 2.17506504058838
8.83859451433023 2.17550325393677
8.87457980308268 2.17434930801392
8.91089956680934 2.17629718780518
8.93116375366847 2.17778301239014
8.93116375366847 2.17778205871582
8.95775269110998 2.18672609329224
8.99362917456362 2.17866492271423
9.03008441355493 2.18203091621399
9.06642571926117 2.17311477661133
9.10269303533766 2.17929124832153
9.13864516781436 2.1797571182251
9.17490022387769 2.17806601524353
9.20778413977888 2.17409753799438
9.20778413977888 2.17409443855286
9.20985750198364 2.17419624328613
9.20985750198364 2.17419266700745
9.22093381636673 2.17746067047119
9.25704054382112 2.17697763442993
9.29348372340202 2.18086123466492
9.3139080382718 2.1797194480896
9.3139080382718 2.1797149181366
9.34093230803808 2.18124175071716
9.37705171081755 2.18111324310303
9.41354535645909 2.18527960777283
9.45001780887445 2.1855411529541
9.48648202843136 2.18175220489502
9.52246612926324 2.17966270446777
9.55885558154848 2.18197417259216
9.59519246710671 2.18121886253357
9.63162622219986 2.1883533000946
9.66770977318287 2.18313026428223
9.70411144283083 2.18089389801025
9.72452857534091 2.1817946434021
9.72452857534091 2.1817946434021
9.75233842995432 2.17609620094299
9.78826803081565 2.18064093589783
9.82451109906038 2.19490003585815
9.86094380762842 2.19356751441956
9.89739437328445 2.19836759567261
9.93348364260462 2.18620300292969
9.96993235435751 2.18608403205872
10.0063118342559 2.18141102790833
10.0427854492267 2.18742251396179
10.0788044796387 2.18258023262024
10.1152641485797 2.18488192558289
10.1356933824884 2.18835783004761
10.1356933824884 2.18835878372192
10.1630951955583 2.1812436580658
10.199232645101 2.17860746383667
10.235577486621 2.18281221389771
10.2511116500033 2.18329215049744
10.2511116500033 2.18328857421875
10.2530867806408 2.18319463729858
10.2530867806408 2.18319964408875
10.281719070673 2.18832588195801
10.3176222907172 2.18559169769287
10.3539692921771 2.18533062934875
10.3905322951741 2.17742156982422
10.4271760247151 2.17736291885376
10.4635659126441 2.179518699646
10.5001963751846 2.18182039260864
10.520760111875 2.18828701972961
10.520760111875 2.18828701972961
10.548540944722 2.18430018424988
10.5845835806926 2.18127465248108
10.6209574300713 2.18804717063904
10.6573472796546 2.18856883049011
10.6937195003695 2.18350791931152
10.729727627635 2.18381142616272
10.7660680929157 2.17997765541077
10.8024112745126 2.18008232116699
10.8387767402993 2.18592643737793
10.8747236845891 2.18141841888428
10.9110133067105 2.17936635017395
10.9314427111546 2.17764186859131
10.9314427111546 2.17764401435852
10.9585251494249 2.17916417121887
10.9946078588565 2.18210101127625
11.0309486854739 2.18410968780518
11.0673244068358 2.1783332824707
11.1036606998576 2.18479871749878
11.1396687575844 2.18445634841919
11.1760022257434 2.18436765670776
11.2123572886652 2.17556095123291
11.2487737023168 2.18326663970947
11.2847273676925 2.18399834632874
11.2903813423051 2.18426775932312
11.2903813423051 2.18426465988159
11.2924140253332 2.18417620658875
11.2924140253332 2.18418169021606
11.2943869139089 2.18247532844543
11.3148104555739 2.18389320373535
11.3148104555739 2.18389487266541
11.3423276738326 2.18548369407654
11.3783016592926 2.18756437301636
11.4148519995477 2.18294525146484
11.4514643787013 2.18404793739319
11.4880553653505 2.17984890937805
11.5241214017073 2.18334054946899
11.5605210265186 2.1883819103241
11.5971815274159 2.18360614776611
11.6336900826295 2.18801665306091
11.6699295671119 2.17747449874878
11.7064597255654 2.18095278739929
11.7270450435082 2.19237041473389
11.7270450435082 2.19237518310547
11.756660656333 2.18169522285461
11.7928690258662 2.18501162528992
11.8294675838947 2.18859100341797
11.8658811950684 2.18322062492371
11.9024443975422 2.18100166320801
11.9386727154255 2.18852853775024
11.9753334386481 2.18094873428345
12.0118967090713 2.18012571334839
12.0484377621942 2.18506169319153
12.0845921158128 2.18968486785889
12.1211049449444 2.18726062774658
12.1416897518105 2.1848316192627
12.1416897518105 2.18482995033264
12.1709766466088 2.18275308609009
12.2071213122209 2.18471550941467
12.2437652701802 2.18501615524292
12.2802174963554 2.19132709503174
12.3167619351546 2.17971682548523
12.3249369672934 2.1817684173584
12.3249369672934 2.18176174163818
12.3269397938251 2.1816885471344
12.3269397938251 2.18169069290161
12.3633304261499 2.18720555305481
12.3995856904321 2.18615579605103
12.4358158624834 2.18194532394409
12.4718899936146 2.18455171585083
12.5082243251138 2.18776822090149
12.5285715127654 2.19165992736816
12.5285715127654 2.19165921211243
12.5560717302561 2.18518280982971
12.5920461949375 2.18359851837158
12.6282826016347 2.18359541893005
12.6645524770021 2.1836633682251
12.700781430006 2.19228601455688
12.7367232200834 2.1853334903717
12.7730029120048 2.18308854103088
12.8091865964731 2.18622231483459
12.8453547376394 2.18918466567993
12.8813718820943 2.18358254432678
12.9178386947181 2.18351578712463
12.9382423092259 2.18205380439758
12.9382423092259 2.18206238746643
12.9681491676304 2.18748378753662
13.0042461367448 2.18939971923828
13.0407084785567 2.18209052085876
13.077172878782 2.18624019622803
13.1134409815073 2.1818962097168
13.1493385790454 2.19073605537415
13.1855761731333 2.18606185913086
13.2218049532175 2.18482112884521
13.2580369412899 2.18245911598206
13.2938972179095 2.18933796882629
13.3301332398256 2.1949770450592
13.3504007064634 2.1890766620636
13.3504007064634 2.18908286094666
13.3624988620149 2.18717241287231
13.3624988620149 2.187175989151
13.3646355940898 2.18703198432922
13.3646355940898 2.1870219707489
13.3874937060806 2.18643546104431
13.4238010805845 2.19082045555115
13.4601569120751 2.18481016159058
13.4965602638324 2.18346881866455
13.5324314571089 2.17813205718994
13.5687264268928 2.17487120628357
13.6050864847501 2.17801856994629
13.6414122849703 2.1847836971283
13.6773407773839 2.18163466453552
13.713607154621 2.18555593490601
13.7339960949951 2.18746662139893
13.7339960949951 2.18746161460876
13.760781619019 2.18109965324402
13.7967273679045 2.184654712677
13.8330045145088 2.18464756011963
13.8693721063932 2.18317723274231
13.9055706852674 2.18511986732483
13.941553386781 2.18690252304077
13.9778144456281 2.18615102767944
14.0140903217925 2.1861252784729
14.0503887079822 2.18628120422363
14.0862805878454 2.17902040481567
14.1226469335291 2.18491721153259
14.1429871374369 2.18263244628906
14.1429871374369 2.18263030052185
14.1706990597645 2.19090628623962
14.206588229537 2.19057369232178
14.2428857845068 2.18753862380981
14.2791989096006 2.19229602813721
14.3154920529657 2.18519186973572
14.351384373241 2.18498992919922
14.3877211872074 2.18780541419983
14.4025059878164 2.18139982223511
14.4025059878164 2.1813952922821
14.4046024969551 2.18146014213562
14.4046024969551 2.18145871162415
14.4344991674026 2.18558144569397
14.4704337469074 2.18087410926819
14.5067272333966 2.18673634529114
14.5272332294782 2.18452119827271
14.5272332294782 2.18452382087708
14.5548925784561 2.18623518943787
14.5908362875382 2.19138097763062
14.6271267412106 2.18797063827515
14.6633918931087 2.17764496803284
14.6996919183599 2.18083810806274
14.7356177947919 2.18635034561157
14.771908690797 2.18407726287842
14.8082063100073 2.18390774726868
14.8445538401604 2.18664336204529
14.8805168798235 2.18623542785645
14.9168062713411 2.18994617462158
14.937153841522 2.19338059425354
14.937153841522 2.1933798789978
14.9642847859859 2.19096302986145
15.0002440742652 2.19108748435974
15.0367335448662 2.18342137336731
15.0732641326057 2.19061326980591
15.1097429649035 2.18064951896667
15.145838936766 2.18350553512573
15.1823198679421 2.19013094902039
15.2186836171812 2.19016575813293
15.2549095680979 2.18970108032227
15.2908411508799 2.1856689453125
15.3271766636107 2.18428707122803
15.3475698220068 2.18705177307129
15.3475698220068 2.18705129623413
15.3749190192752 2.1883909702301
15.4110230343209 2.1880145072937
15.4412964856625 2.19573855400085
15.4412964856625 2.19574356079102
15.4434074866772 2.19576954841614
15.4434074866772 2.19577431678772
15.4578222538365 2.18325519561768
15.4633093973001 2.19389867782593
15.4633093973001 2.1939013004303
15.4652735446559 2.19387245178223
15.4652735446559 2.19387340545654
15.4662580376201 2.19249725341797
15.5018357923296 2.18657875061035
15.5380014602343 2.17940139770508
15.5741701795657 2.17922902107239
15.6102733031246 2.17827391624451
15.6459730744362 2.17372465133667
15.682126480937 2.16944050788879
15.7023756957054 2.17213654518127
15.7023756957054 2.17213487625122
15.7313544595904 2.17401933670044
15.7670744939645 2.17390775680542
15.8031341897117 2.17262148857117
15.839193402595 2.17268037796021
15.8753261603249 2.17169737815857
15.9111457341247 2.17084336280823
15.9471769734886 2.16782236099243
15.9831535944011 2.17014026641846
16.0192762333155 2.17165732383728
16.0549408250385 2.16721439361572
16.0909452331066 2.16695547103882
16.1111778916253 2.16427993774414
16.1111778916253 2.16429018974304
16.1390340269274 2.1666738986969
16.1746642742554 2.16743659973145
16.2107090178463 2.16634297370911
16.2467277084457 2.16732430458069
16.2827582021554 2.16918802261353
16.3183198548688 2.16854763031006
16.3543845384651 2.16591453552246
16.3903065637747 2.16729617118835
16.4262421951029 2.16698741912842
16.4618186065886 2.169997215271
16.4978682278262 2.16626358032227
16.5077161900202 2.16950440406799
16.5077161900202 2.16950368881226
16.509631830189 2.16947817802429
16.509631830189 2.16947507858276
16.5461358644565 2.16380953788757
16.582114885913 2.16916394233704
16.6184358765682 2.16481924057007
16.6548396397962 2.16786289215088
16.6910515544812 2.16986560821533
16.726921226316 2.16840267181396
16.7631625892719 2.16820073127747
16.7994931945536 2.16496634483337
16.8358037703567 2.16632413864136
16.8717897633712 2.16609358787537
16.9081382185221 2.16742062568665
16.9285162804524 2.17137432098389
16.9285162804524 2.17137002944946
16.9579592134555 2.16942858695984
16.9937649020221 2.16712784767151
17.0300214610497 2.16414999961853
17.0663687807984 2.16671299934387
17.1026154921452 2.16604733467102
17.1383291527298 2.1676778793335
17.1746380243699 2.17098498344421
17.2108897633685 2.16801357269287
17.2470296933916 2.16617202758789
17.2827398263084 2.16662645339966
17.3188110416465 2.16533255577087
17.3390911030769 2.17312121391296
17.3390911030769 2.17312622070312
17.3669128307369 2.1702024936676
17.4026371597581 2.17213273048401
17.4388307717111 2.16821026802063
17.474987257719 2.16677045822144
17.5110568269094 2.16704344749451
17.5468309259415 2.16996788978577
17.55021423618 2.16796374320984
17.55021423618 2.16795897483826
17.5519786185688 2.16797542572021
17.5519786185688 2.167973279953
17.5573931444354 2.16875576972961
17.5935007462899 2.16750311851501
17.629626775384 2.16850757598877
17.6654239962498 2.16678786277771
17.701536805696 2.16807508468628
17.7218390864796 2.16489911079407
17.7218390864796 2.16489672660828
17.7509479010105 2.16370320320129
17.7867195438676 2.16391515731812
17.8229068275293 2.16104221343994
17.8590334424708 2.16325211524963
17.8951678795285 2.16211557388306
17.9309092666043 2.16216778755188
17.9669055281745 2.16068577766418
18.0027945101923 2.16341209411621
18.0387053424782 2.16446375846863
18.0744166117244 2.16761708259583
18.1105693656206 2.16697072982788
18.1308257400327 2.16804146766663
18.1308257400327 2.1680428981781
18.159207129942 2.16926693916321
18.194977412555 2.16840052604675
18.2310151622693 2.16861319541931
18.2668669359552 2.17067813873291
18.302713173098 2.16883206367493
18.3383443079392 2.16596817970276
18.3744043531683 2.16842937469482
18.4102530793349 2.16940331459045
18.4462654799885 2.16791081428528
18.4819893425703 2.16786766052246
18.5179569096035 2.17334985733032
18.5291913389497 2.17029285430908
18.5291913389497 2.17029762268066
18.5309611095985 2.17027854919434
18.5309611095985 2.17028093338013
18.5828130663766 2.16665768623352
18.6551609928078 2.16597771644592
18.7270760367976 2.16514110565186
18.7993194331725 2.16433358192444
18.8713843232393 2.16459178924561
18.9437830266025 2.16456007957458
18.9441478368971 2.16450119018555
18.993438810971 2.16530799865723
19.0646744346619 2.16220879554749
19.1364623800913 2.16389846801758
19.2085768259234 2.16457962989807
19.2804011200534 2.16322159767151
19.3525273024374 2.16336417198181
19.3528723669052 2.16320896148682
19.4031686139107 2.16496777534485
19.474338020881 2.16388201713562
19.5461724031634 2.16388535499573
19.5656432388226 2.16457724571228
19.5656432388226 2.16456937789917
19.5675339216656 2.16457843780518
19.5675339216656 2.16457962989807
19.5923887904485 2.16352343559265
19.6643510584699 2.16358184814453
19.7366025841898 2.16357374191284
19.7369635061423 2.16350936889648
19.7865709931321 2.16119503974915
19.8576887186368 2.16189050674438
19.9296760642529 2.16079092025757
20.0019174480438 2.16289854049683
20.0737810116344 2.16158866882324
20.1459081590838 2.16049075126648
20.146207873755 2.16050696372986
20.1967581519816 2.15920805931091
20.2681029474073 2.16055154800415
20.3400245661206 2.16167497634888
20.4127431511217 2.16291260719299
20.4848321248425 2.16025519371033
20.5572604354223 2.15866255760193
20.5575924368699 2.15874719619751
20.6071649867958 2.15957498550415
20.6112779364321 2.15958714485168
20.6112779364321 2.15959477424622
20.6131064640151 2.15958046913147
20.6131064640151 2.15957880020142
20.6530849597189 2.16100692749023
20.7252542245388 2.16038703918457
20.7978935466872 2.16098308563232
20.8700305212869 2.15789890289307
20.9426126172145 2.15902781486511
20.942991193268 2.1590051651001
20.9942721301317 2.16060519218445
21.0658617287212 2.1625063419342
21.1381620250146 2.1612560749054
21.2108923151096 2.16076064109802
21.2831525148948 2.16195011138916
21.3559118110604 2.16222810745239
21.3562666959895 2.16212725639343
21.4074650196234 2.16418981552124
21.4790719105138 2.16191530227661
21.5514793111881 2.162353515625
21.6241560821401 2.16089677810669
21.6527292779419 2.16233158111572
21.6527292779419 2.16232371330261
21.6545765185356 2.16233682632446
21.6545765185356 2.16232490539551
21.6705926511023 2.16073846817017
21.7432182553079 2.1611168384552
21.7435812543498 2.16112422943115
21.7947236984968 2.15977716445923
21.8662263674868 2.15978002548218
21.9381459739473 2.1603102684021
22.0106840336323 2.15872073173523
22.082917607824 2.15977764129639
22.1554976204369 2.16068410873413
22.1558315246635 2.16066765785217
22.2046032720804 2.1599645614624
22.2763709939851 2.1593861579895
22.3487119271358 2.16090750694275
22.4212671928936 2.16185736656189
22.493290161358 2.16404247283936
22.5655832068788 2.16241908073425
22.5660228095452 2.16220283508301
22.6156904631853 2.16182637214661
22.6869299319055 2.16269183158875
22.68918163485 2.16267275810242
22.68918163485 2.16266441345215
22.6910441886054 2.16268658638
22.6910441886054 2.16268467903137
22.734809583558 2.16141200065613
22.8073182910681 2.16196513175964
22.8793022653129 2.16241955757141
22.9517283078035 2.16265535354614
22.9520906875531 2.16260266304016
23.003020298481 2.16265439987183
23.0744892773363 2.16038751602173
23.1466992761029 2.16141295433044
23.2191048463848 2.16051650047302
23.2911908802059 2.16008186340332
23.3635906414853 2.16048908233643
23.3639710709122 2.16037154197693
23.4149576408996 2.15959811210632
23.4864481214682 2.16001987457275
23.5587113189697 2.161301612854
23.6312152613534 2.15984988212585
23.7034190709061 2.1595151424408
23.7254158337249 2.16124033927917
23.7254158337249 2.16122627258301
23.727285700308 2.16122722625732
23.727285700308 2.16122460365295
23.7502543165286 2.16122794151306
23.7506160888407 2.16121006011963
23.803511930373 2.16082501411438
23.8746996035841 2.15978193283081
23.9464753166835 2.16078925132751
24.0184247682492 2.16123700141907
24.0900828919146 2.16330885887146
24.1622066420317 2.16334843635559
24.1626295539406 2.16335654258728
24.2119500244988 2.16286015510559
24.2828771998485 2.16039443016052
24.3544659933117 2.1609046459198
24.4266506677866 2.16128349304199
24.4983714441458 2.16051864624023
24.570583171712 2.16231060028076
24.5709581229422 2.16223955154419
24.6210550516844 2.16232800483704
24.6921269262499 2.16168761253357
24.7619991791911 2.16158962249756
24.7619991791911 2.16159462928772
24.7638488477468 2.16159248352051
24.7638488477468 2.16158533096313
24.8131935255395 2.16352963447571
24.885251727634 2.16376805305481
24.9577025088337 2.16146898269653
24.9581183365319 2.16161942481995
25.0093327365319 2.16039657592773
25.0805726235443 2.16135478019714
25.1525592726469 2.16357231140137
25.2249115532637 2.16442179679871
25.2969378679329 2.16134285926819
25.3693350529008 2.16261529922485
25.3697720613082 2.16287422180176
25.4210538759496 2.16324210166931
25.4923865211672 2.16326522827148
25.5643854095538 2.16242742538452
25.6367358081208 2.16223216056824
25.7086601125532 2.16410303115845
25.7810608258512 2.1658034324646
25.7814897400803 2.16586661338806
25.7965720246236 2.16418790817261
25.7965720246236 2.16419267654419
25.7983904401461 2.16419720649719
25.7983904401461 2.16420030593872
25.8089219059547 2.16333818435669
25.8813159118758 2.16148924827576
25.9534615004725 2.16163039207458
26.025822134614 2.16024541854858
26.0976026971473 2.16093373298645
26.1698676677545 2.16034746170044
26.1702648954921 2.16023778915405
26.2211199314064 2.15988922119141
26.2924691372448 2.16190385818481
26.3644850501749 2.1611475944519
26.4368122937944 2.1607563495636
26.5085069948435 2.16043043136597
26.5808833552069 2.16254806518555
26.5812986365292 2.16249465942383
26.6308170367612 2.16105127334595
26.7022223736842 2.16288232803345
26.7739586985111 2.161452293396
26.8293500220776 2.16158628463745
26.8293500220776 2.16157960891724
26.8311936214235 2.16158175468445
26.8311936214235 2.16157293319702
26.8950740961896 2.16178894042969
26.9676667608155 2.16207265853882
26.9680860366424 2.16207337379456
27.0195220452547 2.16318488121033
27.0911100224654 2.16080284118652
27.1631716208988 2.16387724876404
27.2356878782643 2.16277956962585
27.3078057645427 2.16414618492126
27.3802541317542 2.16316413879395
27.3806898748212 2.16313934326172
27.4318805339601 2.16423678398132
27.5032281814019 2.16396164894104
27.575331556201 2.16445112228394
27.6476256775856 2.16443419456482
27.7196594225036 2.16559553146362
27.7920086048047 2.16551923751831
27.792444193297 2.16561770439148
27.8434556155735 2.1627254486084
27.8622295497523 2.16419076919556
27.8622295497523 2.16418766975403
27.8640767648485 2.16419649124146
27.8640767648485 2.16419577598572
27.8900537249115 2.16218829154968
27.9621533854802 2.1642541885376
28.034513854848 2.16236925125122
28.1065760515134 2.16213202476501
28.1789730020364 2.16145443916321
28.1794130886926 2.16157793998718
28.2303370051252 2.16258430480957
28.3016466228167 2.16244077682495
28.3736020288203 2.16254854202271
28.4458997037013 2.16184854507446
28.5180084505346 2.16197347640991
28.5903945470519 2.16095185279846
28.5907800359196 2.16111660003662
28.6420137116644 2.1616222858429
28.7133814871311 2.16175580024719
28.7853205121226 2.16384482383728
28.8577243600289 2.16320466995239
28.8956697010994 2.162846326828
28.8956697010994 2.16285634040833
28.8975959767236 2.16286396980286
28.8975959767236 2.16286563873291
28.9055885821581 2.1625497341156
28.9781305713786 2.16235947608948
28.9785796824429 2.162358045578
29.0291442986329 2.16267824172974
29.1004047948122 2.16152000427246
29.1722957383924 2.16372442245483
29.244579528239 2.1660783290863
29.3165030007892 2.16292834281921
29.3889171050655 2.16279339790344
29.3893050767316 2.16264033317566
29.4398973683516 2.1627402305603
29.5110938942432 2.16402125358582
29.5828918668959 2.16396045684814
29.6552149232891 2.16392087936401
29.7270477379031 2.16507863998413
29.7992652768559 2.16321635246277
29.7997037194835 2.16308760643005
29.8508674769269 2.16396522521973
29.922083527512 2.16500926017761
29.9288241285086 2.16471433639526
29.9288241285086 2.16471433639526
29.9308245933718 2.164705991745
29.9308245933718 2.16469693183899
29.9694533613655 2.16360449790955
30.0416571170092 2.16290545463562
30.1134919214249 2.1622531414032
30.1857473550902 2.16412901878357
30.1861340247922 2.16411209106445
30.236567836735 2.16153836250305
30.3077504800426 2.16255497932434
30.3796420997381 2.16129040718079
30.4518135752281 2.16200017929077
30.5234788220459 2.16594219207764
30.5957249002324 2.1644139289856
30.5961678229438 2.16448426246643
30.6466042241785 2.16433644294739
30.7177073762152 2.16420459747314
30.7893716599544 2.16471409797668
30.8613814721505 2.16573858261108
30.9332218462229 2.16493391990662
30.9629799599118 2.16464638710022
30.9629799599118 2.16464471817017
30.9649057097567 2.16463804244995
30.9649057097567 2.16463756561279
30.9809105341302 2.16404604911804
30.9812560509973 2.16426873207092
31.0317035131322 2.16259717941284
31.102618290782 2.16217994689941
31.1744316442808 2.16351127624512
31.2465729554494 2.16162776947021
31.3182685010963 2.16305541992188
31.3903124068181 2.16292214393616
31.390713300705 2.16297078132629
31.4415826925304 2.16515636444092
31.5126381950246 2.16436529159546
31.5843930908044 2.16463780403137
31.6565594902303 2.16361570358276
31.7283804716667 2.1628520488739
31.8004890408781 2.16312432289124
31.8009049377177 2.16326522827148
31.8518233599928 2.1650083065033
31.9226027388705 2.16312098503113
31.9942233428028 2.16318273544312
31.9970498842663 2.16251516342163
31.9970498842663 2.16252374649048
31.9989661500851 2.16250801086426
31.9989661500851 2.16250801086426
32.0420303519567 2.1636061668396
32.1135751847426 2.16602063179016
32.1855862758557 2.16418051719666
32.185971101986 2.16410422325134
32.2368437341849 2.16446328163147
32.3077536463737 2.16269969940186
32.3793363451958 2.16318702697754
32.4514370267259 2.16162991523743
32.5229549832477 2.16203117370605
32.594956216481 2.16398859024048
32.5953594400485 2.16383743286133
32.6460997425848 2.16274428367615
32.717104778356 2.16334223747253
32.7887726193666 2.1639289855957
32.860713730322 2.16286492347717
32.9323306904899 2.16406202316284
33.0042682400677 2.16455340385437
33.0046721222666 2.16473340988159
33.0308941731188 2.16358613967896
33.0308941731188 2.16358709335327
33.0327886708577 2.16358423233032
33.0327886708577 2.16358184814453
33.1041319364972 2.16180109977722
33.1753463808695 2.16332006454468
33.2469999106063 2.16196179389954
33.318372171455 2.16366243362427
33.3900825085243 2.1643328666687
33.3904851543241 2.16450381278992
33.4409674965673 2.16402888298035
33.5116282518705 2.16351246833801
33.5828774914477 2.16436553001404
33.6544855183363 2.16352939605713
33.725727337069 2.16165065765381
33.7974086941613 2.16148281097412
33.7978626752562 2.1615903377533
33.8481370956368 2.16145420074463
33.9187824545966 2.16172766685486
33.99009327862 2.16249489784241
34.0616919494338 2.16335606575012
34.0643057015207 2.16309523582458
34.0643057015207 2.1630973815918
34.0664507044024 2.16312026977539
34.0664507044024 2.1631178855896
34.1091605603695 2.16361165046692
34.1810357366668 2.16337871551514
34.1814100862212 2.16353225708008
34.2315842176808 2.16386294364929
34.302253503667 2.16308784484863
34.3737098547485 2.16434979438782
34.4456492394871 2.16323351860046
34.5173263730605 2.16456151008606
34.5892429608107 2.16640496253967
34.5896599315935 2.16651487350464
34.6404416488939 2.16643261909485
34.7113591725296 2.16657328605652
34.7827398820718 2.16307687759399
34.8546659961674 2.16507411003113
34.8546659961674 2.16507434844971
};
\addplot [semithick, color1, forget plot]
table {%
0.0354360334078471 1.94503617286682
0.083359432750278 2.53957939147949
0.17533908214834 2.70359444618225
0.177411938773261 2.70901322364807
0.63900294178062 2.56383991241455
1.1944586545229 2.53518152236938
1.75002080745167 2.47001552581787
2.30556539661354 2.39992570877075
2.86117342054844 2.49293875694275
3.41678438577387 2.39496064186096
3.97232343163755 2.36407923698425
4.52779440290398 2.41184568405151
5.08340792351299 2.29402494430542
5.63901047415203 2.31547713279724
6.19454524351491 2.28573489189148
6.6094338813093 2.35432767868042
6.61141818569766 2.35108685493469
7.02782232999802 2.23079562187195
7.58342842830552 2.31016826629639
7.58543138517274 2.30788230895996
8.13896153430144 2.33700942993164
8.69447921262847 2.29863715171814
9.25000977032714 2.31749248504639
9.80563994937473 2.29695296287537
9.80763211859597 2.30347895622253
10.3612125043737 2.25274872779846
10.9167375032107 2.31502914428711
11.4722563427024 2.28373551368713
12.0278720976247 2.26914262771606
12.5833559111754 2.27892351150513
13.1389286623398 2.28609347343445
13.6944936361578 2.25495553016663
14.2500537363688 2.28969407081604
14.8056538946761 2.32740211486816
15.0365898638964 2.29389381408691
15.0384563475185 2.29081797599792
15.3611572792133 2.26105952262878
15.3631540505754 2.25325751304626
15.3657655276193 2.24800395965576
15.916810515258 2.28921961784363
16.4723206863138 2.26258897781372
17.0278982515468 2.30127382278442
17.5833812856674 2.25125789642334
18.1389657524559 2.28422951698303
18.6946083564891 2.25625801086426
19.2501406616635 2.26530003547668
19.8057051903009 2.30492806434631
20.3612680206696 2.27466988563538
20.4324719764789 2.28252077102661
20.4350527063343 2.28447294235229
20.9167675299777 2.32012534141541
21.4723180778159 2.32057785987854
22.027936934895 2.35090279579163
22.5833992633555 2.3237407207489
23.1390099051926 2.32577681541443
23.6946046030521 2.32516288757324
24.2501402022441 2.33656239509583
24.8056468566259 2.33553910255432
25.3611520738072 2.3451235294342
25.916697422266 2.33750033378601
26.4723302456405 2.31740045547485
27.0278632228904 2.30865669250488
27.5834200947152 2.35833311080933
28.1389313436217 2.340744972229
28.6945673602157 2.33636426925659
28.9255143519243 2.31332445144653
28.927923079994 2.31073427200317
29.2500467725595 2.34557843208313
29.8056521477964 2.33441615104675
30.3611272650957 2.35095405578613
30.9167688656516 2.33566474914551
31.4723812213871 2.34838223457336
32.0278585608138 2.31191802024841
32.5833878862858 2.34157466888428
33.1390205810467 2.35123682022095
33.6945311490695 2.33776760101318
34.2501605402761 2.31556797027588
34.8055984002352 2.33945965766907
35.3611898948087 2.32057762145996
35.9167719756895 2.34640550613403
36.4722369652324 2.32940149307251
37.0278634302484 2.32691168785095
37.4161990350485 2.31861042976379
37.4184898232751 2.32105159759521
37.8612586437994 2.32927083969116
38.4167817607853 2.33954930305481
38.9723290673229 2.34290242195129
39.5278780727254 2.35477733612061
40.0833978097969 2.34616017341614
40.6389208342632 2.34694790840149
40.8956265034278 2.35363054275513
40.8982055491209 2.35320973396301
};
\addplot [semithick, color2, forget plot]
table {%
0.00163787464300791 2.29148387908936
0.00792538344860077 1.73427951335907
0.0232840211523904 1.95022010803223
0.047848962214258 2.17903685569763
0.0850537090831333 2.11268663406372
0.122447696261936 2.30310988426208
0.159846342669593 2.22054648399353
0.197497988608148 2.1618983745575
0.234865200916926 2.22420430183411
0.272516677048471 2.2152214050293
0.310171101291974 2.23554706573486
0.347782034344143 2.19633102416992
0.385207309656673 2.22363114356995
0.422870987521278 2.21617817878723
0.443426914612452 2.1375834941864
0.443426914612452 2.1375834941864
0.474465560846859 2.18000960350037
0.511917864216698 2.18897485733032
0.549557577901416 2.13770961761475
0.587139437397321 2.20456886291504
0.624917396638129 2.09034657478333
0.662317464682791 2.18434691429138
0.699963483015696 2.20866680145264
0.737676500810517 2.2164614200592
0.775315640634961 2.17256617546082
0.812785832683245 2.18783640861511
0.85048752049605 2.20407509803772
0.871024739344915 2.18729710578918
0.871024739344915 2.18730354309082
0.902295902371407 2.17213845252991
0.939750588271353 2.1906590461731
0.977372987204128 2.19927382469177
1.01499765687519 2.18542957305908
1.05264843192365 2.19685506820679
1.08998322427273 2.18836426734924
1.12759494768249 2.19596529006958
1.16531437516212 2.17758202552795
1.20296017534203 2.16198825836182
1.2403154146009 2.14174795150757
1.27802384807004 2.17462754249573
1.2985703543822 2.18272662162781
1.2985703543822 2.18273043632507
1.33047375904189 2.19229364395142
1.36790589531263 2.17881894111633
1.40551715824339 2.15268898010254
1.44319501492712 2.16032314300537
1.48092587815391 2.15932774543762
1.51824885924657 2.17775464057922
1.55594607075055 2.1635639667511
1.59363427268134 2.16791534423828
1.63127888030476 2.15281200408936
1.66855416152212 2.17050957679749
1.70617606123288 2.14975357055664
1.72676593893104 2.14092874526978
1.72676593893104 2.14091396331787
1.75928919123279 2.16180562973022
1.79669104390674 2.16879224777222
1.83432462679015 2.15096044540405
1.8719033611483 2.14980387687683
1.90959256960286 2.2020959854126
1.9469393061267 2.12903261184692
1.98457945214378 2.14377021789551
2.02227446715037 2.18026614189148
2.05987076388465 2.17905354499817
2.09729216039181 2.17181897163391
2.13488844838407 2.13439416885376
2.15543871945805 2.16085648536682
2.15543871945805 2.16085481643677
2.1873864891794 2.21976375579834
2.22473196632332 2.11881899833679
2.26238213804033 2.17153859138489
2.29996867160002 2.14160203933716
2.33761377096176 2.14875340461731
2.37503193193012 2.11936092376709
2.41262224064933 2.13639211654663
2.45021757158968 2.13684725761414
2.48792342219088 2.11926913261414
2.52528296212355 2.14575457572937
2.56292388690843 2.16849493980408
2.58352868894736 2.15733289718628
2.58352868894736 2.15728902816772
2.61474785943826 2.12991142272949
2.65208304795954 2.14079642295837
2.68977933883667 2.12850284576416
2.72736033830378 2.14187073707581
2.76499226550261 2.06426572799683
2.80245416124662 2.09836173057556
2.84007596155008 2.09962296485901
2.87769035763211 2.14912533760071
2.91537580655681 2.15007567405701
2.95271196802457 2.14249658584595
2.97009010659324 2.10369873046875
2.97009010659324 2.10368633270264
2.9719008676211 2.10869288444519
2.9719008676211 2.10870218276978
2.98679914653301 2.09633255004883
2.98679914653301 2.09632587432861
3.0185000957383 2.10603356361389
3.05591892573569 2.14366769790649
3.09350077768167 2.12027096748352
3.13109137747023 2.17375373840332
3.16885667158498 2.10982179641724
3.20616506430838 2.10027742385864
3.24382903562652 2.15076017379761
3.28142593019538 2.09090042114258
3.31900996128718 2.1454758644104
3.35642455942101 2.13368606567383
3.39408224980036 2.09052348136902
3.41456637746758 2.09017086029053
3.41456637746758 2.09013509750366
3.44558513555262 2.16797280311584
3.48290057977041 2.11782073974609
3.52063724941678 2.0850305557251
3.55831422845523 2.11193442344666
3.59598361670971 2.1213047504425
3.63338064452012 2.13511252403259
3.67106667207347 2.12465310096741
3.70865323033598 2.12183928489685
3.74639220191373 2.12123823165894
3.7837301248312 2.10288190841675
3.82141559574339 2.10453104972839
3.84193334605959 2.12755799293518
3.84193334605959 2.12756061553955
3.87476546419991 2.10929369926453
3.91217270241843 2.10818004608154
3.94984195907911 2.07432174682617
3.98756524364154 2.09761452674866
4.02518743952115 2.09870839118958
4.06266587661372 2.13473677635193
4.10025667813089 2.09004735946655
4.13787850664722 2.08270812034607
4.17555046260357 2.08709502220154
4.21292193055153 2.09193396568298
4.25049163109726 2.06994915008545
4.27116517179542 2.08129572868347
4.27116517179542 2.08129906654358
4.30317663689454 2.08713293075562
4.34044332166513 2.11011075973511
4.37805805484454 2.08883213996887
4.41569268875652 2.05667066574097
4.45344886932108 2.09197783470154
4.4906538015604 2.08144378662109
4.52835467490885 2.06761169433594
4.56604033536381 2.09447646141052
4.60361548966832 2.07247090339661
4.6410629720158 2.08212566375732
4.67869548797607 2.04886960983276
4.69920676675108 2.10263514518738
4.69920676675108 2.10263228416443
4.73110668910874 2.09052801132202
4.76846855064233 2.07854628562927
4.80611424532202 2.04743671417236
4.84373307340675 2.11041045188904
4.88136862330967 2.07766532897949
4.91876869115565 2.08078956604004
4.9564592648877 2.13857078552246
4.99404131160842 2.07759213447571
5.03167249249087 2.11018371582031
5.06897633870443 2.10237002372742
5.10658934560087 2.05764627456665
5.12716052393119 2.09755206108093
5.12716052393119 2.09755825996399
5.15904585692618 2.06857132911682
5.19647328509225 2.08759737014771
5.23413641677962 2.0995500087738
5.27174690087636 2.06615471839905
5.30949833499061 2.06859874725342
5.34681025452084 2.06640267372131
5.38449518945482 2.03803396224976
5.42222507562902 2.06272196769714
5.4598598253727 2.06808042526245
5.49726383606593 2.10225224494934
5.53493936359882 2.04195046424866
5.55550610250897 2.05842757225037
5.55550610250897 2.05841732025146
5.58751157853338 2.04897546768188
5.6249218159914 2.06663250923157
5.66261499199602 2.04549646377563
5.70029485848215 2.08113765716553
5.73796208732658 2.04777002334595
5.77539268394311 2.12762069702148
5.8130165337854 2.07266664505005
5.85063030984667 2.04035353660583
5.88832412070698 2.11383080482483
5.92570549746354 2.10032176971436
5.94310302482711 2.13896799087524
5.94310302482711 2.13897252082825
5.94490681681368 2.12596893310547
5.94490681681368 2.12596464157104
5.95984407325586 2.07413291931152
5.95984407325586 2.07414817810059
5.99180679255062 2.07237339019775
6.02918304496341 2.08561444282532
6.06699063585864 2.06062293052673
6.10461765487989 2.08894181251526
6.1422936608394 2.03036403656006
6.17969170709451 2.04793310165405
6.21738061666489 2.04100704193115
6.25501740422514 2.07370233535767
6.2927154043648 2.04453468322754
6.33011363479826 2.08215236663818
6.36780199766159 2.03075695037842
6.38839498274856 2.08938336372375
6.38839498274856 2.0893771648407
6.42101146234406 2.0505383014679
6.45840272135205 2.06514930725098
6.49609417166975 2.05045700073242
6.53371849609746 2.07120609283447
6.57141005847189 2.04311609268188
6.60882295529048 2.09724879264832
6.64647244016329 2.09683465957642
6.68424360619651 2.07710814476013
6.72187594281303 2.09007263183594
6.75926862359047 2.05145454406738
6.79702442487081 2.03866267204285
6.81751742992136 2.06359553337097
6.81751742992136 2.06360554695129
6.84960946904288 2.05682015419006
6.88698708693186 2.06548738479614
6.9246155618959 2.0627384185791
6.96229525930352 2.07504606246948
6.99998103353712 2.07860994338989
7.03736780451404 2.07866430282593
7.07499152130551 2.06404566764832
7.11274019274447 2.06040477752686
7.15035926613543 2.05989646911621
7.18775462296274 2.05286836624146
7.22548589520984 2.06706571578979
7.24601522008578 2.02173948287964
7.24601522008578 2.0217649936676
7.27801403270827 2.06087255477905
7.31550645364655 2.05245089530945
7.35311765458849 2.07719326019287
7.39073292301761 2.04397296905518
7.4284778387679 2.05274486541748
7.46587129864428 2.0581066608429
7.50350358559026 2.09197568893433
7.54118452568849 2.07868719100952
7.57882736186186 2.06882333755493
7.6162102864186 2.07682061195374
7.65385082145532 2.05424928665161
7.67437965240743 2.08610558509827
7.67437965240743 2.08612298965454
7.70659077982108 2.08025145530701
7.74403473231528 2.08080434799194
7.78171026892132 2.05993175506592
7.81933915323681 2.07567191123962
7.85701484481494 2.06089806556702
7.8943999920951 2.06482982635498
7.93202858719561 2.05694723129272
7.96971732868089 2.05001068115234
8.0073993374904 2.05577206611633
8.04473861422804 2.05514931678772
8.08243427554766 2.03047704696655
8.10296884397666 2.04429483413696
8.10296884397666 2.04430031776428
8.1349292539888 2.04134058952332
8.17230409959952 2.03491044044495
8.20990860044956 2.06969523429871
8.24757193843524 2.02658843994141
8.28529749439822 2.04061007499695
8.32266652080748 2.04011511802673
8.36027562234137 2.06877160072327
8.39800627205107 2.0472514629364
8.43561683065361 2.06862139701843
8.47290895415677 2.0616888999939
8.51070378694269 2.02827334403992
8.53117619680034 2.02019333839417
8.53117619680034 2.02016639709473
8.56314349141386 2.03354215621948
8.60057049837377 2.03116774559021
8.63825015286605 2.04446601867676
8.67587289419439 2.03079843521118
8.71359951337179 2.05408406257629
8.75096391969257 2.06001019477844
8.78856486664878 2.04719805717468
8.8262990607818 2.01954960823059
8.86391020774841 2.06357765197754
8.90128586987654 2.05489015579224
8.91190357049306 2.07052183151245
8.91190357049306 2.07051134109497
8.91368453847037 2.07037353515625
8.91368453847037 2.07040739059448
8.91380328800943 2.0637800693512
8.9343440739976 2.03200340270996
8.9343440739976 2.03197503089905
8.967007078992 2.05622673034668
9.00441083192825 2.04870653152466
9.04205512728956 2.02567362785339
9.07977200031281 2.07711386680603
9.11736729767587 2.07208395004272
9.15484291308456 2.03736758232117
9.19251458413071 2.06963133811951
9.23017780085405 2.05248594284058
9.26779720226924 2.06823992729187
9.30523543198903 2.04912734031677
9.34289436035686 2.03380417823792
9.36345144556628 2.00795245170593
9.36345144556628 2.00794053077698
9.39624346110556 2.01408743858337
9.43367550664478 2.03047966957092
9.47127933296892 2.01982402801514
9.50894769589106 2.07582545280457
9.54668618917465 2.09299445152283
9.5840047113763 2.01448130607605
9.62168672972255 2.03517580032349
9.65931143091785 2.06732082366943
9.69698827074634 2.02963471412659
9.73443440755208 2.0232355594635
9.7720514731937 2.02193856239319
9.79265722453594 2.04400563240051
9.79265722453594 2.0440149307251
9.82453007068899 2.07832527160645
9.86188240892357 2.03830671310425
9.89965184125635 2.03837394714355
9.93729946878221 2.02524757385254
9.97494556976689 2.03289198875427
10.0123523487647 2.02557992935181
10.0499984522661 2.05507946014404
10.0876393861241 2.02797174453735
10.125341913369 2.02966666221619
10.1627517435286 2.07153487205505
10.2004081660509 2.07277059555054
10.2209526874622 2.01677179336548
10.2209526874622 2.01680994033813
10.2530090455876 2.03969645500183
10.2904272063573 2.03394818305969
10.3280709451437 2.05028247833252
10.3656741756201 2.04580163955688
10.4033894460731 2.05716848373413
10.4407414537668 2.00698471069336
10.4783861688111 2.05595445632935
10.5160959352387 2.02192759513855
10.5537363273568 1.99712240695953
10.5910837752952 2.00574398040771
10.6288613455825 2.05603241920471
10.6493418839905 2.07824063301086
10.6493418839905 2.07823944091797
10.6821166290177 2.05230760574341
10.719466349615 2.04398417472839
10.7571646871832 2.04882645606995
10.7947996226947 2.03887820243835
10.8323900876443 2.02700233459473
10.8697954090436 2.03695583343506
10.907383478615 2.02616548538208
10.945041110648 2.02337503433228
10.9827454813321 2.05653309822083
11.0200497427914 2.01870441436768
11.0577726721764 2.0309944152832
11.0782591289282 2.02019762992859
11.0782591289282 2.02019262313843
11.1101775852839 2.02021837234497
11.1475587211715 2.04053211212158
11.1851623542441 2.02064871788025
11.2228498835696 2.0421130657196
11.2604197743204 2.03601503372192
11.297856753601 2.05447959899902
11.3354188681973 2.05746650695801
11.3730854929156 2.02352523803711
11.4107473188639 2.0443160533905
11.4480809421009 2.03860831260681
11.4857005469004 2.06039953231812
11.5063215857082 2.06657099723816
11.5063215857082 2.06656956672668
11.5390551261769 2.06386041641235
11.5764290182458 2.02601885795593
11.6140461966727 2.03158712387085
11.6517749776443 2.04044485092163
11.6894002329641 2.01491165161133
11.7267835857471 2.02497363090515
11.7644128720628 2.01806902885437
11.8020318288936 2.02413487434387
11.8397029480669 2.03372120857239
11.8770298894909 2.04102540016174
11.8838624826405 2.04524374008179
11.8838624826405 2.04524540901184
11.885675158898 2.04259991645813
11.885675158898 2.04258966445923
11.8895374081532 2.06621646881104
11.9101385952367 2.01831412315369
11.9101385952367 2.01832437515259
11.9420290364822 2.03020668029785
11.9794433580505 2.02437949180603
12.0169965797 2.00716710090637
12.0545618391037 2.05454349517822
12.0922311170896 2.03271532058716
12.1295925774177 2.03038740158081
12.167253252599 2.02626299858093
12.2048066506121 2.00730204582214
12.2424035208755 2.03938055038452
12.2798171291749 2.05668711662292
12.3174023169279 2.05503964424133
12.3379515600867 2.03010678291321
12.3379515600867 2.03011298179626
12.3706643810537 2.0278468132019
12.4080732440948 2.05618214607239
12.4457181686825 2.0371298789978
12.4833126044273 2.04588150978088
12.5209847878748 2.07184767723083
12.558353915347 2.03364491462708
12.5960143144925 2.05452227592468
12.6336115258932 2.03632473945618
12.6712075488435 2.05627799034119
12.7086256765657 2.02200078964233
12.7462612871329 2.01849150657654
12.766808443533 2.04432153701782
12.766808443533 2.04434704780579
12.7994642748435 2.03925108909607
12.8369290828043 2.04793787002563
12.8745266398456 2.04046583175659
12.9121132821507 2.03007173538208
12.917106574244 2.02389454841614
12.917106574244 2.02386593818665
12.9189970744981 2.02492141723633
12.9189970744981 2.02491235733032
12.9230250656605 2.0535192489624
12.960315712293 2.03981447219849
12.9980044590765 2.0465784072876
13.0355690815714 2.03875422477722
13.0731544983387 2.03166699409485
13.1105611521006 2.03258442878723
13.1481375594934 2.02362704277039
13.168656565547 2.03538870811462
13.168656565547 2.0354118347168
13.1999302203788 2.04769778251648
13.2364487745365 2.01873898506165
13.2728414201736 2.03620314598083
13.3092581682073 2.03321838378906
13.3449666035175 2.03777599334717
13.3811037195391 2.0348002910614
13.4176191871034 2.05665898323059
13.4539861125416 2.05616116523743
13.4898535095983 2.03774404525757
13.526092444857 2.04542684555054
13.5625448817015 2.04069447517395
13.581798047622 2.03974056243896
13.581798047622 2.03967666625977
13.597858349416 2.04365301132202
13.633997715844 2.03834676742554
13.6704842023055 2.03553414344788
13.7070197673639 2.06255722045898
13.7435555933581 2.05448389053345
13.7797578991784 2.04882001876831
13.8172994092438 2.04353904724121
13.8548884600401 2.04587697982788
13.892462960879 2.03899073600769
13.9297974330849 2.07017421722412
13.967480553521 2.06052803993225
13.9879542050759 2.04919052124023
13.9879542050759 2.04922699928284
14.0198192526897 2.06318235397339
14.0550794053078 2.04454755783081
14.0550794053078 2.04457664489746
14.0569642729229 2.04420638084412
14.0569642729229 2.04417514801025
14.0917860482799 2.04003667831421
14.1684354469511 2.04424571990967
14.2453660282162 2.04101014137268
14.3220753851864 2.03377723693848
14.3990454615487 2.03000020980835
14.3991046835317 2.03024935722351
14.4530643686983 2.06019020080566
14.5290891665883 2.02918076515198
14.6056038131316 2.03861045837402
14.6824661559529 2.04309415817261
14.7592181668679 2.03917860984802
14.8361297619343 2.03958129882812
14.8361891174979 2.04074692726135
14.8900255921814 2.04664325714111
14.9660780497392 2.03479361534119
15.0427701897754 2.06800270080566
15.1196816058291 2.05209612846375
15.1962647065189 2.0332715511322
15.2731985572974 2.04619932174683
15.2732581526041 2.04646968841553
15.3271843888362 2.03112316131592
15.4031902162234 2.0434832572937
15.4798328530126 2.03911709785461
15.5567231186893 2.04657769203186
15.6333788176378 2.03622937202454
15.7103402958976 2.06533622741699
15.7103996173541 2.06261372566223
15.7651806201537 2.04479694366455
15.8412060113748 2.01762270927429
15.917899712854 2.026047706604
15.9948040558232 2.03558468818665
16.0715107270744 2.03801536560059
16.1484442031384 2.06338953971863
16.1485034810172 2.06331634521484
16.2025666453441 2.03402543067932
16.2785856393973 2.01747894287109
16.3551811993122 2.05093765258789
16.4321078069343 2.03077173233032
16.5086786813868 2.03897452354431
16.585731591781 2.03671526908875
16.5857908360826 2.03938913345337
16.6398101628489 2.03104114532471
16.7158162333568 2.03838515281677
16.7924255511496 2.01368045806885
16.8693874974383 2.04921722412109
16.9460585926639 2.02105927467346
17.0219772593843 2.02222275733948
17.0219772593843 2.02218079566956
17.0237741378281 2.0231077671051
17.0237741378281 2.02300024032593
17.075039690468 2.03626394271851
17.1519320986668 2.03124618530273
17.2285273069806 2.03030943870544
17.3053997915983 2.02177977561951
17.3819810685184 2.02573466300964
17.458909556667 2.04133200645447
17.4589687763982 2.03993606567383
17.5135661774874 2.0408046245575
17.5895753463109 2.04422855377197
17.66630066918 2.03119945526123
17.7432481677665 2.03719210624695
17.8198469561338 2.03670692443848
17.8968386264642 2.028892993927
17.8968978214926 2.0288393497467
17.9509746297863 2.04519319534302
18.0269147750404 2.03944444656372
18.1035440239641 2.03133368492126
18.1805046829912 2.02375364303589
18.2570910190874 2.0223503112793
18.334002995491 2.03578853607178
18.3340621541606 2.03534960746765
18.3880684961875 2.02620410919189
18.464008469118 2.02142238616943
18.5406482930978 2.02670049667358
18.6175509991911 2.03283476829529
18.6941796514061 2.01988577842712
18.7711426560084 2.04372668266296
18.7712018754085 2.04225134849548
18.8252161882321 2.03362703323364
18.9011394526561 2.02747058868408
18.9777146136761 2.03397607803345
19.0545914088355 2.0274829864502
19.1312703468402 2.03674674034119
19.2080956740512 2.03560614585876
19.2081548962328 2.03490662574768
19.2620981262128 2.04535841941833
19.3380520115296 2.02301120758057
19.41468994134 2.03210163116455
19.4915617116955 2.00541162490845
19.5681797616349 2.01433491706848
19.6450852776898 2.0248236656189
19.6451449698872 2.02716398239136
19.6997893950012 2.03918695449829
19.7756892825498 2.0285804271698
19.8522899702522 2.05356907844543
19.9292792234818 2.02449154853821
19.9917405480809 2.01360607147217
19.9917405480809 2.0137414932251
19.9935679782099 2.01195645332336
19.9935679782099 2.01206874847412
20.0598817049132 2.0233416557312
20.0599413542615 2.0239999294281
20.1154530272881 2.02573323249817
20.1915516380469 2.00989246368408
20.2683083136876 2.04277610778809
20.3453435123629 2.01702380180359
20.4219843822055 2.0204770565033
20.4989569701089 2.01746416091919
20.4990170960956 2.01818203926086
20.5545382805665 2.04729104042053
20.6305600172944 2.02288484573364
20.707299648722 2.02179169654846
20.7842207945055 2.04087209701538
20.8609086513519 2.02759790420532
20.9378358159463 2.04299879074097
20.9378952284654 2.04192996025085
20.9934261199501 2.02625346183777
21.0694441915883 2.01817965507507
21.1461310787333 2.02005982398987
21.2230510648754 2.02479910850525
21.2997913002306 2.01553392410278
21.3767736716403 2.01714873313904
21.3768330884642 2.01760005950928
21.4317107666863 2.04278087615967
21.5076918242375 2.02639889717102
21.5843955925438 2.01694893836975
21.6613036441141 2.01850008964539
21.7379085285134 2.03621935844421
21.8148651293251 2.01516628265381
21.8149244436953 2.0131413936615
21.8704169100523 2.02411532402039
21.9464749352137 2.02418613433838
22.0230834412575 2.02621674537659
22.100052577787 2.04149436950684
22.1767055126031 2.01166296005249
22.2536529686716 2.02442121505737
22.2537121601899 2.02579927444458
22.3083635483848 2.02883076667786
22.3843613810009 2.0408890247345
22.4610166833136 2.01416373252869
22.5379703783989 2.03384971618652
22.6146932752265 2.02170348167419
22.6916615174214 2.0262553691864
22.6917208563619 2.0256245136261
22.7465309549703 2.03149390220642
22.8225622041358 2.0182991027832
22.8992507878939 2.03866863250732
22.9606912866566 2.00795793533325
22.9606912866566 2.00782227516174
22.9624774236149 2.00806999206543
22.9624774236149 2.00806903839111
23.0296674071418 2.0074782371521
23.1066868402561 2.00521492958069
23.1067461098565 2.00730204582214
23.1623588761356 2.02980971336365
23.2383887424072 2.00886559486389
23.3150115343597 2.0157208442688
23.3919400360849 2.03529858589172
23.4686878871255 2.03746485710144
23.5456238473124 2.01837682723999
23.5456830968459 2.01726269721985
23.6012510092391 2.0168354511261
23.6772495124737 2.01490354537964
23.7538570874267 2.02429890632629
23.8308897260825 2.01970720291138
23.9074974224965 2.02875089645386
23.9844112809499 1.99709486961365
23.9844706585672 1.9972015619278
24.0401120687856 2.01728272438049
24.1161213275459 2.00257921218872
24.1928692558739 2.01480579376221
24.2698148230049 2.02017879486084
24.346471681065 2.00602316856384
24.4233485574855 2.04032444953918
24.4234078545703 2.04229187965393
24.4789295377996 2.00926494598389
24.5548993720611 2.03112196922302
24.631520630055 2.02276992797852
24.7084141781595 2.04351592063904
24.7850776305464 2.02223324775696
24.8620149698522 2.01898527145386
24.86207421422 2.0178530216217
24.917651422686 2.01955437660217
24.9936289320389 2.02588391304016
25.0702561165889 2.0244460105896
25.1471313525571 2.00422644615173
25.2237773352199 2.00972938537598
25.3007047981686 2.01982617378235
25.3007641838657 2.0189208984375
25.355531569057 2.02780294418335
25.4315654380454 2.01794409751892
25.5082552082671 2.01490139961243
25.5851597968075 2.02101874351501
25.661780153248 2.02446222305298
25.7387670758035 2.01005148887634
25.7388263575236 2.01150560379028
25.7936707539691 2.03085947036743
25.8697175769011 2.00776219367981
25.9321464448505 2.04140400886536
25.9321464448505 2.04129695892334
25.9339257539643 2.04047107696533
25.9339257539643 2.04037117958069
26.0003928378555 2.02227926254272
26.0769693430927 2.01502823829651
26.1539468655321 2.00412201881409
26.1540062625541 2.00373506546021
26.209498718977 1.99899470806122
26.2854586386681 2.00231194496155
26.3621416943603 2.02341914176941
26.4390592265791 2.01815724372864
26.5157385281722 2.01973819732666
26.5925882781214 2.00676369667053
26.5926478321022 2.00863981246948
26.6480966391166 2.01469421386719
26.7240912349357 2.01668477058411
26.8007884656721 2.01509642601013
26.8776693053378 2.02473974227905
26.9543042309417 2.02514481544495
27.0312295469311 1.99595642089844
27.0312889504433 1.99601936340332
27.0869099515676 2.02807331085205
27.1628698680136 1.99533712863922
27.2394738929802 2.02033591270447
27.3163679730892 2.00531196594238
27.3929888326592 2.01667237281799
27.4698281010654 2.01647353172302
27.4698875040478 2.02051448822021
27.5252905102571 2.01032996177673
27.6012593299813 2.0174674987793
27.6778376127614 2.00959253311157
27.7548210138745 2.01441788673401
27.8314657341109 2.00817823410034
27.9083832346068 2.03490829467773
27.9084429237578 2.03287267684937
27.9639971948995 2.02314138412476
28.0399248021841 2.01171851158142
28.1165682142973 2.03974390029907
28.1934442226092 2.03743410110474
28.2701136620177 1.99530327320099
28.3469491153955 2.02823543548584
28.3470083118147 2.02556085586548
28.4026526259051 2.01489448547363
28.4785921969016 2.02558827400208
28.5552796883053 2.01258563995361
28.6321508708265 2.02104306221008
28.7087563485569 2.02179193496704
28.7856579540173 2.01213788986206
28.785717062619 2.01156067848206
28.8413557428784 2.00379991531372
28.9027378892236 2.01444411277771
28.9027378892236 2.01445770263672
28.9045241375102 2.01523971557617
28.9045241375102 2.01531195640564
28.9699034771654 2.0226776599884
29.0468067109585 2.01263356208801
29.1234022043811 2.00038290023804
29.2002507201831 2.01154446601868
29.2003100819058 2.01389980316162
29.254966741999 1.9990668296814
29.3308448161681 2.00108170509338
29.4075029820866 2.0055615901947
29.4843338927958 1.99947309494019
29.560978010363 2.00915741920471
29.6378061528338 2.0201473236084
29.6378654554817 2.01844501495361
29.6923749076658 2.00969266891479
29.7682695178853 2.01353597640991
29.844908868538 2.00237989425659
29.9217341346211 2.00226902961731
29.9982637190157 2.05463910102844
30.0752038230499 2.02423644065857
30.0752631596062 2.02517676353455
30.1298900143968 2.00333857536316
30.2058022220267 2.01027393341064
30.282262815502 2.00531578063965
30.3590914698442 2.04027271270752
30.4356793342034 2.00796937942505
30.5124476658636 2.0093789100647
30.5125070868598 2.00973081588745
30.5671155311664 2.02527189254761
30.6429902084668 2.02429413795471
30.7196442154381 2.01987910270691
30.7964433953497 2.01487135887146
30.8730401980215 2.02244353294373
30.9498271538152 2.0233461856842
30.949886544413 2.02486371994019
31.0047849419382 1.99919331073761
31.0806837663386 2.02218580245972
31.1572845147053 2.01236748695374
31.234080207083 2.00295615196228
31.3106829890278 1.99888598918915
31.3874733148681 2.00825548171997
31.3875327125523 2.00854349136353
31.4431122997734 2.02012300491333
31.5189460515314 2.00883913040161
31.5956313132577 2.01836752891541
31.6723880444633 2.01729011535645
31.7489706905683 1.99972426891327
31.8257401773665 2.00658011436462
31.825799606906 2.00654745101929
31.8762933959564 2.00739622116089
31.8762933959564 2.00756978988647
31.8780856221252 2.0061731338501
31.8780856221252 2.00624394416809
31.933490559525 2.00052857398987
32.0101047850317 2.04835653305054
32.0869614042176 2.00405192375183
32.1634911778238 2.01818156242371
32.2404398771127 2.02875542640686
32.2404992027415 2.03127932548523
32.2950771519873 2.02092671394348
32.3709943011072 2.02883291244507
32.4475132519669 2.00644302368164
32.5243353039026 2.01230263710022
32.6008518815703 2.00331568717957
32.677669834627 2.01298928260803
32.6777290878031 2.01219248771667
32.732424408065 2.00026750564575
32.8083508243163 2.02635908126831
32.8848351067967 2.00502371788025
32.961766492592 2.009352684021
33.0382713405291 2.0088357925415
33.1151212343242 2.01164174079895
33.1151804684268 2.01180768013
33.1698875329892 2.02427196502686
33.2457701279057 2.00398278236389
33.3223418117232 2.02588677406311
33.3990272060368 2.00165987014771
33.4755828107066 2.00715088844299
33.5523579012023 2.01449799537659
33.552417126033 2.01454877853394
33.6071315856112 2.00083947181702
33.6829678662618 2.00660061836243
33.7595342923535 2.00167942047119
33.8343873219358 2.00856113433838
33.8343873219358 2.0086145401001
33.8363273273574 2.00883793830872
33.8363273273574 2.00902605056763
33.88807513588 1.99809086322784
33.9648478255007 1.99561405181885
33.9649070392052 1.99556088447571
34.018827494118 1.9943300485611
34.0945381589731 1.99733555316925
34.1709592155615 2.00381827354431
34.2478101666768 2.00256633758545
34.3241726354096 2.00734186172485
34.4009252818425 2.00363564491272
34.4009847698609 2.00402498245239
34.4555649359359 2.00505042076111
34.5313225452768 2.0016884803772
34.6078039779928 2.01161289215088
34.6845007689132 2.01399803161621
34.760949061248 2.00222301483154
34.837647879786 2.01530146598816
34.8377072854837 2.01546883583069
34.8921451709668 2.01474094390869
34.9680531620979 2.00781679153442
35.0445303596391 2.01121640205383
35.121310166849 2.00781083106995
35.1977766638332 2.00661110877991
35.274473298192 2.01285672187805
35.2745323883163 2.01195478439331
35.3289728547467 2.00852560997009
35.4048212733534 2.01043939590454
35.4811953980393 2.002192735672
35.5579997900459 2.00872087478638
35.6344584379594 2.01376843452454
35.7112032518122 2.00635361671448
35.7112625556522 2.00674223899841
35.7651290216049 2.01582098007202
35.8409388946825 2.01463603973389
35.9173271612326 2.00884366035461
35.9940825094779 2.0164852142334
36.0705271115568 2.02193188667297
36.1472534484333 2.02357745170593
36.1473127840625 2.02309226989746
36.2016210693783 2.01677441596985
36.2772806496753 2.02095341682434
36.3537657854954 2.01430153846741
36.4304869004753 2.01202487945557
36.5069881453779 2.01610636711121
36.5837230461174 2.02095580101013
36.5837822743257 2.01995372772217
36.63820010523 2.01959681510925
36.7139781167772 2.02540850639343
36.7771345049805 2.01001143455505
36.7771345049805 2.01020193099976
36.7790381419659 2.0110170841217
36.7790381419659 2.01153421401978
36.8434715825982 2.00940465927124
36.919930804703 2.00591611862183
36.9965735930204 2.01429510116577
36.9966333096557 2.01496124267578
37.0509825121694 2.00994873046875
37.126763375534 2.00894522666931
37.2032281890843 2.01119542121887
37.2798280810648 2.01484560966492
37.356282254325 2.00960683822632
37.4328931409121 2.01318168640137
37.4329525921742 2.01371240615845
37.4866529247496 2.01243829727173
37.5624470189545 2.01556944847107
37.6388789315356 2.01233887672424
37.7155446139971 2.01197957992554
37.7919249589576 2.00844168663025
37.8685266460975 2.01383543014526
37.8685859518581 2.01342844963074
37.9222298717499 2.01460671424866
37.9979490203328 2.01468324661255
38.0743583685822 2.01739621162415
38.1509914206134 2.01845622062683
38.2274311753776 2.01729726791382
38.3041115564108 2.01467704772949
38.3041707364056 2.01563906669617
38.3585020846128 2.01758289337158
38.4341926285293 2.01762819290161
38.510550610688 2.02089667320251
38.5871629140774 2.01702570915222
38.6635343556934 2.01040172576904
38.7401237381829 2.01133370399475
38.7401830002334 2.01299929618835
38.7946061651574 2.01457619667053
38.8704137840536 2.01831316947937
38.9467968912919 2.00785160064697
39.0234236923191 2.01218056678772
39.0998415385352 2.02080726623535
39.1764669628938 2.01403141021729
39.1765262033542 2.01291441917419
39.2301409984959 2.01373863220215
39.3058858955569 2.01342511177063
39.3822291741106 2.01060342788696
39.4588236055772 2.01338124275208
39.5351759988732 2.01450204849243
39.6118153154188 2.0172107219696
39.611874662439 2.01689076423645
39.6660957398017 2.01070499420166
39.7418397345808 2.01605010032654
39.7454574201504 2.01135659217834
39.7454574201504 2.01122093200684
39.7472386872106 2.01013660430908
39.7472386872106 2.00963425636292
39.791827007201 2.0113410949707
39.8684635996819 2.01219415664673
39.9332704276509 2.01452016830444
39.9332704276509 2.01490592956543
39.9351619422436 2.01509666442871
39.9351619422436 2.01460695266724
39.9980086557733 2.01168870925903
39.9980679932568 2.01263618469238
40.0019843828678 2.01217222213745
40.0019843828678 2.01244163513184
40.0039066170984 2.0126781463623
40.0039066170984 2.01295948028564
40.0250390048822 2.01329803466797
40.1017056494951 2.01237726211548
40.1780778255728 2.01284575462341
40.254878133138 2.00853323936462
40.3312592481905 2.01340055465698
40.4079570659664 2.01436853408813
40.4080162172847 2.0137050151825
40.4616865889894 2.0114734172821
40.5375924613078 2.01301383972168
40.6139558251699 2.01614189147949
40.6906330078178 2.01560306549072
40.7669137126207 2.01371788978577
40.8436361959245 2.01829171180725
40.8436957526869 2.01557660102844
40.8981054347754 2.01283764839172
40.9738342973921 2.01661133766174
41.0502558708853 2.01191329956055
41.126845895052 2.01476430892944
41.2032495201296 2.0118305683136
41.2798465528091 2.01662468910217
41.2799057604869 2.01451206207275
41.3342579526371 2.01447153091431
41.4100432572762 2.01217150688171
41.4864240659608 2.01272654533386
41.5631474294927 2.01184296607971
41.6394606304831 2.01783227920532
41.7162447318104 2.01353526115417
41.7163042136033 2.01500153541565
41.7707009432051 2.01661086082458
41.8463971175088 2.01111531257629
41.9228036849366 2.01258993148804
41.9994658414523 2.01098990440369
42.0758278154002 2.01445913314819
42.1525233038929 2.01425909996033
42.1525829416513 2.01556611061096
42.2070565384626 2.01318740844727
42.2828771666686 2.01149344444275
42.3591830460893 2.00957179069519
42.435966913369 2.01437783241272
42.5123134595156 2.01235127449036
42.589016669525 2.01036715507507
42.589075772961 2.01096510887146
42.6435793310404 2.01264715194702
42.7192725427283 2.01528334617615
42.7957355846299 2.01587176322937
42.8724010867543 2.01272034645081
42.9488572984272 2.01332497596741
42.9715123261346 2.01290774345398
42.9715123261346 2.01243996620178
42.9733002244102 2.01362276077271
42.9733002244102 2.01373982429504
42.9993389993244 2.01364374160767
42.9993986079428 2.01434874534607
43.0536041805479 2.01357674598694
43.1293225191037 2.01485300064087
43.2057232360707 2.01446843147278
43.2823762389024 2.01349592208862
43.3588251568874 2.01489567756653
43.4354598441389 2.01637625694275
43.4355190903611 2.01651883125305
43.4899838204516 2.0137026309967
43.5657297630443 2.01722741127014
43.6422066417005 2.01623439788818
43.7188700958093 2.01447200775146
43.7952365153366 2.01710391044617
43.8719608093633 2.01196384429932
43.8720199835963 2.01323485374451
43.9264535354243 2.01497364044189
44.0022044069899 2.01432514190674
44.0785415259335 2.01486229896545
44.1552524383863 2.01500010490417
44.2315608064334 2.01064825057983
44.3083778211143 2.01474070549011
44.3084371148215 2.01602745056152
44.3635662191444 2.01186609268188
44.4392458128267 2.01434254646301
44.5157514527109 2.01428985595703
44.5923730374707 2.01198863983154
44.6688203310304 2.0155143737793
44.745498608417 2.01492381095886
44.7455579861667 2.01684093475342
44.8000856049856 2.01803016662598
44.8758851106299 2.01898193359375
44.9522601095173 2.01836395263672
45.0289703099595 2.01730370521545
45.1052440983057 2.01703286170959
45.1820138667689 2.01644492149353
45.1820732873678 2.0137050151825
45.236500333084 2.01607894897461
45.3121724528737 2.01687097549438
45.3885000041458 2.01995158195496
45.4651628761159 2.01671767234802
45.5415411427286 2.01594471931458
45.6181039918794 2.01330304145813
45.6181632103523 2.01237654685974
45.6735750389099 2.01746129989624
45.7492777339617 2.01676487922668
45.8256988869111 2.0148503780365
45.9024090222518 2.01633644104004
45.9409221014712 2.01614332199097
45.9409221014712 2.01592135429382
45.9427286674579 2.01447939872742
45.9427286674579 2.01469111442566
45.9531009854211 2.01817798614502
46.0297622798549 2.01807332038879
46.0298216360145 2.01745963096619
46.0850412031677 2.01573014259338
46.1609491195944 2.0151960849762
46.2372326903211 2.02131700515747
46.3139855794774 2.0190007686615
46.390451377564 2.01920938491821
46.4670578493675 2.02092957496643
46.4671170652575 2.02037072181702
46.5217200035519 2.01843857765198
46.5975700467163 2.01715588569641
46.6739085101419 2.01745223999023
46.7505936084853 2.01229214668274
46.8269357255432 2.01448822021484
46.9036953439977 2.01669144630432
46.9037547067139 2.01556181907654
46.959024116132 2.01422810554504
47.0347352643145 2.01778125762939
47.1111799072557 2.01783752441406
47.1878391853306 2.01709866523743
47.2642675543494 2.01717066764832
47.3409109157324 2.02008605003357
47.3409703567955 2.01854944229126
47.3956158263816 2.01809811592102
47.4713535221418 2.01619911193848
47.5477552241749 2.02004098892212
47.6244773935609 2.01884388923645
47.7007891815239 2.01850771903992
47.777464224365 2.01791334152222
47.7775243099531 2.0191707611084
47.8327612152365 2.01300621032715
47.9084979710314 2.01459646224976
47.9849101032151 2.01698112487793
48.0616102388832 2.01903533935547
48.1379804559549 2.01648306846619
48.2146829352776 2.02009415626526
48.2147422418992 2.02306842803955
48.2699015210072 2.01851105690002
48.3456592794922 2.01829695701599
48.4220311494006 2.01835656166077
48.4986435607407 2.01824164390564
48.5750943354766 2.02018284797668
48.6517203757498 2.02244257926941
48.6517797180017 2.02013254165649
48.7063787576225 2.01532316207886
48.7822021745311 2.01649856567383
48.8585645796193 2.02041840553284
48.9104675145282 2.01527166366577
48.9104675145282 2.01587176322937
48.9123022929165 2.01613163948059
48.9123022929165 2.01516437530518
48.9882969013188 2.01859831809998
49.0650183026658 2.01611590385437
49.0650775400135 2.01646018028259
49.120198912157 2.0149130821228
49.1959062635899 2.0173032283783
49.2723065533903 2.02271175384521
49.3488941360182 2.02037310600281
49.4253576041593 2.01700496673584
49.5019353956646 2.01890635490417
49.5019952824381 2.017991065979
49.5572292585505 2.01803660392761
49.6329432786173 2.01590132713318
49.7093613494767 2.01692152023315
49.785960886346 2.01441121101379
49.862341783113 2.01612901687622
49.9389383816057 2.01681280136108
49.9389976093504 2.01654052734375
49.9934796176354 2.01993370056152
50.06921868417 2.01920938491821
50.1456065168646 2.01401710510254
50.2222856633531 2.01718807220459
50.2985454876555 2.01628494262695
50.3752128462659 2.01640868186951
50.3752722156048 2.01589965820312
50.4298019588656 2.01184487342834
50.5054700444804 2.01393008232117
50.5818481550614 2.0207781791687
50.6584629751576 2.01356220245361
50.7348491745525 2.0185694694519
50.8114688249429 2.01846385002136
50.8115282425616 2.01520490646362
50.8661300410165 2.01357579231262
50.9418043751187 2.02114963531494
51.0181880709198 2.01867699623108
51.0947492578295 2.01924562454224
51.1711712162362 2.0165057182312
51.2478300586012 2.01804542541504
51.2478892249531 2.01727724075317
51.3030903626151 2.01351690292358
51.3787634387944 2.01921129226685
51.455093837248 2.01719188690186
51.5317060856024 2.01882028579712
51.6081508598063 2.02033281326294
51.6847826466295 2.01788210868835
51.6848424769772 2.01688838005066
51.7399526178837 2.01652717590332
51.815638805098 2.01954007148743
51.8799093953768 2.01563191413879
51.8799093953768 2.01655578613281
51.8817086865505 2.01657581329346
51.8817086865505 2.01592350006104
51.9449938941664 2.01923894882202
52.0213754999638 2.01718473434448
52.097908381886 2.01944780349731
52.0979678538773 2.01944661140442
52.1533459042841 2.01616382598877
52.2290301761362 2.01614189147949
52.304936442044 2.01728582382202
52.3814968791935 2.01597166061401
52.4578349088298 2.01820778846741
52.5344022254149 2.01896071434021
52.5344615944889 2.01808214187622
52.5896536241637 2.01754665374756
52.665285661949 2.01624512672424
52.7415310133166 2.02041435241699
52.8180656159586 2.02271914482117
52.8944294084443 2.01669883728027
52.9709786660141 2.02024006843567
52.9710380470753 2.02030968666077
53.0262491629521 2.01816916465759
53.1019183629089 2.02404069900513
53.1781160818868 2.02002048492432
53.2547501095798 2.01497316360474
53.331002441446 2.01669836044312
53.407613470157 2.01656484603882
53.4076727816131 2.01700496673584
53.4622490725252 2.0181028842926
53.53789748066 2.01526689529419
53.6142089863618 2.01906299591064
53.6907928425736 2.0153112411499
53.7671047866344 2.01644444465637
53.843768095043 2.01778316497803
53.8438273853726 2.01786828041077
53.8983341135581 2.01638293266296
53.9740657858054 2.01430439949036
54.0503411195013 2.01777291297913
54.126963978476 2.01912474632263
54.2033561511172 2.01892375946045
54.2799569766389 2.01817059516907
54.2800164137946 2.01936006546021
54.3353239663442 2.01650929450989
54.4110171928008 2.01242685317993
54.487324099342 2.01818656921387
54.5639826828904 2.01369309425354
54.5917543296681 2.01574683189392
54.5917543296681 2.01594114303589
};
\addplot [semithick, color3, forget plot]
table {%
0.0834157194031609 2.15335154533386
0.105327466064029 2.23820948600769
0.108400697973039 2.23254132270813
0.638915130827162 2.29477381706238
1.19451941218641 2.34637045860291
1.75002059386836 2.35684680938721
2.30558836413754 2.29400205612183
2.86117487000095 2.25115084648132
3.41671107788881 2.25306463241577
3.97230671372679 2.23245167732239
4.37987957437833 2.33550333976746
4.38297213421928 2.32732081413269
4.80563305166033 2.33906412124634
5.36119140658114 2.28560304641724
5.9166826741563 2.36011099815369
6.47222661051485 2.23970031738281
7.0277953079674 2.34249138832092
7.58335340122382 2.36148977279663
8.13892415410943 2.28991961479187
8.65258225182692 2.27899765968323
8.6553925320175 2.27549743652344
8.97225729485353 2.2215301990509
9.5278434767988 2.23169255256653
10.0833565388785 2.2949206829071
10.6389476901293 2.22417497634888
11.1944908071889 2.23245573043823
11.7500543793705 2.30139207839966
12.3055741069714 2.22766900062561
12.8611955423488 2.25224637985229
12.9236108154058 2.26512098312378
12.926640457246 2.2646849155426
13.4167042146126 2.27618789672852
13.9722829524676 2.22694826126099
14.5277790447076 2.22732901573181
15.0834026472436 2.25482583045959
15.6389055035512 2.22877359390259
16.1945030932294 2.25499534606934
16.750000629425 2.20231080055237
17.1988812023401 2.26584243774414
17.2019324149688 2.26917505264282
17.5833747690254 2.23318529129028
18.138906820284 2.22067618370056
18.6944924862517 2.28011250495911
19.2500277781487 2.26031637191772
19.8055915234486 2.19804978370667
20.3611925521162 2.22394967079163
20.9167285834418 2.23870301246643
21.4722279432085 2.25020885467529
21.4738207980659 2.22430419921875
21.4766768262784 2.2220675945282
22.0278094204929 2.19907712936401
22.5833366584778 2.2308132648468
23.1389099646277 2.2381284236908
23.6944848836793 2.22876453399658
24.2500570566787 2.20891690254211
24.8055784444676 2.24548983573914
25.3611592124568 2.26612567901611
25.7476561682754 2.23705005645752
25.7503829409017 2.2358283996582
26.1945201648606 2.2355272769928
26.7500534727176 2.23666715621948
27.3055806496408 2.15703439712524
27.3991648617718 2.22126865386963
27.4017827282349 2.22031855583191
27.8611926470862 2.21771192550659
28.4166744881868 2.20972514152527
28.9722711171044 2.21584033966064
29.5277810378207 2.19126391410828
30.0833975709809 2.18584299087524
30.6389107548528 2.2036120891571
31.1944525799486 2.20671796798706
31.6719296953413 2.16630005836487
31.6743911661042 2.16705751419067
32.0278152477741 2.19183325767517
32.5833373567793 2.17878723144531
33.1389118801885 2.15342426300049
33.6944663361046 2.16831922531128
34.2500563483106 2.18290019035339
34.8056299310923 2.173255443573
35.3611636781692 2.19267535209656
35.9167393964529 2.1900475025177
35.9453423192766 2.17599749565125
35.9478500737084 2.17596578598022
36.4722593242592 2.1617648601532
37.0278516655498 2.1742262840271
37.5833352938626 2.16122078895569
38.1389378468196 2.14360737800598
38.6944898975558 2.14947247505188
39.2500064408117 2.14009046554565
39.8055588015583 2.11588644981384
40.2190331638522 2.14377808570862
40.2217475971248 2.14447665214539
40.6389678015312 2.13723540306091
41.194481289453 2.15805339813232
41.7500064571699 2.14736890792847
42.305572455989 2.17105269432068
42.8611371165514 2.166255235672
43.416666667064 2.16333603858948
43.9722269576788 2.1423454284668
44.4917980846432 2.13028407096863
44.4946173798376 2.12919926643372
44.8055717361636 2.14988565444946
45.3611178039842 2.12769937515259
45.9167422542307 2.12710523605347
46.4722725417217 2.16398572921753
47.0278471311596 2.15500736236572
47.5833832986487 2.16938328742981
48.1388925370905 2.15169644355774
48.6945292265548 2.16820311546326
48.7606670667728 2.13116979598999
48.7635508249866 2.13126444816589
49.2500610031022 2.15852952003479
49.8055771861474 2.15351343154907
50.3611841001113 2.16253638267517
50.9167225415839 2.11683940887451
51.4722573524051 2.12706542015076
52.0278630177842 2.15484809875488
52.5833597252104 2.16896891593933
53.0318395507336 2.15085506439209
53.0346118494537 2.14956760406494
53.4166824492481 2.13001847267151
53.9722300630808 2.16192054748535
54.5278509283728 2.15521812438965
55.0833607807424 2.15059208869934
55.6389681763119 2.13717126846313
56.1944784194893 2.14844059944153
56.750030399296 2.14865708351135
57.3020122351911 2.14446330070496
57.3048259211911 2.14614796638489
57.5833488501443 2.11890625953674
58.138970328437 2.13290596008301
58.6944538972775 2.13615465164185
59.2500704281198 2.11939144134521
59.8055916221937 2.12801098823547
60.361188844641 2.1401309967041
60.9167248653041 2.15068554878235
61.4722337479062 2.14689350128174
61.5726344292031 2.14636373519897
61.5754604537619 2.1480987071991
61.9773795389467 2.15685558319092
61.980042173134 2.15706992149353
};
\addplot [semithick, color4, forget plot]
table {%
0.0835989713668823 1.92325234413147
0.153808824883567 2.53969693183899
0.159295976294412 2.53694033622742
0.168969726430045 2.62887692451477
0.174692914684614 2.65570735931396
0.639029731551806 2.47288346290588
1.19455722120073 2.39498043060303
1.75002008855343 2.30664372444153
2.3057914652427 2.19305968284607
2.86133695887195 2.17541861534119
3.41694184952312 2.17456483840942
3.97231417900986 2.13829064369202
4.52802357693513 2.14003849029541
5.08345042241944 2.16252183914185
5.63912179152171 2.15451335906982
6.19449125905832 2.02053093910217
6.75023051301638 2.12357425689697
7.30564854337109 2.0546715259552
7.86138603879346 2.12088251113892
8.4169427375661 2.04012370109558
8.97250121937858 1.96800494194031
9.5278897112608 1.98902153968811
10.0835029531187 2.04731416702271
10.6389957992236 2.00840663909912
11.1944557078017 1.97762477397919
11.7500008824799 1.96965277194977
12.3056929667128 1.97173082828522
12.8613439984454 1.99802327156067
13.4167559514443 1.96368432044983
13.9725051143434 2.00289559364319
14.5280472173293 1.9338299036026
15.0833370776309 1.92143785953522
15.2376951675283 1.93852055072784
15.242970698807 1.9385187625885
15.6391881930828 1.88905298709869
16.1945957150062 1.90887641906738
16.7501345045699 1.8945826292038
17.3056829623381 1.89471197128296
17.8612181566821 1.90485239028931
18.4168403459258 1.90840816497803
18.9724644764927 1.91529631614685
19.5278268649181 1.85794103145599
20.0833464888732 1.89523458480835
20.63900421732 1.88690209388733
21.1946301690075 1.92609941959381
21.7502350870768 1.92040526866913
22.3056498631504 1.87765097618103
22.8611847715908 1.89222621917725
23.4169532498386 1.90368902683258
23.9722789274322 1.87765073776245
24.5279445059432 1.88243317604065
25.0835601913267 1.86750662326813
25.6390243248807 1.89270758628845
26.1946682968405 1.89662230014801
26.3321836053663 1.90159058570862
26.3369324044387 1.90195822715759
26.750174501472 1.9648277759552
27.3057656937175 1.97261774539948
27.8612782482306 1.96561169624329
28.4169306000074 1.9457334280014
28.9725059894721 1.95146214962006
29.527851527267 1.9496134519577
30.0833874677287 1.9321426153183
30.6390399595764 1.95236814022064
31.1947420701716 1.94148457050323
31.7502748828464 1.93995404243469
32.3058188829157 1.94234371185303
32.8613117839893 1.93690073490143
33.4168480749263 1.93678200244904
33.9722943426503 1.94244194030762
34.5279904395342 1.92218673229218
35.0836255459653 1.94794857501984
35.6389683299594 1.93185329437256
36.1945857247379 1.94705641269684
36.2987384147777 1.94356799125671
36.3036630986796 1.94301462173462
36.7502446558078 1.95172655582428
37.3056912434763 1.95681989192963
37.8611499995655 1.94609475135803
38.4166677843862 1.94654107093811
38.9725133717722 1.9408632516861
39.5280052602291 1.9466598033905
40.0833931401703 1.95506501197815
40.6389608532853 1.9618011713028
41.1945873526732 1.95213103294373
41.750034863419 1.94038617610931
42.3057438356347 1.94766247272491
42.8612389377753 1.9461305141449
43.4166766492526 1.9370254278183
43.972308062315 1.95797789096832
44.5278923500909 1.94096720218658
45.0836016062895 1.95151400566101
45.6390400475264 1.94754099845886
46.1946184773578 1.93889915943146
46.7500235533052 1.93904781341553
47.3057579798831 1.94861543178558
47.8612416687939 1.94415628910065
48.416932953861 1.95285975933075
48.9722693578402 1.95366096496582
49.5280381786161 1.94266796112061
50.0834581100278 1.94513750076294
50.6389851568143 1.9547176361084
51.1947008803156 1.9506459236145
51.3557494552268 1.96016371250153
51.3612049817377 1.96029496192932
51.750258806679 1.94428789615631
52.3058224739631 1.94623696804047
52.8613798627588 1.95404672622681
53.4169409710831 1.93794357776642
53.9723889043596 1.95763981342316
54.5279612078269 1.94866645336151
55.0835789365901 1.94653725624084
55.6389178140958 1.93955385684967
56.1944550798999 1.94925725460052
56.7502782211039 1.93878197669983
57.3056394009458 1.94876742362976
57.8612396823035 1.95873808860779
58.4168559725417 1.94792008399963
58.9723553323083 1.94388628005981
59.4024662719833 1.96354174613953
};
\path [draw=black, fill opacity=0] (axis cs:0,1.68554282784462)
--(axis cs:0,2.75774990916252);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:40,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:40,1);

\end{axis}

\end{tikzpicture}

==> figures/conv-final-Z.tikz <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-0.5, xmax=58.5,
ymin=-0.5, ymax=58.5,
ticks=none,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
colorbar,
colormap/blackwhite,
point meta min=-0.770343661308289,
point meta max=1.64686751365662,
colorbar style={ytick={-0.5,-1.11022302462516e-16,0.5,1,1.5},yticklabels={−0.5,0.0,0.5,1.0,1.5}},
width=\figurewidth,
height=\figureheight,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=58.5, ymin=58.5, ymax=-0.5] {figures/conv-final-Z1.png};
\end{axis}

\end{tikzpicture}


==> figures/conv-init-Z.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-0.5, xmax=46.5,
ymin=-0.5, ymax=46.5,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
colorbar,
colormap/blackwhite,
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=46.5, ymin=46.5, ymax=-0.5] {conv-init-Z1.png};
\end{axis}

\end{tikzpicture}

==> figures/mnist-acc.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
xlabel={Time (hrs)},
ylabel={Test error (\%)},
xmin=0, xmax=14,
ymin=1, ymax=3,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0.00109532303280301 75.83
0.0315351268317964 4.34
0.101325526303715 2.5
0.184662912819121 2.4
0.267988099654516 2.34
0.351327327622308 2.36
0.434661815563838 2.28
0.500004472202725 2.16
0.51798894378874 2.29
0.601325880090396 2.22
0.684656685259607 2.08
0.735601940949758 2.21
0.735601940949758 2.21
0.736883155438635 2.2
0.736883155438635 2.2
0.809656872550646 2.08
0.892994390792317 2.1
0.976330087052451 2.09
1.05966300010681 2.1
1.14299288802677 2.07000000000001
1.22632719112767 2.13
1.30965354409483 2.12
1.39298660510116 2.03
1.46910347739855 2.04
1.46910347739855 2.04
1.47055712587304 2.04
1.47055712587304 2.04
1.51798621111446 2.01
1.60132825997141 1.97000000000001
1.68465382655462 2
1.76799649808142 2.06
1.85132908172078 2.04
1.93465330726571 2.05
2.0000034236908 1.96
2.0179907755057 2
2.1013271203306 2
2.18465693089697 2
2.2025478227271 1.95
2.2025478227271 1.95
2.20405141479439 1.95
2.20405141479439 1.95
2.26799489518007 1.92
2.35132102290789 1.92
2.43465955230925 1.92
2.51799543751611 1.95
2.60132809427049 2
2.68466072910362 1.98
2.76799343486627 1.97000000000001
2.85132563193639 1.93
2.93465861068832 2.02
2.93670158267021 2.02
2.93670158267021 2.02
2.93809919277827 2.02
2.93809919277827 2.02
3.01799169898033 2.01
3.10132801453272 1.9
3.18466136568122 1.92
3.26798675133122 2.02
3.35132497979535 2
3.43465311514007 1.99
3.50000214020411 1.96
3.51799150473542 1.98
3.60132655574216 1.94
3.67085112803512 1.89
3.67085112803512 1.89
3.67214793920517 1.89
3.67214793920517 1.89
3.72632910496659 1.96
3.80965492652522 1.95
3.89299456146028 1.92
3.97632081184122 1.98
4.0596541692151 1.94
4.14298933956358 1.91
4.22632081488768 1.85999999999999
4.30966113070647 1.9
4.39298866848151 1.92
4.40419932464759 1.93
4.40419932464759 1.93
4.40565046595203 1.93
4.40565046595203 1.93
4.47632585889763 1.93
4.55966378774908 1.9
4.64299624562264 1.93
4.7263274802102 1.91
4.80966419584221 1.91
4.89299383262793 1.9
4.9763202277157 1.92
5.00000568899843 1.95
5.05966276632415 1.95
5.13791379054387 1.93
5.13791379054387 1.93
5.13937447998259 1.93
5.13937447998259 1.93
5.18465724395381 1.94
5.26799507862992 1.92
5.35132466342714 1.94
5.43465295586321 1.94
5.51798831774129 1.92
5.60133134305477 1.92
5.68465534157223 1.92
5.76799038403564 1.93
5.85131989181042 1.88
5.87153876920541 1.9
5.87153876920541 1.9
5.87306191285451 1.9
5.87306191285451 1.9
5.93466215663486 1.91
6.01799431648519 1.91
6.10132270733515 1.91
6.18466098845005 1.9
6.26799793793095 1.91
6.35132411162058 1.9
6.4346594162782 1.93
6.5000121229887 1.92
6.51798771089978 1.9
6.60131966941886 1.89
6.60484886851576 1.9
6.60484886851576 1.9
6.6063391364283 1.9
6.6063391364283 1.9
6.68466426551342 1.89
6.76799543731742 1.91
6.85133068303267 1.91
6.93466235882706 1.91
7.01799728022681 1.9
7.10132081813282 1.9
7.184663875103 1.89
7.26799160189099 1.9
7.33865307337708 1.89
7.33865307337708 1.89
7.33990807241864 1.88
7.33990807241864 1.88
7.39299710657861 1.89
7.47632130119536 1.91
7.55966331130928 1.9
7.64299758507146 1.91
7.7263240008884 1.9
7.80965891712242 1.91
7.89299686345789 1.9
7.97632090700997 1.9
8.00000542634063 1.9
8.05966187960572 1.9
8.07088559594419 1.9
8.07088559594419 1.9
8.07225857569112 1.9
8.07225857569112 1.9
8.14299143513044 1.91
8.22633167909251 1.9
8.30965413345231 1.9
8.39299782686763 1.9
8.4763309090005 1.91
8.55965950065189 1.91
8.64299038032691 1.91
8.72632457223203 1.91
8.80351731671227 1.91
8.80351731671227 1.91
8.80504128879971 1.91
8.80504128879971 1.91
8.85132026824686 1.91
8.93465959595309 1.91
9.01798715962304 1.9
9.10132080965572 1.91
9.1846542025937 1.9
9.26799204018381 1.91
9.35132234553496 1.91
9.43466192079915 1.9
9.50001005490621 1.9
9.51798936426639 1.9
9.53668104542626 1.9
9.53668104542626 1.9
9.53802547017733 1.9
9.53802547017733 1.9
9.60132612612512 1.9
9.68465841485394 1.9
9.76798668642839 1.9
9.85133048441675 1.9
9.93465990953975 1.9
10.0179959697856 1.9
10.1013237133291 1.9
10.1846612811089 1.9
10.2679971437322 1.9
10.2691571817133 1.9
10.2691571817133 1.9
10.2705377793974 1.9
10.2705377793974 1.9
10.3513234253062 1.9
10.4346542021301 1.9
10.5179979621702 1.9
10.6013243821594 1.9
10.6846596746975 1.9
10.7679942968819 1.9
10.8513261221515 1.9
10.9346551385191 1.9
11.0000084441238 1.9
11.000582860642 1.9
11.000582860642 1.9
11.0019295132822 1.9
11.0019295132822 1.9
11.0596615845627 1.9
11.1429888686869 1.9
11.2263267117739 1.9
11.3096539910634 1.9
11.3929983056254 1.9
11.4763206324975 1.9
11.5596568848027 1.9
11.6429971686999 1.9
11.7263238611486 1.9
11.7336417668396 1.9
11.7336417668396 1.9
11.7349533483717 1.9
11.7349533483717 1.9
11.8096620552407 1.9
11.8929886765613 1.9
11.9763298384349 1.9
12.0596644407511 1.9
12.1429923567507 1.9
12.2263275744518 1.9
12.3096552217007 1.9
12.3929903642999 1.9
12.4670903652906 1.9
12.4670903652906 1.9
12.4684154350228 1.9
12.4684154350228 1.9
12.5179933393002 1.9
12.6013290734424 1.9
12.68465997484 1.9
12.7679954060581 1.9
12.8513213242425 1.9
12.9346648151345 1.9
13.00000023418 1.9
13.0179941513803 1.9
13.1013233406676 1.9
13.1846548846033 1.9
13.2001126267513 1.9
13.2001126267513 1.9
13.2015216187636 1.9
13.2015216187636 1.9
13.2679951776399 1.9
13.3513309499953 1.9
13.4346608433459 1.9
13.517992470728 1.9
13.6013296059105 1.9
13.6846610426903 1.9
13.7679896308316 1.9
13.8513309550948 1.9
13.9328130281634 1.9
13.9328130281634 1.9
13.9341266327434 1.9
13.9341266327434 1.9
13.9763204779228 1.9
14.0596573912435 1.9
14.142986162636 1.9
14.2263300681776 1.9
14.3096614892615 1.9
14.3764500130547 1.9
14.3764500130547 1.9
};
\addplot [semithick, color1]
table {%
0.00134033527639177 83.42
0.0315761968162325 11.66
0.101332731114493 5.42
0.18468603418933 4.16
0.268020642929607 3.8
0.351431544423103 3.37
0.434691529671351 3.59
0.500041028724776 3.3
0.517990561723709 3.27
0.601455399062898 3.39
0.684750310513708 3.23
0.768239560392168 3.12
0.851339997185601 3.27
0.934728953507212 3.14
1.01802319983641 3.32
1.10141850385401 3.15
1.184786656234 3.15
1.26807645559311 2.98
1.35152075780763 2.8
1.43466115984652 2.82
1.50009237892098 3
1.51806736654705 2.83
1.60137885755963 2.8
1.68466493838363 2.9
1.76806981517209 2.84
1.85132136265437 2.75
1.9346854954958 2.82
2.01809107720852 2.65
2.10134040852388 2.66
2.18475602381759 2.76
2.26800201290184 2.58
2.35133080210951 2.7
2.43485028478834 2.78
2.50010539789995 2.64
2.51803675419754 2.72
2.60139880087641 2.48
2.68471628626188 2.66999999999999
2.76801673803065 2.48
2.85137692577309 2.56
2.93465653472477 2.5
3.01809542245335 2.39
3.10137077477243 2.71
3.18465671373738 2.58
3.26804106162654 2.4
3.35156574136681 2.52
3.43467934992578 2.46
3.50018310176002 2.47000000000001
3.51803165992101 2.32
3.6013482468658 2.54
3.68468466142813 2.46
3.76808135396904 2.6
3.8513984151019 2.45
3.93470932443937 2.53
3.94739641487598 2.35
3.94739641487598 2.35
3.94991018705898 2.31
3.94991018705898 2.31
4.01806531045172 2.27000000000001
4.10146563768387 2.41
4.18474038799604 2.37000000000001
4.26808859083388 2.42
4.35137706253264 2.24
4.43478728320864 2.22
4.50007247613536 2.3
4.51808979239729 2.26
4.60149504621824 2.31
4.68465326355563 2.29
4.76812207076285 2.36
4.85132032573223 2.34
4.93471957339181 2.26
5.01802999695142 2.27000000000001
5.10140826159053 2.28
5.1846546500259 2.23
5.26810394876533 2.27000000000001
5.35142267525196 2.33
5.43475252581967 2.27000000000001
5.50009923736254 2.26
5.51816105418735 2.28
5.60142116917504 2.35
5.6846814028422 2.24
5.76806414041254 2.16
5.85138117021985 2.23
5.93472464442253 2.29
6.01803843173716 2.2
6.10151787141959 2.28
6.18472678833538 2.34
6.26804530024529 2.15
6.35141698830658 2.26
6.43466692705949 2.32
6.50010402361552 2.22
6.51800255159537 2.34
6.60135112649865 2.21
6.68470306403107 2.32
6.76805875811312 2.21
6.85142056968477 2.21
6.93477267642816 2.22
7.01803209178978 2.27000000000001
7.10132915801472 2.28
7.1847235492203 2.27000000000001
7.26803913752238 2.24
7.35139942414231 2.25
7.43475863264667 2.2
7.50005906767315 2.23
7.51805905150043 2.3
7.60142810397678 2.16
7.68467130680879 2.33
7.76801592250665 2.23
7.81835695147514 2.27000000000001
7.81835695147514 2.27000000000001
7.8213463681274 2.27000000000001
7.8213463681274 2.27000000000001
7.89302088830206 2.14
7.97635753068659 2.13
8.05976268337833 2.18
8.14301347778903 2.14
8.22640149229103 2.18
8.30967796054151 2.2
8.39311240779029 2.1
8.47634949710634 2.12
8.50006014068921 2.19
8.55966225571103 2.11
8.64306508382161 2.12
8.72644007119868 2.15
8.80967811326186 2.1
8.89303514752123 2.17000000000001
8.97648514575428 2.16
9.05969591538111 2.07000000000001
9.14304602199131 2.16
9.22635383837753 2.15
9.30969808704323 2.13
9.39304162787067 2.22
9.47638756785128 2.13
9.50000816080305 2.12
9.55967483003934 2.12
9.64306254492866 2.08
9.72636527485318 2.11
9.80976587924692 2.14
9.8931023567915 2.14
9.97636861377292 2.12
10.0596779196792 2.11
10.1431425197257 2.11
10.2263565320439 2.09
10.3097160975138 2.16
10.3931265724368 2.15
10.4764312750763 2.23
10.5000374297301 2.2
10.5597812840011 2.1
10.6430651419693 2.11
10.7263539775213 2.15
10.8097675410244 2.23
10.8930126011372 2.11
10.976331616905 2.06
11.0597704517179 2.17000000000001
11.1430591950152 2.09
11.2264064937168 2.19
11.3097590769 2.16
11.3930568247371 2.17000000000001
11.4763524546888 2.26
11.5000129109621 2.11
11.559783475399 2.13
11.6431860399908 2.2
11.7263352270259 2.17000000000001
11.8097034959661 2.17000000000001
11.8930918708113 2.15
11.9764051657915 2.14
12.0511607640982 2.29
12.0511607640982 2.29
12.0537263258961 2.28
12.0537263258961 2.28
12.101444312599 2.13
12.1847070910533 2.16
12.2681014715301 2.13
12.35140376091 2.09
12.4347536869844 2.13
12.5180396772756 2.16
12.6014507742723 2.1
12.6847773112853 2.16
12.7681245952182 2.13
12.8513984606663 2.14
12.9346950158146 2.04
13.0000584423542 2.11
13.0180425747236 2.1
13.1013517345985 2.12
13.1846575205194 2.06
13.2680091238684 2.12
13.3514712448253 2.13
13.4347696000338 2.02
13.5180756236447 2.12
13.6014167616765 2.09
13.6847156800164 2.06
13.768076791962 2.11
13.8514771109157 2.1
13.9347192443079 2.21
14.0001244457563 2.08
14.0180177992582 2.06
14.1013712319401 2.08
14.1846785744031 2.08
14.2681020459864 2.08
14.3515206801891 2.12
14.4346646768517 2.13
14.5181960003906 2.13
14.601407927076 2.12
14.6846560551723 2.11
14.7680975249079 2.13
14.8513216118018 2.14
14.9346730113692 2.11
15.0000856893592 2.16
15.0180500790808 2.16
15.1013467144966 2.12
15.1847715195682 2.13
15.2680127682288 2.12
15.3513502552112 2.07000000000001
15.4346531658702 2.09
15.5180463402139 2.03
15.6013282839457 2.12
15.6846887734201 2.12
15.7680586863889 2.07000000000001
15.8514288259215 2.08
15.8514288259215 2.08
};
\addplot [semithick, color2]
table {%
0.00139881491661072 83.53
0.031582624581125 12.92
0.101353307631281 4.31
0.184682412279977 3.21
0.268000902864668 2.55
0.351379035711288 2.51
0.43468229730924 2.33
0.500024329490132 2.25
0.518031810190943 2.11
0.601340492963791 2.06
0.684666174385283 1.91
0.767995036774211 1.93
0.851360032161077 1.95
0.934679845968882 1.85999999999999
1.0180150463846 1.69
1.10135940280226 1.72
1.18469958510664 1.75
1.26798721657859 1.65999999999999
1.35133644898732 1.67
1.43470166126887 1.68
1.50005780008104 1.64
1.51803973376751 1.73
1.60137670179208 1.65
1.68466149389744 1.5
1.76803051100837 1.43
1.85132556849056 1.6
1.9346994145049 1.54
2.01802369912465 1.4
2.04511288808452 1.41
2.04511288808452 1.42
2.04655159446928 1.43
2.04655159446928 1.43
2.10132275528378 1.34
2.18469554417663 1.45999999999999
2.26804263234138 1.35999999999999
2.35135168327226 1.43
2.43468123826716 1.42
2.51803504864375 1.29
2.601325012313 1.35999999999999
2.68467471202215 1.34
2.76804517898295 1.34
2.85132568895817 1.43
2.93465496069855 1.35
3.00004891051186 1.44
3.01801694227589 1.3
3.10133399056064 1.33
3.18468020326561 1.32
3.26800557010704 1.39
3.3513217233287 1.29
3.43470916695065 1.28
3.51800137645668 1.29
3.60136386877961 1.3
3.68470340682401 1.24
3.76798942108949 1.2
3.85136014938354 1.41
3.9346692810456 1.35
4.00004926807351 1.28
4.01801562428474 1.28
4.07400637812085 1.33
4.07400637812085 1.33
4.07546454826991 1.34
4.07546454826991 1.34
4.1429965079493 1.3
4.22636935326788 1.21
4.30969646758503 1.25
4.39302349785964 1.34
4.47633384863536 1.28
4.55968936906921 1.27
4.64299444907241 1.31
4.7263472088178 1.21
4.80971550073889 1.3
4.89300732877519 1.34
4.9763479411602 1.29
5.00002890169621 1.24
5.05970199134615 1.25999999999999
5.14299729956521 1.3
5.22635425395436 1.27
5.30968372530407 1.25999999999999
5.39301089280182 1.29
5.47635321610504 1.21
5.55970336728626 1.27
5.64302148865329 1.25999999999999
5.7263499538766 1.21
5.80967791411612 1.35
5.89299188971519 1.25999999999999
5.97635817097293 1.3
6.00001545700762 1.28
6.05968511978785 1.23
6.10557550973362 1.18
6.10557550973362 1.18
6.10701554285155 1.17
6.10701554285155 1.17
6.18472093456321 1.22
6.26804434087541 1.27
6.3513504027658 1.25
6.43467130621274 1.25
6.5180442675617 1.27
6.6013280783097 1.24
6.684716193676 1.23
6.76803258061409 1.2
6.85137903074423 1.24
6.93467767119408 1.21
7.000000138349 1.2
7.0180218142271 1.18
7.1013848221302 1.24
7.18467657122347 1.29
7.2680069524712 1.23
7.35137329677741 1.21
7.43466273923715 1.31
7.51800456570254 1.33
7.60133090787464 1.24
7.6846905867921 1.27
7.76800579024686 1.25
7.85138488365544 1.29
7.93467408895493 1.21
8.00005602485604 1.3
8.01799900213877 1.21
8.10136666403876 1.23
8.14105362269613 1.24
8.14105362269613 1.24
8.14250366078483 1.24
8.14250366078483 1.24
8.18469262063503 1.25
8.26800595760345 1.2
8.35134186757935 1.25
8.43467940588792 1.24
8.51800831927194 1.2
8.60138224906392 1.21
8.68469954795308 1.18
8.76801773210367 1.22
8.85135136889087 1.2
8.9347079720762 1.24
9.00007259792752 1.22
9.01799523088667 1.19
9.10136578732067 1.18
9.18467711720202 1.2
9.26799603588051 1.21
9.35139630470011 1.24
9.43467603153653 1.25999999999999
9.51802589277426 1.24
9.6013614354531 1.25999999999999
9.68467612326145 1.24
9.76804603344864 1.22
9.85132783618238 1.23
9.93468674739202 1.24
10.0000575645765 1.21
10.0180530847443 1.2
10.1013571576277 1.24
10.1753079641528 1.22
10.1753079641528 1.22
10.1767772848076 1.21
10.1767772848076 1.22
10.2263394573662 1.23
10.3096914107932 1.25
10.3930042153597 1.28
10.4763632514742 1.27
10.5596899446514 1.25
10.6430026046435 1.24
10.7263235093488 1.24
10.8096678803364 1.22
10.8929904530446 1.25
10.9763697119554 1.25999999999999
11.0000084108114 1.22
11.0596868173281 1.25999999999999
11.1430306675699 1.23
11.2263228397899 1.25
11.3097053437763 1.2
11.3930497329103 1.22
11.4763532968362 1.25
11.5596975949738 1.24
11.6429989597532 1.22
11.7263370560937 1.23
11.8097009227011 1.23
11.8930076936881 1.25
11.9763488876157 1.23
12.000017647081 1.22
12.0596908120977 1.24
12.1430439084768 1.24
12.2088796546724 1.25
12.2088796546724 1.25999999999999
12.2103259101841 1.25
12.2103259101841 1.25
12.2680089770423 1.25999999999999
12.3513771390915 1.24
12.4346544830004 1.21
12.5180183068249 1.23
12.6013772981697 1.23
12.6847123581171 1.25999999999999
12.7680159971449 1.23
12.8513878168 1.25
12.9346562725968 1.23
13.0000527049436 1.25
13.0180055605703 1.25999999999999
13.101386086146 1.24
13.1846830675999 1.21
13.268025618328 1.21
13.3513801973396 1.25
13.4346622660425 1.22
13.517998289201 1.24
13.6013666543033 1.2
13.6847203195757 1.23
13.7679863542981 1.24
13.8513258992301 1.23
13.9346767275863 1.22
14.0000508122974 1.24
14.0180305621359 1.24
14.1013449409273 1.19
14.1847113064925 1.25
14.2392175318797 1.24
14.2392175318797 1.24
14.2406644506587 1.24
14.2406644506587 1.23
14.3096780860424 1.22
14.3930194701089 1.19
14.4763789296812 1.21
14.5596941234668 1.23
14.6430259683397 1.22
14.7263674435351 1.22
14.8096945546071 1.24
14.8930363567008 1.23
14.9763642603821 1.23
15.0000306975842 1.24
15.0596708893114 1.23
15.1429869604773 1.22
15.2263717555337 1.22
15.3097130797969 1.24
15.3929919041528 1.2
15.4763802886671 1.22
15.5597039484978 1.23
15.6430290698343 1.21
15.7263697760635 1.21
15.809701934788 1.24
15.8930026016633 1.22
};
\addplot [semithick, color3]
table {%
0.0244409659173754 90.2
0.0278698564900292 72.74
0.0516799652576446 34.19
0.0886964809232288 19.53
0.125711411039035 12.39
0.162544540696674 4.53
0.200118649601936 3.15
0.237175206144651 2.56999999999999
0.274786170257462 2.11
0.312339653174082 2.03
0.349989617334472 1.9
0.387013849616051 1.7
0.424610138138135 1.59
0.445211096803347 1.58
0.472057002849049 1.53
0.509052367541525 1.55
0.546525432136324 1.43
0.584171139995257 1.44
0.621802626649539 1.48
0.658798468907674 1.42
0.696541949510574 1.43
0.734069934156206 1.41
0.771765462954839 1.33
0.808637098603778 1.4
0.846186066932148 1.39
0.866844216121568 1.29
0.893916523125437 1.35999999999999
0.930793555180232 1.31
0.968347878389888 1.21
1.00606567588117 1.3
1.04368043197526 1.28
1.080741289258 1.42
1.11808016750548 1.29
1.15565849264463 1.21
1.19329112754928 1.25999999999999
1.23015206098557 1.3
1.26774495886432 1.37
1.28838854855961 1.33
1.3153535239564 1.31
1.35228659596708 1.31
1.38999763137764 1.27
1.42751791689131 1.29
1.4652435640494 1.23
1.50220516549216 1.29
1.53980329566532 1.28
1.57730895102024 1.3
1.61506689502133 1.24
1.63644884586334 1.25999999999999
1.63980957786242 1.24
1.65947539137469 1.21
1.68007219473521 1.21
1.70695638775825 1.13
1.7440182218949 1.23
1.78162037968636 1.2
1.81920607732402 1.24
1.85691365381082 1.22
1.89380039685302 1.21
1.93138807952404 1.23
1.96911443332831 1.35
2.00667442858219 1.35
2.04364274707105 1.23
2.08125091400411 1.27
2.101890059842 1.2
2.12889457596673 1.21
2.16568587634299 1.21
2.20333129604657 1.15
2.24098767068651 1.24
2.27854073186715 1.25
2.31555025524563 1.19
2.35312741041183 1.16000000000001
2.39070067544778 1.33
2.42824632293648 1.31
2.46522438552645 1.19
2.50273233943515 1.19
2.5233389351103 1.17
2.55036519633399 1.22
2.58739245812098 1.2
2.62494747141997 1.22
2.6625412302547 1.34
2.70009062012037 1.3
2.71618589619795 1.25
2.71962195634842 1.23
2.71962195634842 1.23
2.74428213351303 1.32
2.78187766889731 1.16000000000001
2.81945790926615 1.24
2.85654051184654 1.18
2.89412780139181 1.29
2.91474627004729 1.15
2.91474627004729 1.15
2.94183098779784 1.11
2.97875640869141 1.19
3.01646398795976 1.17
3.05396399153603 1.25
3.09163456996282 1.28
3.12864101999336 1.17
3.16619084020456 1.3
3.20385036117501 1.24
3.24147531886896 1.24
3.27847861422433 1.2
3.31603292458587 1.23
3.32367823117309 1.17
3.32367823117309 1.17
3.32715375992987 1.17
3.32715375992987 1.17
3.36159103095531 1.16000000000001
3.39861402458615 1.17
3.43621230787701 1.18
3.47372386395931 1.19
3.51148421413369 1.2
3.54849916497866 1.19
3.58616791433758 1.16000000000001
3.62375090539455 1.16000000000001
3.66144062552187 1.18
3.69831944684188 1.18
3.73602414899402 1.19
3.75662538621161 1.22
3.75662538621161 1.22
3.78380606730779 1.19
3.82083915789922 1.2
3.8585017442041 1.2
3.89614526867867 1.21
3.93377833108107 1.2
3.97088509049681 1.16000000000001
4.00853151745266 1.18
4.04613202578492 1.2
4.08374918222427 1.19
4.12073067479663 1.22
4.15841763582495 1.25999999999999
4.17911056419214 1.24
4.17911056419214 1.24
4.20626242266761 1.16000000000001
4.24324008173413 1.17
4.28087219185299 1.18
4.31844496475326 1.23
4.35611476964421 1.2
4.39313217745887 1.21
4.4307818183634 1.15
4.46840133819315 1.18
4.50596258083979 1.2
4.54291661123435 1.2
4.58064338134395 1.21
4.60123552838961 1.23
4.60123552838961 1.23
4.62850013077259 1.3
4.66550325810909 1.19
4.70321160329713 1.18
4.7407744920916 1.14
4.77833591236009 1.2
4.81542631924152 1.2
4.85306992928187 1.2
4.89064766850736 1.25999999999999
4.92825787742933 1.29
4.93846826871236 1.16000000000001
4.93846826871236 1.16000000000001
4.9418614839183 1.16000000000001
4.9418614839183 1.16000000000001
4.97309756053819 1.18
4.99373523434003 1.19
4.99373523434003 1.19
5.0209180874957 1.2
5.05786427299182 1.19
5.09545733001497 1.21
5.13309680991703 1.15
5.1706904002693 1.16000000000001
5.20766834199429 1.21
5.24525205784374 1.21
5.28281750765112 1.21
5.32032573050923 1.18
5.35728842404154 1.25
5.39496433311039 1.21
5.41555214749442 1.2
5.41555214749442 1.21
5.44258739901914 1.2
5.47947373867035 1.17
5.51720589697361 1.22
5.55472979479366 1.16000000000001
5.5922646036413 1.14
5.62904852668444 1.17
5.66670404937532 1.17
5.70426446166303 1.2
5.74177027364572 1.16000000000001
5.77858792311615 1.2
5.81613203850057 1.18
5.83674612687694 1.13
5.83674612687694 1.13
5.86420973440011 1.14
5.90122874683804 1.15
5.93873424430688 1.24
5.97634550293287 1.17
6.01406368739075 1.16000000000001
6.05106285777357 1.19
6.08879970279005 1.18
6.12630199948947 1.22
6.16390208178096 1.16000000000001
6.20077188962036 1.17
6.2384215259552 1.24
6.25903960731294 1.18
6.25903960731294 1.18
6.28666034142176 1.19
6.32359381635984 1.23
6.3611220165756 1.14
6.39871030807495 1.2
6.43640775130855 1.22
6.47326004717085 1.17
6.51099877635638 1.22
6.52917655037509 1.21
6.52917655037509 1.21
6.53253839393457 1.21
6.53253839393457 1.21
6.55638324055407 1.2
6.59319425861041 1.2
6.63081431819333 1.19
6.65149828712145 1.17
6.65149828712145 1.17
6.67861059857739 1.23
6.71544778214561 1.22
6.75298577229182 1.18
6.79065840436353 1.17
6.82821916719278 1.2
6.86503212491671 1.2
6.90267417026891 1.19
6.94029170407189 1.17
6.97792842282189 1.18
7.01476809925503 1.2
7.05244720651044 1.19
7.07299566434489 1.18
7.07299566434489 1.18
7.10014847192499 1.2
7.13718845261468 1.18
7.17470856077141 1.2
7.21242744253741 1.21
7.24992080456681 1.23
7.28699125422372 1.19
7.32460193362501 1.17
7.36215030001269 1.18
7.39988510747751 1.18
7.43690917240249 1.16000000000001
7.47447723057535 1.17
7.49509269913038 1.21
7.49509269913038 1.21
7.52223341769642 1.18
7.55935620347659 1.18
7.5970127045446 1.18
7.63462791893217 1.17
7.67220104475816 1.22
7.70929606192642 1.19
7.74693974925412 1.19
7.78452724264728 1.21
7.82219491832786 1.19
7.85922086954117 1.24
7.89678902314769 1.21
7.91739049567117 1.2
7.91739049567117 1.2
7.94457489450773 1.17
7.981648535596 1.25
8.01929076287482 1.2
8.05686133782069 1.18
8.09458271218671 1.19
8.1316108736727 1.2
8.13492838488685 1.14
8.13492838488685 1.14
8.13818185925484 1.14
8.13818185925484 1.14
8.17686290952894 1.2
8.21442576375273 1.17
8.25138973269198 1.17
8.2889688907067 1.19
8.30957667324278 1.14
8.30957667324278 1.14
8.33675694187482 1.18
8.373651119007 1.17
8.41126946475771 1.2
8.44886617196931 1.17
8.48642114837964 1.18
8.52333773619599 1.18
8.56103856702646 1.17
8.59865182512336 1.19
8.63619047966268 1.15
8.67319942653179 1.18
8.71085774600506 1.18
8.73151019248698 1.17
8.73151019248698 1.17
8.75866268455982 1.17
8.7955494587289 1.15
8.83306109441651 1.19
8.87068121400144 1.21
8.90827702800433 1.18
8.94510427044498 1.18
8.9826600976785 1.19
9.02029841734303 1.16000000000001
9.05798242853747 1.18
9.09481369323201 1.19
9.1323294162088 1.19
9.15305134216944 1.2
9.15305134216944 1.2
9.18000110944112 1.18
9.21683436102337 1.19
9.25445771164364 1.18
9.29198170383771 1.16000000000001
9.32960320823722 1.22
9.36652071701156 1.17
9.40409687625037 1.18
9.44166076077355 1.18
9.47934126039346 1.19
9.51627874698904 1.19
9.55387298636966 1.18
9.57445697128773 1.18
9.57445697128773 1.18
9.60150897357199 1.18
9.63852708035045 1.2
9.67615284634961 1.2
9.71371976256371 1.16000000000001
9.71654880887932 1.2
9.71654880887932 1.2
9.71980238080025 1.2
9.71980238080025 1.2
9.71988236294852 1.2
9.75660259233581 1.18
9.7941166298257 1.17
9.83178289731344 1.19
9.86945255630546 1.18
9.90640297121472 1.18
9.94395435624652 1.14
9.96469614896509 1.18
9.96469614896509 1.18
9.99171565016111 1.16000000000001
10.0287034779787 1.17
10.0662875535091 1.17
10.1038857322269 1.18
10.1414867011706 1.17
10.1785175939401 1.16000000000001
10.2160196444723 1.17
10.2536610382795 1.16000000000001
10.2913790059752 1.19
10.3281999365489 1.2
10.3657833137777 1.17
10.3864771254195 1.18
10.3864771254195 1.19
10.4136333639754 1.15
10.4507281192144 1.18
10.4882652132379 1.18
10.5258912450737 1.17
10.563366529478 1.19
10.6004385007752 1.18
10.6379845466216 1.2
10.6755489334133 1.18
10.7131124390496 1.2
10.7502641722229 1.19
10.7878150649865 1.2
10.8084408150779 1.19
10.8084408150779 1.19
10.8356572051843 1.16000000000001
10.8726485527224 1.18
10.910276989407 1.2
10.9478248123328 1.19
10.985369630456 1.17
11.0224104085233 1.18
11.0600050547388 1.19
11.0974992682536 1.17
11.1350614889463 1.19
11.1720898762014 1.17
11.2096363521947 1.17
11.2302719004949 1.15
11.2302719004949 1.15
11.2573443273703 1.17
11.2943158418602 1.17
11.2994840547111 1.17
11.2994840547111 1.16000000000001
11.3027674056424 1.16000000000001
11.3027674056424 1.16000000000001
11.3395069954793 1.18
11.3771875002649 1.19
11.4142063955466 1.18
11.4517211594184 1.17
11.4893746591277 1.17
11.5268771107329 1.17
11.5638665652275 1.18
11.6015228014522 1.17
11.6221350695027 1.18
11.6221350695027 1.18
11.6491113350789 1.19
11.6861648403936 1.18
11.7237836560276 1.18
11.7614060103893 1.17
11.798917301231 1.18
11.8358082432879 1.15
11.8734271712436 1.15
11.9109566869338 1.18
11.9486397455136 1.18
11.9856605674161 1.18
12.0231577578518 1.17
12.0438067015674 1.2
12.0438067015674 1.2
12.0709167122179 1.19
12.1079037078884 1.18
12.145575786829 1.2
12.1831034768952 1.19
12.2206941797336 1.2
12.2577792635891 1.19
12.295267628034 1.17
12.3329430223174 1.17
12.3704482448763 1.16000000000001
12.4075372784005 1.16000000000001
12.4452153579394 1.16000000000001
12.4658043677939 1.18
12.4658043677939 1.18
12.4927990084224 1.17
12.5297215865718 1.17
12.5672466672129 1.16000000000001
12.6049006615745 1.16000000000001
12.6425023321311 1.18
12.6793691235118 1.19
12.7170829989513 1.18
12.7546029996872 1.18
12.7922587794065 1.18
12.8291947089301 1.19
12.8667168349028 1.19
12.8872941626443 1.18
12.8872941626443 1.18
12.9034939234787 1.18
12.9034939234787 1.17
12.9067649981711 1.18
12.9067649981711 1.18
12.9223028192255 1.18
12.9599578886562 1.18
12.9975511811839 1.18
13.03516371323 1.18
13.0721387369103 1.17
13.1096984526846 1.18
13.1473447596365 1.18
13.1850749857558 1.17
13.2219945834743 1.17
13.2596702957153 1.18
13.2803037369914 1.18
13.2803037369914 1.18
13.3073413625691 1.2
13.3442800423172 1.2
13.3818148909012 1.18
13.4195941142241 1.16000000000001
13.457184896138 1.17
13.4942407718632 1.18
13.5318698561854 1.18
13.5694669816891 1.2
13.6070509586069 1.18
13.644054216875 1.19
13.6816579752498 1.17
13.702314887974 1.15
13.702314887974 1.15
13.7294868384467 1.18
13.7665247939693 1.17
13.8040464770132 1.17
13.8415847351154 1.17
13.8792611191008 1.16000000000001
13.9163181259897 1.15
13.953889128632 1.18
13.9915620028973 1.18
14.0290693123473 1.17
14.0661460587051 1.16000000000001
14.1036951045195 1.17
14.1243522281779 1.17
14.1243522281779 1.17
14.1514680583609 1.18
14.1883722805315 1.15
14.226129308078 1.15
14.2636764007807 1.15
14.3012498048941 1.16000000000001
14.3383548368348 1.16000000000001
14.3759245851305 1.18
14.4135173473093 1.17
14.4512013295624 1.17
14.4881316627396 1.18
14.4915938509173 1.17
14.4915938509173 1.17
14.4948615821865 1.17
14.4948615821865 1.17
14.5166128628121 1.17
14.5166128628121 1.17
14.5437031356494 1.17
14.5804473182228 1.19
14.6180413585901 1.19
14.6557125245863 1.19
14.6932995077637 1.18
14.7302653764354 1.17
14.7679223466582 1.18
14.8054893666506 1.19
14.8431495872471 1.18
14.8802143253883 1.19
14.9177786307865 1.18
14.93832799534 1.18
14.93832799534 1.18
14.9654332728518 1.19
15.002523422175 1.18
15.040192158752 1.19
15.0777614386876 1.19
15.1154105746746 1.18
15.1524571801556 1.18
15.1901076953941 1.19
15.2276154649258 1.18
15.2652787795332 1.18
15.302257305781 1.18
15.3398544987043 1.18
15.3604621971978 1.19
15.3604621971978 1.19
15.3876534663969 1.17
15.4247452005413 1.17
15.4624007170068 1.17
15.4999242183897 1.16000000000001
15.5376251057121 1.16000000000001
15.5745932226711 1.16000000000001
15.6121697539753 1.16000000000001
15.6497736505667 1.15
15.6874788990286 1.16000000000001
15.7244327594174 1.19
15.761973709729 1.19
15.7825932819313 1.17
15.7825932819313 1.17
15.8098043451044 1.18
15.8467889450656 1.18
15.8844337808424 1.18
15.9219932150841 1.19
15.9596964718236 1.2
15.9966749966145 1.18
16.0342136573792 1.2
16.0718470755551 1.2
16.0951625741853 1.2
16.0951625741853 1.2
16.0984737108151 1.2
16.0984737108151 1.2
16.1172542454799 1.2
16.1549638472001 1.2
16.1755357614491 1.2
16.1755357614491 1.2
16.2026304088036 1.2
16.23971383214 1.19
16.2772995548116 1.18
16.3149114623997 1.18
16.3525969039069 1.19
16.3895995012919 1.2
16.4272016011344 1.17
16.4648020480739 1.18
16.5023398924536 1.18
16.5394781489505 1.19
16.5770559102959 1.17
16.5976784385575 1.18
16.5976784385575 1.19
16.6247996931606 1.18
16.6616614727841 1.17
16.6992398458057 1.18
16.7368288664685 1.17
16.774374435544 1.17
16.8114235452811 1.15
16.8488949526681 1.16000000000001
16.8864412685235 1.17
16.92397310502 1.17
16.9609169063965 1.17
16.9984549684657 1.19
17.0190251715316 1.2
17.0190251715316 1.2
17.0462813623084 1.2
17.0832962345415 1.19
17.1208534622192 1.18
17.1583673870564 1.18
17.1960411151912 1.18
17.2329407929712 1.18
17.2704765617185 1.17
17.3080981118149 1.19
17.3456521761417 1.19
17.3826463073492 1.18
17.4201196308268 1.2
17.4407434188657 1.19
17.4407434188657 1.19
17.4677940389183 1.18
17.5047302377886 1.18
17.5423731005854 1.17
17.5799323531654 1.19
17.6174722535743 1.17
17.6544845634037 1.17
17.6806895301739 1.17
17.6806895301739 1.17
17.6839788575967 1.17
17.6839788575967 1.17
17.6998243891531 1.18
17.7374510749843 1.19
17.7744065253602 1.18
17.81196789417 1.19
17.8327039099402 1.19
17.8327039099402 1.19
17.8535744999515 1.19
17.8911815829409 1.19
17.9288199939993 1.18
17.9664552711778 1.17
18.0033468059036 1.19
18.0409574163622 1.18
18.0785274336735 1.16000000000001
18.1161660408974 1.17
18.153108697931 1.17
18.1908262913757 1.17
18.2114965326919 1.16000000000001
18.2114965326919 1.16000000000001
18.2389577547709 1.17
18.275929243101 1.17
18.3135033879015 1.16000000000001
18.3511297339863 1.16000000000001
18.3887203872866 1.16000000000001
18.4258387703366 1.17
18.4633893707063 1.17
18.5009823398458 1.16000000000001
18.5385879720582 1.16000000000001
18.5755269124773 1.16000000000001
18.6131439106332 1.17
18.6337951706515 1.17
18.6337951706515 1.17
18.6612405869696 1.17
18.6982173621655 1.16000000000001
18.7358513583077 1.17
18.7734086624781 1.16000000000001
18.8109710674816 1.17
18.8479923684067 1.18
18.8856046713061 1.17
18.923127726184 1.17
18.9608497910367 1.16000000000001
18.9978696167469 1.18
19.0353520754311 1.17
19.0560792309046 1.17
19.0560792309046 1.17
19.0834467195802 1.16000000000001
19.1204526970122 1.18
19.1580804028114 1.16000000000001
19.1956565911902 1.16000000000001
19.2331991532776 1.16000000000001
19.2460261655516 1.16000000000001
19.2460261655516 1.16000000000001
19.249271476335 1.16000000000001
19.249271476335 1.16000000000001
19.278247700731 1.16000000000001
19.3158917876747 1.16000000000001
19.3534337490135 1.16000000000001
19.3904673715432 1.16000000000001
19.4280420343743 1.16000000000001
19.4488691055775 1.16000000000001
19.4488691055775 1.16000000000001
19.4762135736148 1.16000000000001
19.5132957846589 1.16000000000001
19.5509565031528 1.17
19.5885489960512 1.16000000000001
19.6261401566532 1.17
19.6630660694175 1.17
19.7007468123568 1.17
19.7383133710755 1.16000000000001
19.7759284163846 1.17
19.8127467350165 1.16000000000001
19.8503444035186 1.16000000000001
19.8710127576854 1.17
19.8710127576854 1.16000000000001
19.8983135192924 1.16000000000001
19.9352678885725 1.16000000000001
19.9729672745864 1.16000000000001
20.0106018831333 1.16000000000001
20.0482433083322 1.16000000000001
20.0851555705733 1.16000000000001
20.1227185263236 1.16000000000001
20.1603586467107 1.16000000000001
20.1979214770926 1.17
20.2348713919189 1.17
20.2724995117717 1.16000000000001
20.293149199552 1.16000000000001
20.293149199552 1.16000000000001
20.3204495240582 1.17
20.3574357240068 1.16000000000001
20.3950153637595 1.17
20.4325806546874 1.17
20.4702031775978 1.18
20.5072081683079 1.18
20.5447849194871 1.18
20.5823732544316 1.18
20.6199862983492 1.18
20.656957518657 1.17
20.6945822349522 1.18
20.7152154049608 1.18
20.7152154049608 1.18
20.7424799848927 1.18
20.7794232065148 1.18
20.8108123747508 1.18
20.8108123747508 1.18
20.8140588137839 1.19
20.8140588137839 1.18
20.8249805131223 1.19
20.862605699963 1.19
20.8996467080381 1.18
20.9372997640901 1.17
20.9750148838758 1.18
21.0126158254014 1.18
21.0496146937874 1.18
21.0872156019343 1.18
21.1080137000481 1.18
21.1080137000481 1.18
21.1353304151032 1.18
21.1724117181698 1.18
21.2100282428662 1.18
21.2476419939597 1.18
21.2852263184388 1.18
21.3221295046144 1.18
21.3597560709715 1.18
21.3973630198505 1.17
21.4350071958701 1.18
21.4718582406971 1.18
21.5094427352481 1.18
21.5300841533475 1.18
21.5300841533475 1.18
21.5574206480053 1.18
21.594507092966 1.18
21.6321441592111 1.18
21.6696444086896 1.18
21.7072090788682 1.18
21.7442378696468 1.18
21.7818437765704 1.18
21.8193488310443 1.18
21.8570486959484 1.18
21.894122860829 1.18
21.9317656101121 1.18
21.9523305126694 1.18
21.9523305126694 1.18
21.9793217273553 1.18
22.0162352280484 1.18
22.0538694594966 1.18
22.0914873812596 1.18
22.1290588379569 1.18
22.1659639002879 1.18
22.203549514148 1.18
22.241107327342 1.18
22.2787691402435 1.18
22.3156076879634 1.18
22.3532313680649 1.17
22.3733989692397 1.18
22.3733989692397 1.18
22.3767009384765 1.18
22.3767009384765 1.18
22.3986220302847 1.18
22.4357239515252 1.17
22.4733378091123 1.19
22.5109794310729 1.18
22.5485994763507 1.18
22.5855796795421 1.18
22.6231965235869 1.18
22.6608289997445 1.18
22.6984291336272 1.17
22.735375048452 1.17
22.7730225654443 1.18
22.7935657656855 1.18
22.7935657656855 1.18
22.8209414257606 1.18
22.8578313463926 1.18
22.8954610035155 1.18
22.9331361299753 1.18
22.9707102650404 1.19
23.0077244273159 1.18
23.0453559956948 1.18
23.0829835173157 1.17
23.1204690655735 1.18
23.1575929437743 1.18
23.1952598642641 1.18
23.2158584014575 1.18
23.2158584014575 1.18
23.2433154510789 1.18
23.2802042773697 1.18
23.3177542213599 1.19
23.3553926452663 1.18
23.3929853956567 1.18
23.4297910764482 1.18
23.4673809521728 1.18
23.5049014270306 1.17
23.5425437009335 1.18
23.5794173615509 1.19
23.6170681596465 1.18
23.6210149144464 1.17
23.6210149144464 1.18
};
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0,3);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:14,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:14,1);

\end{axis}

\end{tikzpicture}

==> figures/mnist-bounds.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
xlabel={Time (hrs)},
ylabel={Evidence lower bound},
xmin=0, xmax=14,
ymin=-30000, ymax=-6000,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0.500004472202725 -21307.791015625
0.735601940949758 -20748.986328125
0.736883155438635 -20748.3203125
1.46910347739855 -19336.7890625
1.47055712587304 -19336.009765625
2.0000034236908 -18651.60546875
2.2025478227271 -18639.3671875
2.20405141479439 -18639.94921875
2.93670158267021 -18260.486328125
2.93809919277827 -18260.33203125
3.50000214020411 -18096.0625
3.67085112803512 -18088.80078125
3.67214793920517 -18088.833984375
4.40419932464759 -18011.47265625
4.40565046595203 -18011.42578125
5.00000568899843 -17976.703125
5.13791379054387 -17975.982421875
5.13937447998259 -17975.97265625
5.87153876920541 -17957.53125
5.87306191285451 -17957.5390625
6.5000121229887 -17950.08203125
6.60484886851576 -17949.1796875
6.6063391364283 -17949.1640625
7.33865307337708 -17946.263671875
7.33990807241864 -17946.30078125
8.00000542634063 -17944.7890625
8.07088559594419 -17944.650390625
8.07225857569112 -17944.69921875
8.80351731671227 -17944.080078125
8.80504128879971 -17944.017578125
9.50001005490621 -17943.767578125
9.53668104542626 -17943.787109375
9.53802547017733 -17943.787109375
10.2691571817133 -17943.6875
10.2705377793974 -17943.6640625
11.0000084441238 -17943.6328125
11.000582860642 -17943.623046875
11.0019295132822 -17943.6328125
11.7336417668396 -17943.595703125
11.7349533483717 -17943.591796875
12.4670903652906 -17943.57421875
12.4684154350228 -17943.60546875
13.00000023418 -17943.57421875
13.2001126267513 -17943.595703125
13.2015216187636 -17943.595703125
13.9328130281634 -17943.587890625
13.9341266327434 -17943.609375
14.3764500130547 -17943.5859375
};
\addplot [semithick, color1]
table {%
0.500041028724776 -28372.037109375
1.50009237892098 -24265.1953125
2.50010539789995 -21428.373046875
3.50018310176002 -20286.94140625
3.94739641487598 -20264.904296875
3.94991018705898 -20275.779296875
4.50007247613536 -19556.2734375
5.50009923736254 -19046.080078125
6.50010402361552 -18618.40625
7.50005906767315 -18438.896484375
7.81835695147514 -18419.744140625
7.8213463681274 -18448.427734375
8.50006014068921 -18074.630859375
9.50000816080305 -17908.162109375
10.5000374297301 -17647.8359375
11.5000129109621 -17686.36328125
12.0511607640982 -18112.732421875
12.0537263258961 -18119.58984375
13.0000584423542 -17329.38671875
14.0001244457563 -17359.029296875
15.0000856893592 -17294.0625
15.8514288259215 -17290.36328125
};
\addplot [semithick, color2]
table {%
0.500024329490132 -17064.525390625
1.50005780008104 -12648.189453125
2.04511288808452 -11795.04296875
2.04655159446928 -11822.70703125
3.00004891051186 -10010.73046875
4.00004926807351 -9757.373046875
4.07400637812085 -9729.10546875
4.07546454826991 -9748.619140625
5.00002890169621 -8939.34375
6.00001545700762 -8719.4306640625
6.10557550973362 -8791.0234375
6.10701554285155 -8783.6650390625
7.000000138349 -8437.6650390625
8.00005602485604 -8368.765625
8.14105362269613 -8307.193359375
8.14250366078483 -8305.490234375
9.00007259792752 -8190.466796875
10.0000575645765 -8202.767578125
10.1753079641528 -8142.28662109375
10.1767772848076 -8142.64990234375
11.0000084108114 -8088.158203125
12.000017647081 -8083.87646484375
12.2088796546724 -8074.2666015625
12.2103259101841 -8073.45751953125
13.0000527049436 -8043.29931640625
14.0000508122974 -8038.27734375
14.2392175318797 -8031.1884765625
14.2406644506587 -8030.59814453125
15.0000306975842 -8024.865234375
};
\addplot [semithick, color3]
table {%
2.71962195634842 -10297.9833984375
2.91474627004729 -10074.056640625
3.32367823117309 -9977.849609375
3.32715375992987 -9984.09375
3.75662538621161 -9334.806640625
4.17911056419214 -9224.0126953125
4.60123552838961 -9122.2900390625
4.93846826871236 -9143.896484375
4.9418614839183 -9144.6533203125
4.99373523434003 -8885.8125
5.41555214749442 -8839.0703125
5.83674612687694 -8812.64453125
6.25903960731294 -8802.95703125
6.52917655037509 -8720.287109375
6.53253839393457 -8717.970703125
6.65149828712145 -8643.609375
7.07299566434489 -8610.94140625
7.49509269913038 -8592.662109375
7.91739049567117 -8591.1044921875
8.13492838488685 -8566.94140625
8.13818185925484 -8567.04296875
8.30957667324278 -8532.7529296875
8.73151019248698 -8511.248046875
9.15305134216944 -8502.6904296875
9.57445697128773 -8483.5068359375
9.71654880887932 -8490.419921875
9.71980238080025 -8490.0986328125
9.96469614896509 -8472.3779296875
10.3864771254195 -8464.40234375
10.8084408150779 -8458.90234375
11.2302719004949 -8452.59765625
11.2994840547111 -8454.4912109375
11.3027674056424 -8454.5048828125
11.6221350695027 -8444.587890625
12.0438067015674 -8444.96484375
12.4658043677939 -8441.4765625
12.8872941626443 -8440.287109375
12.9034939234787 -8442.234375
12.9067649981711 -8441.6904296875
13.2803037369914 -8435.123046875
13.702314887974 -8434.435546875
14.1243522281779 -8432.2841796875
14.4915938509173 -8431.765625
14.4948615821865 -8431.7724609375
14.5166128628121 -8431.2265625
14.93832799534 -8429.91796875
15.3604621971978 -8429.7880859375
15.7825932819313 -8428.4580078125
16.0951625741853 -8428.4033203125
16.0984737108151 -8428.6787109375
16.1755357614491 -8428.5029296875
16.5976784385575 -8428.8173828125
17.0190251715316 -8426.931640625
17.4407434188657 -8426.578125
17.6806895301739 -8426.42578125
17.6839788575967 -8426.64453125
17.8327039099402 -8426.8212890625
18.2114965326919 -8427.2392578125
18.6337951706515 -8426.455078125
19.0560792309046 -8425.8564453125
19.2460261655516 -8426.1748046875
19.249271476335 -8426.1279296875
19.4488691055775 -8425.841796875
19.8710127576854 -8425.9267578125
20.293149199552 -8425.6298828125
20.7152154049608 -8426.595703125
20.8108123747508 -8426.2587890625
20.8140588137839 -8426.06640625
21.1080137000481 -8425.3447265625
21.5300841533475 -8425.5419921875
21.9523305126694 -8425.8046875
22.3733989692397 -8425.412109375
22.3767009384765 -8425.5966796875
22.7935657656855 -8425.6103515625
23.2158584014575 -8425.8115234375
23.6210149144464 -8425.5439453125
};
\path [draw=black, fill opacity=0] (axis cs:0,-30000)
--(axis cs:0,-6000);

\path [draw=black, fill opacity=0] (axis cs:1,-30000)
--(axis cs:1,-6000);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:14,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:14,1);

\end{axis}

\end{tikzpicture}

==> figures/mnist-nlpp.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
xlabel={Time (hrs)},
ylabel={Test nlpp},
xmin=0, xmax=14,
ymin=0.035, ymax=0.12,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
tick label style={/pgf/number format/fixed},
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0.00109532303280301 2.30315256118774
0.0315351268317964 0.161302983760834
0.101325526303715 0.0831512585282326
0.184662912819121 0.0794574916362762
0.267988099654516 0.0793246850371361
0.351327327622308 0.0750124007463455
0.434661815563838 0.0766405835747719
0.500004472202725 0.0742602869868279
0.51798894378874 0.0758382901549339
0.601325880090396 0.0742086917161942
0.684656685259607 0.0724296569824219
0.735601940949758 0.07274129986763
0.735601940949758 0.07274129986763
0.736883155438635 0.0727520734071732
0.736883155438635 0.0727520659565926
0.809656872550646 0.0702928379178047
0.892994390792317 0.0714324861764908
0.976330087052451 0.0715656131505966
1.05966300010681 0.070473812520504
1.14299288802677 0.0691065639257431
1.22632719112767 0.0708877816796303
1.30965354409483 0.07125324010849
1.39298660510116 0.0695496797561646
1.46910347739855 0.0711256191134453
1.46910347739855 0.0711256712675095
1.47055712587304 0.0711291432380676
1.47055712587304 0.0711293369531631
1.51798621111446 0.0701472908258438
1.60132825997141 0.0686185359954834
1.68465382655462 0.0695202648639679
1.76799649808142 0.0692873373627663
1.85132908172078 0.0695137158036232
1.93465330726571 0.0693636685609818
2.0000034236908 0.0698324292898178
2.0179907755057 0.0688039436936378
2.1013271203306 0.0693080052733421
2.18465693089697 0.070354625582695
2.2025478227271 0.0693436190485954
2.2025478227271 0.0693433359265327
2.20405141479439 0.0693417340517044
2.20405141479439 0.0693415775895119
2.26799489518007 0.0680745616555214
2.35132102290789 0.0689870417118073
2.43465955230925 0.0684295445680618
2.51799543751611 0.0682858675718307
2.60132809427049 0.0693218782544136
2.68466072910362 0.068840853869915
2.76799343486627 0.0684208795428276
2.85132563193639 0.0686110332608223
2.93465861068832 0.0690092295408249
2.93670158267021 0.0686774179339409
2.93670158267021 0.0686769783496857
2.93809919277827 0.0686730369925499
2.93809919277827 0.0686729028820992
3.01799169898033 0.06792813539505
3.10132801453272 0.0680611357092857
3.18466136568122 0.0679135695099831
3.26798675133122 0.0687228739261627
3.35132497979535 0.0675782188773155
3.43465311514007 0.0680384859442711
3.50000214020411 0.0683251097798347
3.51799150473542 0.068352535367012
3.60132655574216 0.0680714100599289
3.67085112803512 0.0683374404907227
3.67085112803512 0.0683376118540764
3.67214793920517 0.068339005112648
3.67214793920517 0.0683389976620674
3.72632910496659 0.0680143758654594
3.80965492652522 0.0679149851202965
3.89299456146028 0.068041980266571
3.97632081184122 0.0677273496985435
4.0596541692151 0.0679288357496262
4.14298933956358 0.0677673071622849
4.22632081488768 0.0679117068648338
4.30966113070647 0.0676997005939484
4.39298866848151 0.0678443536162376
4.40419932464759 0.0677574127912521
4.40419932464759 0.0677574276924133
4.40565046595203 0.0677563324570656
4.40565046595203 0.0677566155791283
4.47632585889763 0.0676533952355385
4.55966378774908 0.067603200674057
4.64299624562264 0.0678325966000557
4.7263274802102 0.0678739547729492
4.80966419584221 0.0678095892071724
4.89299383262793 0.0677612796425819
4.9763202277157 0.0678472071886063
5.00000568899843 0.0679561495780945
5.05966276632415 0.0680144652724266
5.13791379054387 0.0679418444633484
5.13791379054387 0.0679422169923782
5.13937447998259 0.0679424330592155
5.13937447998259 0.0679428279399872
5.18465724395381 0.0679204910993576
5.26799507862992 0.0678813382983208
5.35132466342714 0.067893460392952
5.43465295586321 0.0680862367153168
5.51798831774129 0.0681137517094612
5.60133134305477 0.068062037229538
5.68465534157223 0.0678306967020035
5.76799038403564 0.0678232535719872
5.85131989181042 0.0678669288754463
5.87153876920541 0.0678438171744347
5.87153876920541 0.067843921482563
5.87306191285451 0.0678436979651451
5.87306191285451 0.0678436011075974
5.93466215663486 0.0679324194788933
6.01799431648519 0.0679556801915169
6.10132270733515 0.0678980648517609
6.18466098845005 0.0679268389940262
6.26799793793095 0.0678997933864594
6.35132411162058 0.06790841370821
6.4346594162782 0.0678615123033524
6.5000121229887 0.0678442865610123
6.51798771089978 0.0678283870220184
6.60131966941886 0.0678878128528595
6.60484886851576 0.0678944066166878
6.60484886851576 0.0678952783346176
6.6063391364283 0.0678942427039146
6.6063391364283 0.0678943023085594
6.68466426551342 0.0678788423538208
6.76799543731742 0.0679065585136414
6.85133068303267 0.0678834691643715
6.93466235882706 0.0679539889097214
7.01799728022681 0.0679191499948502
7.10132081813282 0.0678965300321579
7.184663875103 0.06790392100811
7.26799160189099 0.0678849667310715
7.33865307337708 0.0678616464138031
7.33865307337708 0.067862331867218
7.33990807241864 0.0678621754050255
7.33990807241864 0.0678617209196091
7.39299710657861 0.0678709596395493
7.47632130119536 0.0678783804178238
7.55966331130928 0.0678718462586403
7.64299758507146 0.0678489729762077
7.7263240008884 0.0678372457623482
7.80965891712242 0.0678407922387123
7.89299686345789 0.0678353980183601
7.97632090700997 0.0678465887904167
8.00000542634063 0.0678392425179482
8.05966187960572 0.0678308382630348
8.07088559594419 0.0678268820047379
8.07088559594419 0.0678270906209946
8.07225857569112 0.0678255334496498
8.07225857569112 0.0678261443972588
8.14299143513044 0.0678305923938751
8.22633167909251 0.0678282901644707
8.30965413345231 0.0678279027342796
8.39299782686763 0.0678268224000931
8.4763309090005 0.0678286775946617
8.55965950065189 0.0678306967020035
8.64299038032691 0.0678335651755333
8.72632457223203 0.0678433924913406
8.80351731671227 0.0678497776389122
8.80351731671227 0.0678496211767197
8.80504128879971 0.0678497925400734
8.80504128879971 0.0678500831127167
8.85132026824686 0.0678497403860092
8.93465959595309 0.0678499191999435
9.01798715962304 0.0678503513336182
9.10132080965572 0.0678475499153137
9.1846542025937 0.0678434073925018
9.26799204018381 0.0678408667445183
9.35132234553496 0.0678417086601257
9.43466192079915 0.067844033241272
9.50001005490621 0.0678460076451302
9.51798936426639 0.0678464025259018
9.53668104542626 0.0678462013602257
9.53668104542626 0.0678463354706764
9.53802547017733 0.0678467527031898
9.53802547017733 0.0678465068340302
9.60132612612512 0.0678478479385376
9.68465841485394 0.0678473636507988
9.76798668642839 0.0678462982177734
9.85133048441675 0.0678470134735107
9.93465990953975 0.0678489655256271
10.0179959697856 0.0678503066301346
10.1013237133291 0.0678489059209824
10.1846612811089 0.0678492039442062
10.2679971437322 0.0678479894995689
10.2691571817133 0.0678478479385376
10.2691571817133 0.067847914993763
10.2705377793974 0.0678470209240913
10.2705377793974 0.0678474381566048
10.3513234253062 0.0678478330373764
10.4346542021301 0.0678486078977585
10.5179979621702 0.067848302423954
10.6013243821594 0.0678475499153137
10.6846596746975 0.0678476765751839
10.7679942968819 0.0678471326828003
10.8513261221515 0.0678476095199585
10.9346551385191 0.06784787774086
11.0000084441238 0.0678466483950615
11.000582860642 0.067846454679966
11.000582860642 0.0678465589880943
11.0019295132822 0.0678475946187973
11.0019295132822 0.0678467378020287
11.0596615845627 0.0678467303514481
11.1429888686869 0.0678477808833122
11.2263267117739 0.0678474009037018
11.3096539910634 0.0678470954298973
11.3929983056254 0.0678468346595764
11.4763206324975 0.0678471326828003
11.5596568848027 0.0678466558456421
11.6429971686999 0.0678469017148018
11.7263238611486 0.0678476840257645
11.7336417668396 0.067847266793251
11.7336417668396 0.0678466334939003
11.7349533483717 0.0678470730781555
11.7349533483717 0.0678468868136406
11.8096620552407 0.0678471028804779
11.8929886765613 0.0678471177816391
11.9763298384349 0.0678473263978958
12.0596644407511 0.0678466036915779
12.1429923567507 0.0678460970520973
12.2263275744518 0.0678476691246033
12.3096552217007 0.0678472891449928
12.3929903642999 0.0678466707468033
12.4670903652906 0.0678476467728615
12.4670903652906 0.0678466707468033
12.4684154350228 0.0678469240665436
12.4684154350228 0.0678469762206078
12.5179933393002 0.0678474456071854
12.6013290734424 0.0678473562002182
12.68465997484 0.0678474232554436
12.7679954060581 0.0678470730781555
12.8513213242425 0.0678470060229301
12.9346648151345 0.0678466036915779
13.00000023418 0.0678470432758331
13.0179941513803 0.0678472220897675
13.1013233406676 0.0678469464182854
13.1846548846033 0.0678472816944122
13.2001126267513 0.0678474009037018
13.2001126267513 0.0678469389677048
13.2015216187636 0.0678468644618988
13.2015216187636 0.0678470954298973
13.2679951776399 0.067846767604351
13.3513309499953 0.0678476169705391
13.4346608433459 0.0678469613194466
13.517992470728 0.067846991121769
13.6013296059105 0.0678472965955734
13.6846610426903 0.0678476467728615
13.7679896308316 0.0678471177816391
13.8513309550948 0.0678472071886063
13.9328130281634 0.0678473114967346
13.9328130281634 0.0678468570113182
13.9341266327434 0.0678468644618988
13.9341266327434 0.0678469687700272
13.9763204779228 0.0678475648164749
14.0596573912435 0.0678468644618988
14.142986162636 0.0678471103310585
14.2263300681776 0.0678472444415092
14.3096614892615 0.0678471401333809
14.3764500130547 0.0678466260433197
14.3764500130547 0.0678475722670555
};
\addplot [semithick, color1]
table {%
0.00134033527639177 2.29532647132874
0.0315761968162325 0.44482347369194
0.101332731114493 0.188021883368492
0.18468603418933 0.147690773010254
0.268020642929607 0.138651117682457
0.351431544423103 0.126160934567451
0.434691529671351 0.125338733196259
0.500041028724776 0.120185717940331
0.517990561723709 0.119391478598118
0.601455399062898 0.125392109155655
0.684750310513708 0.117027781903744
0.768239560392168 0.113178238272667
0.851339997185601 0.112697891891003
0.934728953507212 0.115109987556934
1.01802319983641 0.116892956197262
1.10141850385401 0.105758987367153
1.184786656234 0.109570033848286
1.26807645559311 0.106391124427319
1.35152075780763 0.0999602973461151
1.43466115984652 0.101303160190582
1.50009237892098 0.105182752013206
1.51806736654705 0.0994393229484558
1.60137885755963 0.0990308150649071
1.68466493838363 0.101485051214695
1.76806981517209 0.109678111970425
1.85132136265437 0.0932189673185349
1.9346854954958 0.101071961224079
2.01809107720852 0.0937837585806847
2.10134040852388 0.0926703587174416
2.18475602381759 0.0977901369333267
2.26800201290184 0.0920992121100426
2.35133080210951 0.0934146270155907
2.43485028478834 0.094025582075119
2.50010539789995 0.0930792242288589
2.51803675419754 0.0967127904295921
2.60139880087641 0.0930573642253876
2.68471628626188 0.0907781645655632
2.76801673803065 0.0888335332274437
2.85137692577309 0.0909260958433151
2.93465653472477 0.0879751443862915
3.01809542245335 0.0863951668143272
3.10137077477243 0.0971270054578781
3.18465671373738 0.0878650173544884
3.26804106162654 0.0844159796833992
3.35156574136681 0.0905814170837402
3.43467934992578 0.0892799645662308
3.50018310176002 0.0871796980500221
3.51803165992101 0.0846939980983734
3.6013482468658 0.0896559283137321
3.68468466142813 0.0856245830655098
3.76808135396904 0.0864600464701653
3.8513984151019 0.0864998698234558
3.93470932443937 0.0897272005677223
3.94739641487598 0.0837148651480675
3.94739641487598 0.083719789981842
3.94991018705898 0.0836270675063133
3.94991018705898 0.0836252048611641
4.01806531045172 0.0843436792492867
4.10146563768387 0.08692966401577
4.18474038799604 0.0818243622779846
4.26808859083388 0.0911820307374001
4.35137706253264 0.0826506987214088
4.43478728320864 0.0830835253000259
4.50007247613536 0.0849255844950676
4.51808979239729 0.0819737687706947
4.60149504621824 0.0815853551030159
4.68465326355563 0.0853540673851967
4.76812207076285 0.0847464799880981
4.85132032573223 0.088153712451458
4.93471957339181 0.080725185573101
5.01802999695142 0.0848128646612167
5.10140826159053 0.0826380923390388
5.1846546500259 0.0836095437407494
5.26810394876533 0.079613983631134
5.35142267525196 0.0849761590361595
5.43475252581967 0.0804810300469398
5.50009923736254 0.0822694152593613
5.51816105418735 0.0822850614786148
5.60142116917504 0.0820313766598701
5.6846814028422 0.085766427218914
5.76806414041254 0.081380806863308
5.85138117021985 0.0855250582098961
5.93472464442253 0.0816212743520737
6.01803843173716 0.0818702504038811
6.10151787141959 0.0806005224585533
6.18472678833538 0.0829410031437874
6.26804530024529 0.0791744366288185
6.35141698830658 0.0831171423196793
6.43466692705949 0.0810018703341484
6.50010402361552 0.081683337688446
6.51800255159537 0.0845490023493767
6.60135112649865 0.0805816128849983
6.68470306403107 0.0831590592861176
6.76805875811312 0.083247497677803
6.85142056968477 0.0781361535191536
6.93477267642816 0.0834490582346916
7.01803209178978 0.082331545650959
7.10132915801472 0.0796775370836258
7.1847235492203 0.0827997103333473
7.26803913752238 0.0820045173168182
7.35139942414231 0.0805390402674675
7.43475863264667 0.0812053829431534
7.50005906767315 0.0788999870419502
7.51805905150043 0.0820381492376328
7.60142810397678 0.0792179927229881
7.68467130680879 0.0841352045536041
7.76801592250665 0.0793847069144249
7.81835695147514 0.0825393348932266
7.81835695147514 0.0825368836522102
7.8213463681274 0.0823888406157494
7.8213463681274 0.0823882669210434
7.89302088830206 0.0825407728552818
7.97635753068659 0.0804717540740967
8.05976268337833 0.0786946415901184
8.14301347778903 0.0782719701528549
8.22640149229103 0.0776667147874832
8.30967796054151 0.080175869166851
8.39311240779029 0.0796036273241043
8.47634949710634 0.0791942030191422
8.50006014068921 0.0808979272842407
8.55966225571103 0.0782274454832077
8.64306508382161 0.078486368060112
8.72644007119868 0.0802449062466621
8.80967811326186 0.0792550817131996
8.89303514752123 0.0818804875016212
8.97648514575428 0.0793228149414062
9.05969591538111 0.0807879343628883
9.14304602199131 0.0786370486021042
9.22635383837753 0.0786446109414101
9.30969808704323 0.0794793665409088
9.39304162787067 0.0815285220742226
9.47638756785128 0.0799483880400658
9.50000816080305 0.0797567442059517
9.55967483003934 0.078508697450161
9.64306254492866 0.0783871412277222
9.72636527485318 0.0795554593205452
9.80976587924692 0.0793316066265106
9.8931023567915 0.0792783498764038
9.97636861377292 0.0795313566923141
10.0596779196792 0.076321192085743
10.1431425197257 0.0801464095711708
10.2263565320439 0.0777609348297119
10.3097160975138 0.0785457566380501
10.3931265724368 0.0786145403981209
10.4764312750763 0.0796069353818893
10.5000374297301 0.0785714834928513
10.5597812840011 0.0804332122206688
10.6430651419693 0.0761392116546631
10.7263539775213 0.0783519595861435
10.8097675410244 0.0798278078436852
10.8930126011372 0.0810677036643028
10.976331616905 0.0769848749041557
11.0597704517179 0.0783441439270973
11.1430591950152 0.0768814608454704
11.2264064937168 0.079191580414772
11.3097590769 0.0784522667527199
11.3930568247371 0.079521581530571
11.4763524546888 0.079358346760273
11.5000129109621 0.0769147425889969
11.559783475399 0.0793941020965576
11.6431860399908 0.0784612149000168
11.7263352270259 0.0787496343255043
11.8097034959661 0.0814898535609245
11.8930918708113 0.0789332836866379
11.9764051657915 0.0764053612947464
12.0511607640982 0.082421787083149
12.0511607640982 0.0824250876903534
12.0537263258961 0.0821177810430527
12.0537263258961 0.0821203142404556
12.101444312599 0.07694211602211
12.1847070910533 0.0773665234446526
12.2681014715301 0.0792667493224144
12.35140376091 0.0772213563323021
12.4347536869844 0.0773204118013382
12.5180396772756 0.0796666070818901
12.6014507742723 0.078400656580925
12.6847773112853 0.0768960565328598
12.7681245952182 0.0770531818270683
12.8513984606663 0.0780752450227737
12.9346950158146 0.077706478536129
13.0000584423542 0.0776704922318459
13.0180425747236 0.0779656171798706
13.1013517345985 0.0783787965774536
13.1846575205194 0.0776901543140411
13.2680091238684 0.07828538864851
13.3514712448253 0.0793700069189072
13.4347696000338 0.0767771229147911
13.5180756236447 0.0771375000476837
13.6014167616765 0.0774580091238022
13.6847156800164 0.0768316239118576
13.768076791962 0.0782544910907745
13.8514771109157 0.0774936676025391
13.9347192443079 0.0774078518152237
14.0001244457563 0.0766817629337311
14.0180177992582 0.0773275420069695
14.1013712319401 0.0783403441309929
14.1846785744031 0.0777201429009438
14.2681020459864 0.075715608894825
14.3515206801891 0.0772152096033096
14.4346646768517 0.0769641697406769
14.5181960003906 0.0775228664278984
14.601407927076 0.0781047642230988
14.6846560551723 0.0765976831316948
14.7680975249079 0.0774372816085815
14.8513216118018 0.0785567387938499
14.9346730113692 0.0777478143572807
15.0000856893592 0.0777730792760849
15.0180500790808 0.0775179415941238
15.1013467144966 0.0764402002096176
15.1847715195682 0.0784523710608482
15.2680127682288 0.077006533741951
15.3513502552112 0.0760472789406776
15.4346531658702 0.0774190425872803
15.5180463402139 0.0762930363416672
15.6013282839457 0.076156347990036
15.6846887734201 0.0779673755168915
15.7680586863889 0.0762073546648026
15.8514288259215 0.0773207396268845
15.8514288259215 0.077319510281086
};
\addplot [semithick, color2]
table {%
0.00139881491661072 2.29760074615479
0.031582624581125 0.473851174116135
0.101353307631281 0.153459042310715
0.184682412279977 0.111003085970879
0.268000902864668 0.0910386443138123
0.351379035711288 0.0881704688072205
0.43468229730924 0.0826115161180496
0.500024329490132 0.077792190015316
0.518031810190943 0.0742279663681984
0.601340492963791 0.0713583827018738
0.684666174385283 0.0670628324151039
0.767995036774211 0.0680482760071754
0.851360032161077 0.0679844319820404
0.934679845968882 0.0613215453922749
1.0180150463846 0.0606556944549084
1.10135940280226 0.0600927732884884
1.18469958510664 0.0620356202125549
1.26798721657859 0.0612994804978371
1.35133644898732 0.0602940544486046
1.43470166126887 0.0606356635689735
1.50005780008104 0.0602980703115463
1.51803973376751 0.0655246675014496
1.60137670179208 0.0589888244867325
1.68466149389744 0.055508092045784
1.76803051100837 0.055706299841404
1.85132556849056 0.0600704103708267
1.9346994145049 0.0568327531218529
2.01802369912465 0.0537113398313522
2.04511288808452 0.0532634146511555
2.04511288808452 0.0532703660428524
2.04655159446928 0.0533892512321472
2.04655159446928 0.0533909723162651
2.10132275528378 0.053543571382761
2.18469554417663 0.0560567639768124
2.26804263234138 0.0546126328408718
2.35135168327226 0.0528311096131802
2.43468123826716 0.0539089553058147
2.51803504864375 0.0518295057117939
2.601325012313 0.0518566966056824
2.68467471202215 0.0505556501448154
2.76804517898295 0.0529299378395081
2.85132568895817 0.0538396611809731
2.93465496069855 0.0557955615222454
3.00004891051186 0.0543938465416431
3.01801694227589 0.0500472411513329
3.10133399056064 0.0505902096629143
3.18468020326561 0.052259624004364
3.26800557010704 0.0535656623542309
3.3513217233287 0.0506850481033325
3.43470916695065 0.0500840730965137
3.51800137645668 0.053124476224184
3.60136386877961 0.0513551943004131
3.68470340682401 0.0509437397122383
3.76798942108949 0.0494959838688374
3.85136014938354 0.0524657852947712
3.9346692810456 0.0534791015088558
4.00004926807351 0.0494956560432911
4.01801562428474 0.0509340837597847
4.07400637812085 0.0519690252840519
4.07400637812085 0.0519674494862556
4.07546454826991 0.0520032159984112
4.07546454826991 0.052005659788847
4.1429965079493 0.0505299270153046
4.22636935326788 0.0499347262084484
4.30969646758503 0.0500940568745136
4.39302349785964 0.0523123107850552
4.47633384863536 0.0504944808781147
4.55968936906921 0.0489304885268211
4.64299444907241 0.0487304106354713
4.7263472088178 0.0484619401395321
4.80971550073889 0.050187598913908
4.89300732877519 0.0508260913193226
4.9763479411602 0.0501616559922695
5.00002890169621 0.0479673519730568
5.05970199134615 0.0483583882451057
5.14299729956521 0.0501564554870129
5.22635425395436 0.0480323880910873
5.30968372530407 0.0485426709055901
5.39301089280182 0.0491222776472569
5.47635321610504 0.0491070635616779
5.55970336728626 0.050128661096096
5.64302148865329 0.04842709004879
5.7263499538766 0.0478629395365715
5.80967791411612 0.0502501577138901
5.89299188971519 0.049969270825386
5.97635817097293 0.0497596375644207
6.00001545700762 0.048929188400507
6.05968511978785 0.0484177060425282
6.10557550973362 0.0484420470893383
6.10557550973362 0.0484396256506443
6.10701554285155 0.0484492443501949
6.10701554285155 0.0484564825892448
6.18472093456321 0.0487284660339355
6.26804434087541 0.0490307509899139
6.3513504027658 0.0478481873869896
6.43467130621274 0.04907001927495
6.5180442675617 0.0490137524902821
6.6013280783097 0.0485333353281021
6.684716193676 0.0484826676547527
6.76803258061409 0.0477337650954723
6.85137903074423 0.0487591736018658
6.93467767119408 0.0478777773678303
7.000000138349 0.0492033064365387
7.0180218142271 0.0479200854897499
7.1013848221302 0.047518577426672
7.18467657122347 0.0483979657292366
7.2680069524712 0.0487821511924267
7.35137329677741 0.0480856969952583
7.43466273923715 0.0481944158673286
7.51800456570254 0.0479883961379528
7.60133090787464 0.0492918156087399
7.6846905867921 0.0478214100003242
7.76800579024686 0.0477712005376816
7.85138488365544 0.048516783863306
7.93467408895493 0.0474291443824768
8.00005602485604 0.048386488109827
8.01799900213877 0.0473363399505615
8.10136666403876 0.0476965978741646
8.14105362269613 0.0469175837934017
8.14105362269613 0.0469123981893063
8.14250366078483 0.0469279922544956
8.14250366078483 0.0469573400914669
8.18469262063503 0.0481335557997227
8.26800595760345 0.0484428480267525
8.35134186757935 0.047992929816246
8.43467940588792 0.0481897555291653
8.51800831927194 0.0479169376194477
8.60138224906392 0.0479898527264595
8.68469954795308 0.0479822717607021
8.76801773210367 0.0480094850063324
8.85135136889087 0.0478283613920212
8.9347079720762 0.0480493642389774
9.00007259792752 0.0482868887484074
9.01799523088667 0.0479585938155651
9.10136578732067 0.0477053709328175
9.18467711720202 0.0484082847833633
9.26799603588051 0.0485525168478489
9.35139630470011 0.0484170541167259
9.43467603153653 0.0484575070440769
9.51802589277426 0.0477541498839855
9.6013614354531 0.0477122589945793
9.68467612326145 0.0483079291880131
9.76804603344864 0.0476264357566833
9.85132783618238 0.0484329126775265
9.93468674739202 0.0483773723244667
10.0000575645765 0.0478665865957737
10.0180530847443 0.0476728975772858
10.1013571576277 0.0478549413383007
10.1753079641528 0.0476945787668228
10.1753079641528 0.0476821474730968
10.1767772848076 0.0476428903639317
10.1767772848076 0.0476402416825294
10.2263394573662 0.047892726957798
10.3096914107932 0.0481973066926003
10.3930042153597 0.047572199255228
10.4763632514742 0.0481695048511028
10.5596899446514 0.0481970570981503
10.6430026046435 0.0480464547872543
10.7263235093488 0.0481606461107731
10.8096678803364 0.0480901747941971
10.8929904530446 0.0479611791670322
10.9763697119554 0.0482546836137772
11.0000084108114 0.047914806753397
11.0596868173281 0.0480912998318672
11.1430306675699 0.0476963818073273
11.2263228397899 0.0481711700558662
11.3097053437763 0.0483066365122795
11.3930497329103 0.0477360375225544
11.4763532968362 0.047908890992403
11.5596975949738 0.0478076227009296
11.6429989597532 0.0477237105369568
11.7263370560937 0.0481075085699558
11.8097009227011 0.0480239577591419
11.8930076936881 0.0479332432150841
11.9763488876157 0.0477288998663425
12.000017647081 0.0483869835734367
12.0596908120977 0.0479218401014805
12.1430439084768 0.0479404181241989
12.2088796546724 0.0476676747202873
12.2088796546724 0.0476972348988056
12.2103259101841 0.0476840734481812
12.2103259101841 0.0476953722536564
12.2680089770423 0.0477490499615669
12.3513771390915 0.047894898802042
12.4346544830004 0.0479797460138798
12.5180183068249 0.0478399246931076
12.6013772981697 0.0476736351847649
12.6847123581171 0.0477149188518524
12.7680159971449 0.0481447875499725
12.8513878168 0.0479581281542778
12.9346562725968 0.0478848777711391
13.0000527049436 0.0482050590217113
13.0180055605703 0.0481135845184326
13.101386086146 0.0478516928851604
13.1846830675999 0.0480225495994091
13.268025618328 0.048065721988678
13.3513801973396 0.0479681231081486
13.4346622660425 0.0480601117014885
13.517998289201 0.0481243617832661
13.6013666543033 0.0477363504469395
13.6847203195757 0.0483632571995258
13.7679863542981 0.0479556135833263
13.8513258992301 0.0478095635771751
13.9346767275863 0.0481970012187958
14.0000508122974 0.0476691760122776
14.0180305621359 0.0479542799293995
14.1013449409273 0.0481445789337158
14.1847113064925 0.0481894426047802
14.2392175318797 0.0480105839669704
14.2392175318797 0.0479805655777454
14.2406644506587 0.0480205938220024
14.2406644506587 0.048028439283371
14.3096780860424 0.0481005758047104
14.3930194701089 0.0479400530457497
14.4763789296812 0.0481070727109909
14.5596941234668 0.048116710036993
14.6430259683397 0.0480374991893768
14.7263674435351 0.047959640622139
14.8096945546071 0.0480937547981739
14.8930363567008 0.0479530021548271
14.9763642603821 0.048065010458231
15.0000306975842 0.0480090044438839
15.0596708893114 0.0477778613567352
15.1429869604773 0.0482430197298527
15.2263717555337 0.0481156297028065
15.3097130797969 0.0479060038924217
15.3929919041528 0.0481733456254005
15.4763802886671 0.0480445995926857
15.5597039484978 0.0479364022612572
15.6430290698343 0.0480718873441219
15.7263697760635 0.0481048598885536
15.809701934788 0.0479983761906624
15.8930026016633 0.0478950366377831
};
\addplot [semithick, color3]
table {%
0.0244409659173754 2.30319213867188
0.0278698564900292 2.3017590045929
0.0516799652576446 1.44381654262543
0.0886964809232288 0.939562022686005
0.125711411039035 0.508412778377533
0.162544540696674 0.176048025488853
0.200118649601936 0.11148440092802
0.237175206144651 0.0917777940630913
0.274786170257462 0.0767589136958122
0.312339653174082 0.0702149569988251
0.349989617334472 0.0626379549503326
0.387013849616051 0.0592273846268654
0.424610138138135 0.0574597418308258
0.445211096803347 0.0549914352595806
0.472057002849049 0.0551166869699955
0.509052367541525 0.0525380782783031
0.546525432136324 0.0515953376889229
0.584171139995257 0.0496885143220425
0.621802626649539 0.0525539666414261
0.658798468907674 0.0490271113812923
0.696541949510574 0.0481603220105171
0.734069934156206 0.0462861768901348
0.771765462954839 0.0468308441340923
0.808637098603778 0.0452384687960148
0.846186066932148 0.0470024421811104
0.866844216121568 0.0480926334857941
0.893916523125437 0.0467437244951725
0.930793555180232 0.0456653460860252
0.968347878389888 0.0423930287361145
1.00606567588117 0.047598022967577
1.04368043197526 0.0444328896701336
1.080741289258 0.0465791001915932
1.11808016750548 0.0444005206227303
1.15565849264463 0.0433418825268745
1.19329112754928 0.0431921221315861
1.23015206098557 0.0433816984295845
1.26774495886432 0.0449575297534466
1.28838854855961 0.0460505150258541
1.3153535239564 0.0438699424266815
1.35228659596708 0.04409159719944
1.38999763137764 0.0430614538490772
1.42751791689131 0.0445035211741924
1.4652435640494 0.0416665114462376
1.50220516549216 0.0439676679670811
1.53980329566532 0.0425253920257092
1.57730895102024 0.0431363023817539
1.61506689502133 0.0425734631717205
1.63644884586334 0.0407727509737015
1.63980957786242 0.040671169757843
1.65947539137469 0.039649847894907
1.68007219473521 0.0403479263186455
1.70695638775825 0.040372621268034
1.7440182218949 0.041030902415514
1.78162037968636 0.0410952009260654
1.81920607732402 0.0409085638821125
1.85691365381082 0.0417241752147675
1.89380039685302 0.0405685864388943
1.93138807952404 0.0420715771615505
1.96911443332831 0.0426059029996395
2.00667442858219 0.0403777584433556
2.04364274707105 0.0408657155930996
2.08125091400411 0.0409013517200947
2.101890059842 0.0419831238687038
2.12889457596673 0.0403562113642693
2.16568587634299 0.0398500636219978
2.20333129604657 0.041831336915493
2.24098767068651 0.0422975048422813
2.27854073186715 0.0409355200827122
2.31555025524563 0.0413608253002167
2.35312741041183 0.0408340282738209
2.39070067544778 0.040955301374197
2.42824632293648 0.0429075919091702
2.46522438552645 0.039943914860487
2.50273233943515 0.0428014770150185
2.5233389351103 0.0415021926164627
2.55036519633399 0.041288074105978
2.58739245812098 0.0404103137552738
2.62494747141997 0.0409541837871075
2.6625412302547 0.0430733412504196
2.70009062012037 0.0405041575431824
2.71618589619795 0.0431614741683006
2.71962195634842 0.0431373976171017
2.71962195634842 0.0431378558278084
2.74428213351303 0.0422455780208111
2.78187766889731 0.0422587618231773
2.81945790926615 0.040663156658411
2.85654051184654 0.0410525500774384
2.89412780139181 0.0405180566012859
2.91474627004729 0.0411043502390385
2.91474627004729 0.0411039926111698
2.94183098779784 0.0421011038124561
2.97875640869141 0.0399615727365017
3.01646398795976 0.0392938517034054
3.05396399153603 0.041343305259943
3.09163456996282 0.0400882698595524
3.12864101999336 0.0399711020290852
3.16619084020456 0.0410761497914791
3.20385036117501 0.0419225171208382
3.24147531886896 0.0407836623489857
3.27847861422433 0.0393587425351143
3.31603292458587 0.040525034070015
3.32367823117309 0.040463998913765
3.32367823117309 0.04046531021595
3.32715375992987 0.0405409708619118
3.32715375992987 0.0405441299080849
3.36159103095531 0.0390208065509796
3.39861402458615 0.040210448205471
3.43621230787701 0.0391537360846996
3.47372386395931 0.0394851751625538
3.51148421413369 0.040197167545557
3.54849916497866 0.0389407686889172
3.58616791433758 0.0388745442032814
3.62375090539455 0.0393975377082825
3.66144062552187 0.0404859930276871
3.69831944684188 0.0408938489854336
3.73602414899402 0.0386809334158897
3.75662538621161 0.0395542681217194
3.75662538621161 0.0395538583397865
3.78380606730779 0.0392648056149483
3.82083915789922 0.0405184254050255
3.8585017442041 0.0400008782744408
3.89614526867867 0.0408940687775612
3.93377833108107 0.0398512333631516
3.97088509049681 0.0408481508493423
4.00853151745266 0.0388598330318928
4.04613202578492 0.0401449762284756
4.08374918222427 0.0392026379704475
4.12073067479663 0.0404829196631908
4.15841763582495 0.0398370362818241
4.17911056419214 0.0398061648011208
4.17911056419214 0.0398088544607162
4.20626242266761 0.0397339910268784
4.24324008173413 0.0387433581054211
4.28087219185299 0.0392688773572445
4.31844496475326 0.040350653231144
4.35611476964421 0.0397659316658974
4.39313217745887 0.0399750582873821
4.4307818183634 0.0391633622348309
4.46840133819315 0.0390738733112812
4.50596258083979 0.0397537983953953
4.54291661123435 0.038366187363863
4.58064338134395 0.039327397942543
4.60123552838961 0.0402817241847515
4.60123552838961 0.0402869433164597
4.62850013077259 0.0397210344672203
4.66550325810909 0.0403588376939297
4.70321160329713 0.0409846268594265
4.7407744920916 0.0394497960805893
4.77833591236009 0.0387528464198112
4.81542631924152 0.0391930192708969
4.85306992928187 0.0397088415920734
4.89064766850736 0.0400341413915157
4.92825787742933 0.0406617112457752
4.93846826871236 0.0393739119172096
4.93846826871236 0.0393703803420067
4.9418614839183 0.0393379367887974
4.9418614839183 0.0393352769315243
4.97309756053819 0.039080623537302
4.99373523434003 0.0391055755317211
4.99373523434003 0.0391041077673435
5.0209180874957 0.0393564440310001
5.05786427299182 0.0392879657447338
5.09545733001497 0.040088102221489
5.13309680991703 0.0392078496515751
5.1706904002693 0.0390642248094082
5.20766834199429 0.0391624718904495
5.24525205784374 0.0392298623919487
5.28281750765112 0.0406828299164772
5.32032573050923 0.0390712954103947
5.35728842404154 0.0388392582535744
5.39496433311039 0.0383177734911442
5.41555214749442 0.0384797491133213
5.41555214749442 0.0384798906743526
5.44258739901914 0.0379052124917507
5.47947373867035 0.0389869399368763
5.51720589697361 0.0385729074478149
5.55472979479366 0.038381353020668
5.5922646036413 0.0395739302039146
5.62904852668444 0.0391012355685234
5.66670404937532 0.0393262319266796
5.70426446166303 0.0393996201455593
5.74177027364572 0.0388016365468502
5.77858792311615 0.0392067767679691
5.81613203850057 0.0394169054925442
5.83674612687694 0.039146427065134
5.83674612687694 0.0391483046114445
5.86420973440011 0.0389870032668114
5.90122874683804 0.0394332893192768
5.93873424430688 0.0392748676240444
5.97634550293287 0.0386081710457802
6.01406368739075 0.0393632166087627
6.05106285777357 0.03955452516675
6.08879970279005 0.038899339735508
6.12630199948947 0.0398208871483803
6.16390208178096 0.0386541485786438
6.20077188962036 0.0398906283080578
6.2384215259552 0.0394610948860645
6.25903960731294 0.0385440997779369
6.25903960731294 0.038544800132513
6.28666034142176 0.0392394214868546
6.32359381635984 0.0393019691109657
6.3611220165756 0.0399211905896664
6.39871030807495 0.0390715599060059
6.43640775130855 0.0392450056970119
6.47326004717085 0.0393468588590622
6.51099877635638 0.038873128592968
6.52917655037509 0.0388718247413635
6.52917655037509 0.0388676896691322
6.53253839393457 0.0388549491763115
6.53253839393457 0.0388474687933922
6.55638324055407 0.039202556014061
6.59319425861041 0.0390270128846169
6.63081431819333 0.0393384322524071
6.65149828712145 0.0392520502209663
6.65149828712145 0.039253581315279
6.67861059857739 0.0393648818135262
6.71544778214561 0.0389148890972137
6.75298577229182 0.0390453971922398
6.79065840436353 0.0396168120205402
6.82821916719278 0.0389415174722672
6.86503212491671 0.0391987189650536
6.90267417026891 0.0391663759946823
6.94029170407189 0.0389827378094196
6.97792842282189 0.0396292768418789
7.01476809925503 0.0392293222248554
7.05244720651044 0.0393048413097858
7.07299566434489 0.0390925854444504
7.07299566434489 0.0390896871685982
7.10014847192499 0.0388216711580753
7.13718845261468 0.0383832231163979
7.17470856077141 0.0388358272612095
7.21242744253741 0.038875687867403
7.24992080456681 0.0391920395195484
7.28699125422372 0.0388394854962826
7.32460193362501 0.0394080020487309
7.36215030001269 0.0391022451221943
7.39988510747751 0.0390208438038826
7.43690917240249 0.0387675389647484
7.47447723057535 0.0387499108910561
7.49509269913038 0.0389137268066406
7.49509269913038 0.0389097481966019
7.52223341769642 0.0389016419649124
7.55935620347659 0.03919418156147
7.5970127045446 0.0383263602852821
7.63462791893217 0.0385904647409916
7.67220104475816 0.0386943183839321
7.70929606192642 0.039025079458952
7.74693974925412 0.0389697141945362
7.78452724264728 0.0394843444228172
7.82219491832786 0.0385267250239849
7.85922086954117 0.039105661213398
7.89678902314769 0.0391177982091904
7.91739049567117 0.0385449528694153
7.91739049567117 0.0385471768677235
7.94457489450773 0.0387644469738007
7.981648535596 0.0390506759285927
8.01929076287482 0.0389657393097878
8.05686133782069 0.0387050732970238
8.09458271218671 0.0390595719218254
8.1316108736727 0.0394233018159866
8.13492838488685 0.0388827286660671
8.13492838488685 0.0388852432370186
8.13818185925484 0.0388723351061344
8.13818185925484 0.0388747788965702
8.17686290952894 0.0388718917965889
8.21442576375273 0.0387727357447147
8.25138973269198 0.0388121716678143
8.2889688907067 0.0392393693327904
8.30957667324278 0.0391054004430771
8.30957667324278 0.039102841168642
8.33675694187482 0.038922343403101
8.373651119007 0.0389198772609234
8.41126946475771 0.0388922989368439
8.44886617196931 0.0390916354954243
8.48642114837964 0.0389373190701008
8.52333773619599 0.0390406586229801
8.56103856702646 0.0392655953764915
8.59865182512336 0.0393077954649925
8.63619047966268 0.0390289127826691
8.67319942653179 0.0387633256614208
8.71085774600506 0.0392408706247807
8.73151019248698 0.0388319902122021
8.73151019248698 0.0388357862830162
8.75866268455982 0.0391379930078983
8.7955494587289 0.0392133109271526
8.83306109441651 0.0387253761291504
8.87068121400144 0.0392410978674889
8.90827702800433 0.0389688797295094
8.94510427044498 0.0388179756700993
8.9826600976785 0.0388838425278664
9.02029841734303 0.0387002862989902
9.05798242853747 0.038663063198328
9.09481369323201 0.038916788995266
9.1323294162088 0.0389162003993988
9.15305134216944 0.0392352677881718
9.15305134216944 0.0392444990575314
9.18000110944112 0.0386235937476158
9.21683436102337 0.0386574417352676
9.25445771164364 0.0388483218848705
9.29198170383771 0.0388925895094872
9.32960320823722 0.0388493314385414
9.36652071701156 0.0385654158890247
9.40409687625037 0.0389421284198761
9.44166076077355 0.0387649200856686
9.47934126039346 0.0389365591108799
9.51627874698904 0.0389916598796844
9.55387298636966 0.038960225880146
9.57445697128773 0.0388421602547169
9.57445697128773 0.0388390421867371
9.60150897357199 0.0386752746999264
9.63852708035045 0.0390035919845104
9.67615284634961 0.0388452745974064
9.71371976256371 0.0387421958148479
9.71654880887932 0.0386822111904621
9.71654880887932 0.0386837385594845
9.71980238080025 0.038691733032465
9.71980238080025 0.0386984907090664
9.71988236294852 0.0386949479579926
9.75660259233581 0.0385962873697281
9.7941166298257 0.0385077558457851
9.83178289731344 0.0388636365532875
9.86945255630546 0.0386082790791988
9.90640297121472 0.0385900735855103
9.94395435624652 0.0386194214224815
9.96469614896509 0.038561325520277
9.96469614896509 0.0385575667023659
9.99171565016111 0.038417212665081
10.0287034779787 0.0386856384575367
10.0662875535091 0.0385417677462101
10.1038857322269 0.0385402925312519
10.1414867011706 0.0386759079992771
10.1785175939401 0.0385252609848976
10.2160196444723 0.0387344434857368
10.2536610382795 0.0385028719902039
10.2913790059752 0.0386703386902809
10.3281999365489 0.0387885272502899
10.3657833137777 0.0387734994292259
10.3864771254195 0.0385916642844677
10.3864771254195 0.0385918840765953
10.4136333639754 0.0387149788439274
10.4507281192144 0.0386985018849373
10.4882652132379 0.0385145545005798
10.5258912450737 0.0388122498989105
10.563366529478 0.0386727415025234
10.6004385007752 0.0385750532150269
10.6379845466216 0.0388757735490799
10.6755489334133 0.0387807264924049
10.7131124390496 0.0387081801891327
10.7502641722229 0.0386649742722511
10.7878150649865 0.0386635139584541
10.8084408150779 0.0388043150305748
10.8084408150779 0.0388053581118584
10.8356572051843 0.0386750139296055
10.8726485527224 0.0384522527456284
10.910276989407 0.0385991968214512
10.9478248123328 0.0386351309716702
10.985369630456 0.0385163873434067
11.0224104085233 0.0385335497558117
11.0600050547388 0.0384642705321312
11.0974992682536 0.0383939370512962
11.1350614889463 0.0388326682150364
11.1720898762014 0.038885124027729
11.2096363521947 0.0386546961963177
11.2302719004949 0.0386647395789623
11.2302719004949 0.0386588759720325
11.2573443273703 0.0386515744030476
11.2943158418602 0.038468960672617
11.2994840547111 0.0385632626712322
11.2994840547111 0.0385650582611561
11.3027674056424 0.0385645031929016
11.3027674056424 0.0385657027363777
11.3395069954793 0.0387627184391022
11.3771875002649 0.0388198904693127
11.4142063955466 0.0387465991079807
11.4517211594184 0.0386410504579544
11.4893746591277 0.0387186855077744
11.5268771107329 0.0386538133025169
11.5638665652275 0.038676168769598
11.6015228014522 0.0386423505842686
11.6221350695027 0.0387445688247681
11.6221350695027 0.0387464985251427
11.6491113350789 0.0387326739728451
11.6861648403936 0.038679413497448
11.7237836560276 0.0385992676019669
11.7614060103893 0.0385898053646088
11.798917301231 0.0385673269629478
11.8358082432879 0.0386290773749352
11.8734271712436 0.0385216064751148
11.9109566869338 0.0385387577116489
11.9486397455136 0.0385078489780426
11.9856605674161 0.0384973883628845
12.0231577578518 0.0384711921215057
12.0438067015674 0.0385672189295292
12.0438067015674 0.0385659895837307
12.0709167122179 0.0386276058852673
12.1079037078884 0.038642194122076
12.145575786829 0.0387460701167583
12.1831034768952 0.0385910049080849
12.2206941797336 0.0387576706707478
12.2577792635891 0.0387286506593227
12.295267628034 0.038627702742815
12.3329430223174 0.0384634882211685
12.3704482448763 0.0386316105723381
12.4075372784005 0.0387566089630127
12.4452153579394 0.0386310108006001
12.4658043677939 0.0387301407754421
12.4658043677939 0.0387364365160465
12.4927990084224 0.0385975539684296
12.5297215865718 0.0386735312640667
12.5672466672129 0.0384845249354839
12.6049006615745 0.0386634543538094
12.6425023321311 0.0386034734547138
12.6793691235118 0.0386689715087414
12.7170829989513 0.0385515764355659
12.7546029996872 0.038635466247797
12.7922587794065 0.0384706743061543
12.8291947089301 0.0385202206671238
12.8667168349028 0.0385286025702953
12.8872941626443 0.0384760983288288
12.8872941626443 0.038471195846796
12.9034939234787 0.0385205075144768
12.9034939234787 0.0385205373167992
12.9067649981711 0.0385271348059177
12.9067649981711 0.0385207533836365
12.9223028192255 0.0384659543633461
12.9599578886562 0.0385908000171185
12.9975511811839 0.0386236645281315
13.03516371323 0.0385611802339554
13.0721387369103 0.0385543368756771
13.1096984526846 0.0385878346860409
13.1473447596365 0.0385275222361088
13.1850749857558 0.0385351479053497
13.2219945834743 0.0384943708777428
13.2596702957153 0.0385773368179798
13.2803037369914 0.038531456142664
13.2803037369914 0.0385317765176296
13.3073413625691 0.0385430864989758
13.3442800423172 0.0384468398988247
13.3818148909012 0.0385546088218689
13.4195941142241 0.0384959988296032
13.457184896138 0.0385102294385433
13.4942407718632 0.0386133529245853
13.5318698561854 0.0385635010898113
13.5694669816891 0.0385911725461483
13.6070509586069 0.0386111848056316
13.644054216875 0.038635179400444
13.6816579752498 0.0386000573635101
13.702314887974 0.0386012345552444
13.702314887974 0.0385985150933266
13.7294868384467 0.0385500565171242
13.7665247939693 0.0385352596640587
13.8040464770132 0.0385302640497684
13.8415847351154 0.0385655090212822
13.8792611191008 0.0385290943086147
13.9163181259897 0.0385869555175304
13.953889128632 0.0386028699576855
13.9915620028973 0.0385836511850357
14.0290693123473 0.0385709591209888
14.0661460587051 0.0386894941329956
14.1036951045195 0.0386284328997135
14.1243522281779 0.0386310964822769
14.1243522281779 0.0386258065700531
14.1514680583609 0.0386040396988392
14.1883722805315 0.0386399514973164
14.226129308078 0.0385877154767513
14.2636764007807 0.0385752096772194
14.3012498048941 0.0385473370552063
14.3383548368348 0.0385223254561424
14.3759245851305 0.038548368960619
14.4135173473093 0.0386117622256279
14.4512013295624 0.0387095138430595
14.4881316627396 0.0386545993387699
14.4915938509173 0.0386580117046833
14.4915938509173 0.038656510412693
14.4948615821865 0.0386594049632549
14.4948615821865 0.0386595241725445
14.5166128628121 0.0386486127972603
14.5166128628121 0.0386454090476036
14.5437031356494 0.0386439897119999
14.5804473182228 0.0386127308011055
14.6180413585901 0.0385929867625237
14.6557125245863 0.0385962463915348
14.6932995077637 0.0386972203850746
14.7302653764354 0.0386550016701221
14.7679223466582 0.0386139564216137
14.8054893666506 0.03862689062953
14.8431495872471 0.0386634506285191
14.8802143253883 0.0386629812419415
14.9177786307865 0.0386742353439331
14.93832799534 0.0386292710900307
14.93832799534 0.0386269763112068
14.9654332728518 0.0386184118688107
15.002523422175 0.0386527441442013
15.040192158752 0.038632046431303
15.0777614386876 0.0386344790458679
15.1154105746746 0.0385693721473217
15.1524571801556 0.0385732501745224
15.1901076953941 0.0385978631675243
15.2276154649258 0.0385687686502934
15.2652787795332 0.038589384406805
15.302257305781 0.0386277474462986
15.3398544987043 0.0386349447071552
15.3604621971978 0.0386393219232559
15.3604621971978 0.038635328412056
15.3876534663969 0.0386121943593025
15.4247452005413 0.0386334136128426
15.4624007170068 0.0385781414806843
15.4999242183897 0.0385841503739357
15.5376251057121 0.0386242084205151
15.5745932226711 0.0386692099273205
15.6121697539753 0.0386685468256474
15.6497736505667 0.0386447943747044
15.6874788990286 0.0386097356677055
15.7244327594174 0.0386320427060127
15.761973709729 0.0386339128017426
15.7825932819313 0.0386019870638847
15.7825932819313 0.0386027507483959
15.8098043451044 0.0385712683200836
15.8467889450656 0.0385761298239231
15.8844337808424 0.0386236943304539
15.9219932150841 0.0386249087750912
15.9596964718236 0.0386521182954311
15.9966749966145 0.038646399974823
16.0342136573792 0.0386393219232559
16.0718470755551 0.0386103168129921
16.0951625741853 0.0386414639651775
16.0951625741853 0.0386411584913731
16.0984737108151 0.0386400558054447
16.0984737108151 0.0386394746601582
16.1172542454799 0.0386404693126678
16.1549638472001 0.0386403277516365
16.1755357614491 0.0386450700461864
16.1755357614491 0.0386465713381767
16.2026304088036 0.0386279560625553
16.23971383214 0.0386094264686108
16.2772995548116 0.0386132635176182
16.3149114623997 0.0386132784187794
16.3525969039069 0.0386258140206337
16.3895995012919 0.0386410169303417
16.4272016011344 0.0386267490684986
16.4648020480739 0.038643591105938
16.5023398924536 0.0386632010340691
16.5394781489505 0.0386394821107388
16.5770559102959 0.0386199206113815
16.5976784385575 0.0386323183774948
16.5976784385575 0.0386319123208523
16.6247996931606 0.0386077612638474
16.6616614727841 0.0386113934218884
16.6992398458057 0.0386133305728436
16.7368288664685 0.0386204086244106
16.774374435544 0.0385995022952557
16.8114235452811 0.0386188663542271
16.8488949526681 0.0386238992214203
16.8864412685235 0.0386359952390194
16.92397310502 0.0386188626289368
16.9609169063965 0.0386124402284622
16.9984549684657 0.0386116728186607
17.0190251715316 0.0386110506951809
17.0190251715316 0.0386049449443817
17.0462813623084 0.0386269018054008
17.0832962345415 0.0386179387569427
17.1208534622192 0.0386124402284622
17.1583673870564 0.038628775626421
17.1960411151912 0.0386294797062874
17.2329407929712 0.038629088550806
17.2704765617185 0.0386334955692291
17.3080981118149 0.0386427231132984
17.3456521761417 0.0386287793517113
17.3826463073492 0.03862040117383
17.4201196308268 0.0386360362172127
17.4407434188657 0.0386160016059875
17.4407434188657 0.0386213697493076
17.4677940389183 0.0386216007173061
17.5047302377886 0.0386282280087471
17.5423731005854 0.0386301279067993
17.5799323531654 0.0386057868599892
17.6174722535743 0.0385980866849422
17.6544845634037 0.0385788306593895
17.6806895301739 0.0385880656540394
17.6806895301739 0.0385955944657326
17.6839788575967 0.0385983996093273
17.6839788575967 0.0385916195809841
17.6998243891531 0.0385947749018669
17.7374510749843 0.0385869368910789
17.7744065253602 0.0386077128350735
17.81196789417 0.0386148504912853
17.8327039099402 0.0386248677968979
17.8327039099402 0.0386199280619621
17.8535744999515 0.0386106707155704
17.8911815829409 0.0386116541922092
17.9288199939993 0.0386139564216137
17.9664552711778 0.0386224240064621
18.0033468059036 0.0386244803667068
18.0409574163622 0.0386162884533405
18.0785274336735 0.0386018417775631
18.1161660408974 0.0385923236608505
18.153108697931 0.0385993830859661
18.1908262913757 0.0385964773595333
18.2114965326919 0.0386084318161011
18.2114965326919 0.0386028848588467
18.2389577547709 0.0386048778891563
18.275929243101 0.0386061109602451
18.3135033879015 0.0385921634733677
18.3511297339863 0.0385858565568924
18.3887203872866 0.0385919325053692
18.4258387703366 0.0385874100029469
18.4633893707063 0.0385815873742104
18.5009823398458 0.0385894365608692
18.5385879720582 0.0386017039418221
18.5755269124773 0.038598608225584
18.6131439106332 0.0386069044470787
18.6337951706515 0.0386104173958302
18.6337951706515 0.0386146083474159
18.6612405869696 0.0386204160749912
18.6982173621655 0.0386215932667255
18.7358513583077 0.0386168658733368
18.7734086624781 0.0386178083717823
18.8109710674816 0.038604486733675
18.8479923684067 0.0386020988225937
18.8856046713061 0.0386114493012428
18.923127726184 0.0386105664074421
18.9608497910367 0.0386017635464668
18.9978696167469 0.038611713796854
19.0353520754311 0.038606945425272
19.0560792309046 0.0386058799922466
19.0560792309046 0.038603026419878
19.0834467195802 0.0386082902550697
19.1204526970122 0.0386083163321018
19.1580804028114 0.0386128537356853
19.1956565911902 0.0386043451726437
19.2331991532776 0.0386063158512115
19.2460261655516 0.0386052988469601
19.2460261655516 0.0386093445122242
19.249271476335 0.0386182442307472
19.249271476335 0.0386040657758713
19.278247700731 0.0386089906096458
19.3158917876747 0.0386141948401928
19.3534337490135 0.0386002399027348
19.3904673715432 0.0386088900268078
19.4280420343743 0.0386097058653831
19.4488691055775 0.0386137589812279
19.4488691055775 0.038611151278019
19.4762135736148 0.038614597171545
19.5132957846589 0.038613848388195
19.5509565031528 0.0386152602732182
19.5885489960512 0.0386196598410606
19.6261401566532 0.038613099604845
19.6630660694175 0.0386092700064182
19.7007468123568 0.0386098250746727
19.7383133710755 0.0386108458042145
19.7759284163846 0.0386147052049637
19.8127467350165 0.0386168472468853
19.8503444035186 0.0386193953454494
19.8710127576854 0.0386178269982338
19.8710127576854 0.0386150702834129
19.8983135192924 0.038614209741354
19.9352678885725 0.0386204160749912
19.9729672745864 0.03861940279603
20.0106018831333 0.0386134497821331
20.0482433083322 0.0386138260364532
20.0851555705733 0.0386110171675682
20.1227185263236 0.0386074297130108
20.1603586467107 0.0386082716286182
20.1979214770926 0.0386139564216137
20.2348713919189 0.0386094525456429
20.2724995117717 0.0386024639010429
20.293149199552 0.0386100970208645
20.293149199552 0.0386126115918159
20.3204495240582 0.0385925434529781
20.3574357240068 0.0386034436523914
20.3950153637595 0.0386030748486519
20.4325806546874 0.0386041253805161
20.4702031775978 0.0386086441576481
20.5072081683079 0.0386072993278503
20.5447849194871 0.0386012941598892
20.5823732544316 0.0386001020669937
20.6199862983492 0.038596224039793
20.656957518657 0.0385967530310154
20.6945822349522 0.0385927930474281
20.7152154049608 0.0385972335934639
20.7152154049608 0.0385974235832691
20.7424799848927 0.0385974422097206
20.7794232065148 0.0386066697537899
20.8108123747508 0.038617979735136
20.8108123747508 0.038616269826889
20.8140588137839 0.0386208668351173
20.8140588137839 0.0386134795844555
20.8249805131223 0.0386173389852047
20.862605699963 0.0386217720806599
20.8996467080381 0.0386161059141159
20.9372997640901 0.0386155694723129
20.9750148838758 0.0386148728430271
21.0126158254014 0.0386127531528473
21.0496146937874 0.0386183708906174
21.0872156019343 0.0386197827756405
21.1080137000481 0.0386200025677681
21.1080137000481 0.0386143736541271
21.1353304151032 0.0386144854128361
21.1724117181698 0.0386099293828011
21.2100282428662 0.0386059768497944
21.2476419939597 0.0386134870350361
21.2852263184388 0.0386192947626114
21.3221295046144 0.038613073527813
21.3597560709715 0.0386195406317711
21.3973630198505 0.0386109873652458
21.4350071958701 0.038614135235548
21.4718582406971 0.0386089868843555
21.5094427352481 0.0386177562177181
21.5300841533475 0.0386089645326138
21.5300841533475 0.0386111661791801
21.5574206480053 0.0386085957288742
21.594507092966 0.038610078394413
21.6321441592111 0.038612823933363
21.6696444086896 0.0386197157204151
21.7072090788682 0.038607481867075
21.7442378696468 0.0386122800409794
21.7818437765704 0.0386130139231682
21.8193488310443 0.0386117808520794
21.8570486959484 0.038613922894001
21.894122860829 0.0386055968701839
21.9317656101121 0.0386100634932518
21.9523305126694 0.0386045053601265
21.9523305126694 0.0386063158512115
21.9793217273553 0.0386110246181488
22.0162352280484 0.0386139079928398
22.0538694594966 0.0386090166866779
22.0914873812596 0.0386071912944317
22.1290588379569 0.0386023111641407
22.1659639002879 0.0386144518852234
22.203549514148 0.0386177897453308
22.241107327342 0.0386083088815212
22.2787691402435 0.0386197976768017
22.3156076879634 0.0386078730225563
22.3532313680649 0.0386116318404675
22.3733989692397 0.0386109910905361
22.3733989692397 0.0386187732219696
22.3767009384765 0.0386136993765831
22.3767009384765 0.0386148057878017
22.3986220302847 0.0386146195232868
22.4357239515252 0.0386095568537712
22.4733378091123 0.0386129692196846
22.5109794310729 0.0386126339435577
22.5485994763507 0.0386068299412727
22.5855796795421 0.0386087223887444
22.6231965235869 0.0386057533323765
22.6608289997445 0.0386124737560749
22.6984291336272 0.0386119708418846
22.735375048452 0.0386072210967541
22.7730225654443 0.0386037491261959
22.7935657656855 0.0386099703609943
22.7935657656855 0.0386095307767391
22.8209414257606 0.0386119894683361
22.8578313463926 0.0386081635951996
22.8954610035155 0.03860754519701
22.9331361299753 0.0386107079684734
22.9707102650404 0.0386115349829197
23.0077244273159 0.0386060774326324
23.0453559956948 0.0386040061712265
23.0829835173157 0.0386046804487705
23.1204690655735 0.0386027134954929
23.1575929437743 0.0386101044714451
23.1952598642641 0.0386080630123615
23.2158584014575 0.0386066883802414
23.2158584014575 0.0386076457798481
23.2433154510789 0.0386081896722317
23.2802042773697 0.0386089794337749
23.3177542213599 0.0386120043694973
23.3553926452663 0.0386029109358788
23.3929853956567 0.0386014357209206
23.4297910764482 0.038605373352766
23.4673809521728 0.0386023297905922
23.5049014270306 0.0386061295866966
23.5425437009335 0.0386135652661324
23.5794173615509 0.0385992228984833
23.6170681596465 0.0386077500879765
23.6210149144464 0.0386073924601078
23.6210149144464 0.0386104397475719
};
\path [draw=black, fill opacity=0] (axis cs:0,0.035)
--(axis cs:0,0.12);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:14,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:14,1);

\end{axis}

\end{tikzpicture}

==> figures/mnist01-conv-final-Z.tikz <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-0.5, xmax=46.5,
ymin=-0.5, ymax=46.5,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
colorbar,
colormap/blackwhite,
point meta min=-0.90976345539093,
point meta max=1.60038018226624,
colorbar style={ytick={-0.5,0,0.5,1,1.5},yticklabels={−0.5,0.0,0.5,1.0,1.5}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=46.5, ymin=46.5, ymax=-0.5] {./figures/mnist01-conv-final-Z1.png};
\end{axis}

\end{tikzpicture}

==> figures/mnist01-wconv50-final-W.tikz <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-0.5, xmax=23.5,
ymin=-0.5, ymax=23.5,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
colorbar,
colormap/blackwhite,
point meta min=-14.2524137496948,
point meta max=9.55420398712158
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=23.5, ymin=23.5, ymax=-0.5] {./figures/mnist01-wconv50-final-W1.png};
\end{axis}

\end{tikzpicture}

==> figures/mnist01-wconv50-final-Z.tikz <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-0.5, xmax=46.5,
ymin=-0.5, ymax=46.5,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
colorbar,
colormap/blackwhite,
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=46.5, ymin=46.5, ymax=-0.5] {./figures/mnist01-wconv50-final-Z1.png};
\end{axis}

\end{tikzpicture}
